Integrated Time Series Summarization and Prediction Algorithm and its Application to COVID-19 Data Mining

This paper proposes a simple method to extract from a set of multiple related time series a compressed representation for each time series based on statistics for the entire set of all time series. This is achieved by a hierarchical algorithm that first generates an alphabet of shapelets based on the segmentation of centroids for clustered data, before labels of these shapelets are assigned to the segmentation of each single time series via nearest neighbor search using unconstrained dynamic time warping as distance measure to deal with non-uniform time series lenghts. Thereby, a sequence of labels is assigned for each time series. Completion of the last label sequence permits prediction of individual time series. Proposed method is evaluated on two global COVID-19 datasets, first, for the number of daily net cases (daily new infections minus daily recoveries), and, second, for the number of daily deaths attributed to COVID-19 as of April 27, 2020. The first dataset involves 249 time series for different countries, each of length 96. The second dataset involves 264 time series, each of length 96. Based on detected anomalies in available data a decentralized exit strategy from lockdowns is advocated.

==> AllDataCase1.tex <==
% This file was created by tikzplotlib v0.9.1.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.303921568627451,0.303152674113044,0.988165472081259}
\definecolor{color1}{rgb}{0.296078431372549,0.314869588893508,0.987201839553569}
\definecolor{color2}{rgb}{0.288235294117647,0.326538712840083,0.986200747353403}
\definecolor{color3}{rgb}{0.280392156862745,0.338158274815817,0.985162233467507}
\definecolor{color4}{rgb}{0.272549019607843,0.349726511206261,0.984086337302604}
\definecolor{color5}{rgb}{0.264705882352941,0.361241666187153,0.982973099683902}
\definecolor{color6}{rgb}{0.256862745098039,0.372701991990914,0.981822562853537}
\definecolor{color7}{rgb}{0.249019607843137,0.384105749171926,0.980634770468978}
\definecolor{color8}{rgb}{0.241176470588235,0.395451206870543,0.979409767601366}
\definecolor{color9}{rgb}{0.233333333333333,0.4067366430758,0.978147600733806}
\definecolor{color10}{rgb}{0.225490196078431,0.417960344886783,0.976848317759601}
\definecolor{color11}{rgb}{0.217647058823529,0.429120608772609,0.975511967980437}
\definecolor{color12}{rgb}{0.209803921568627,0.440215740830987,0.97413860210451}
\definecolor{color13}{rgb}{0.201960784313725,0.451244057045323,0.972728272244605}
\definecolor{color14}{rgb}{0.194117647058824,0.462203883540313,0.971281031916114}
\definecolor{color15}{rgb}{0.186274509803922,0.47309355683601,0.969796936035009}
\definecolor{color16}{rgb}{0.17843137254902,0.483911424100302,0.968276040915759}
\definecolor{color17}{rgb}{0.170588235294118,0.494655843399779,0.966718404269187}
\definecolor{color18}{rgb}{0.162745098039216,0.505325183948948,0.965124085200289}
\definecolor{color19}{rgb}{0.154901960784314,0.515917826357751,0.963493144205983}
\definecolor{color20}{rgb}{0.147058823529412,0.526432162877356,0.961825643172819}
\definecolor{color21}{rgb}{0.13921568627451,0.53686659764418,0.960121645374628}
\definecolor{color22}{rgb}{0.131372549019608,0.547219546922111,0.958381215470122}
\definecolor{color23}{rgb}{0.123529411764706,0.557489439342886,0.956604419500441}
\definecolor{color24}{rgb}{0.115686274509804,0.56767471614459,0.954791324886644}
\definecolor{color25}{rgb}{0.107843137254902,0.577773831408251,0.952942000427157}
\definecolor{color26}{rgb}{0.1,0.587785252292473,0.951056516295154}
\definecolor{color27}{rgb}{0.092156862745098,0.597707459266094,0.949134944035901}
\definecolor{color28}{rgb}{0.0843137254901961,0.607538946338817,0.94717735656404}
\definecolor{color29}{rgb}{0.0764705882352941,0.617278221289793,0.94518382816082}
\definecolor{color30}{rgb}{0.0686274509803921,0.626923805894106,0.943154434471277}
\definecolor{color31}{rgb}{0.0607843137254902,0.636474236147141,0.941089252501372}
\definecolor{color32}{rgb}{0.0529411764705883,0.645928062486787,0.938988360615057}
\definecolor{color33}{rgb}{0.0450980392156863,0.655283850013454,0.936851838531311}
\definecolor{color34}{rgb}{0.0372549019607843,0.664540178707858,0.934679767321111}
\definecolor{color35}{rgb}{0.0294117647058824,0.673695643646557,0.932472229404356}
\definecolor{color36}{rgb}{0.0215686274509804,0.682748855215185,0.93022930854674}
\definecolor{color37}{rgb}{0.0137254901960784,0.69169843931937,0.927951089856575}
\definecolor{color38}{rgb}{0.00588235294117645,0.700543037593291,0.925637659781556}
\definecolor{color39}{rgb}{0.00196078431372548,0.709281307605853,0.923289106105489}
\definecolor{color40}{rgb}{0.00980392156862742,0.717911923064442,0.920905517944954}
\definecolor{color41}{rgb}{0.0176470588235293,0.726433574016224,0.918486985745923}
\definecolor{color42}{rgb}{0.0254901960784314,0.734844967046976,0.916033601280334}
\definecolor{color43}{rgb}{0.0333333333333333,0.743144825477394,0.913545457642601}
\definecolor{color44}{rgb}{0.0411764705882353,0.751331889556873,0.911022649246088}
\definecolor{color45}{rgb}{0.0490196078431373,0.759404916654707,0.908465271819524}
\definecolor{color46}{rgb}{0.0568627450980392,0.767362681448697,0.905873422403367}
\definecolor{color47}{rgb}{0.0647058823529412,0.77520397611113,0.903247199346129}
\definecolor{color48}{rgb}{0.0725490196078431,0.782927610492103,0.900586702300637}
\definecolor{color49}{rgb}{0.080392156862745,0.790532412300163,0.897892032220258}
\definecolor{color50}{rgb}{0.0882352941176471,0.798017227280239,0.895163291355062}
\definecolor{color51}{rgb}{0.096078431372549,0.805380919388833,0.892400583247948}
\definecolor{color52}{rgb}{0.103921568627451,0.812622370966446,0.88960401273071}
\definecolor{color53}{rgb}{0.111764705882353,0.819740482907221,0.886773685920062}
\definecolor{color54}{rgb}{0.119607843137255,0.826734174825764,0.883909710213612}
\definecolor{color55}{rgb}{0.127450980392157,0.83360238522112,0.881012194285784}
\definecolor{color56}{rgb}{0.135294117647059,0.840344071637893,0.878081248083698}
\definecolor{color57}{rgb}{0.143137254901961,0.846958210824467,0.875116982822993}
\definecolor{color58}{rgb}{0.150980392156863,0.853443798888316,0.872119510983611}
\definecolor{color59}{rgb}{0.158823529411765,0.859799851448372,0.869088946305528}
\definecolor{color60}{rgb}{0.166666666666667,0.866025403784439,0.866025403784439}
\definecolor{color61}{rgb}{0.174509803921569,0.872119510983611,0.86292899966739}
\definecolor{color62}{rgb}{0.182352941176471,0.878081248083698,0.859799851448372}
\definecolor{color63}{rgb}{0.190196078431373,0.883909710213612,0.856638077863863}
\definecolor{color64}{rgb}{0.198039215686274,0.88960401273071,0.853443798888316}
\definecolor{color65}{rgb}{0.205882352941176,0.895163291355062,0.850217135729614}
\definecolor{color66}{rgb}{0.213725490196078,0.900586702300637,0.846958210824467}
\definecolor{color67}{rgb}{0.22156862745098,0.905873422403367,0.843667147833766}
\definecolor{color68}{rgb}{0.229411764705882,0.911022649246088,0.840344071637893}
\definecolor{color69}{rgb}{0.237254901960784,0.916033601280334,0.836989108331978}
\definecolor{color70}{rgb}{0.245098039215686,0.920905517944954,0.83360238522112}
\definecolor{color71}{rgb}{0.252941176470588,0.925637659781556,0.830184030815551}
\definecolor{color72}{rgb}{0.26078431372549,0.93022930854674,0.826734174825764}
\definecolor{color73}{rgb}{0.268627450980392,0.934679767321111,0.823252948157587}
\definecolor{color74}{rgb}{0.276470588235294,0.938988360615057,0.819740482907221}
\definecolor{color75}{rgb}{0.284313725490196,0.943154434471277,0.816196912356222}
\definecolor{color76}{rgb}{0.292156862745098,0.94717735656404,0.812622370966446}
\definecolor{color77}{rgb}{0.3,0.951056516295154,0.809016994374947}
\definecolor{color78}{rgb}{0.307843137254902,0.954791324886644,0.805380919388833}
\definecolor{color79}{rgb}{0.315686274509804,0.958381215470122,0.801714283980067}
\definecolor{color80}{rgb}{0.323529411764706,0.961825643172819,0.79801722728024}
\definecolor{color81}{rgb}{0.331372549019608,0.965124085200289,0.794289889575286}
\definecolor{color82}{rgb}{0.33921568627451,0.968276040915759,0.790532412300163}
\definecolor{color83}{rgb}{0.347058823529412,0.971281031916114,0.786744938033483}
\definecolor{color84}{rgb}{0.354901960784314,0.97413860210451,0.782927610492103}
\definecolor{color85}{rgb}{0.362745098039216,0.976848317759601,0.77908057452567}
\definecolor{color86}{rgb}{0.370588235294118,0.979409767601366,0.77520397611113}
\definecolor{color87}{rgb}{0.37843137254902,0.981822562853537,0.771297962347181}
\definecolor{color88}{rgb}{0.386274509803922,0.984086337302604,0.767362681448697}
\definecolor{color89}{rgb}{0.394117647058823,0.986200747353403,0.763398282741103}
\definecolor{color90}{rgb}{0.401960784313726,0.988165472081259,0.759404916654707}
\definecolor{color91}{rgb}{0.409803921568627,0.989980213280707,0.755382734718994}
\definecolor{color92}{rgb}{0.417647058823529,0.991644695510743,0.751331889556873}
\definecolor{color93}{rgb}{0.425490196078431,0.993158666136636,0.747252534878891}
\definecolor{color94}{rgb}{0.433333333333333,0.994521895368273,0.743144825477394}
\definecolor{color95}{rgb}{0.441176470588235,0.995734176295034,0.739008917220659}
\definecolor{color96}{rgb}{0.449019607843137,0.996795324917199,0.734844967046976}
\definecolor{color97}{rgb}{0.456862745098039,0.997705180173873,0.730653132958693}
\definecolor{color98}{rgb}{0.464705882352941,0.998463603967434,0.726433574016224}
\definecolor{color99}{rgb}{0.472549019607843,0.999070481184493,0.722186450332009}
\definecolor{color100}{rgb}{0.480392156862745,0.999525719713366,0.717911923064442}
\definecolor{color101}{rgb}{0.488235294117647,0.999829250458053,0.713610154411752}
\definecolor{color102}{rgb}{0.496078431372549,0.999981027348727,0.709281307605854}
\definecolor{color103}{rgb}{0.503921568627451,0.999981027348727,0.704925546906147}
\definecolor{color104}{rgb}{0.511764705882353,0.999829250458053,0.700543037593291}
\definecolor{color105}{rgb}{0.519607843137255,0.999525719713366,0.696133945962927}
\definecolor{color106}{rgb}{0.527450980392157,0.999070481184493,0.69169843931937}
\definecolor{color107}{rgb}{0.535294117647059,0.998463603967434,0.687236685969263}
\definecolor{color108}{rgb}{0.543137254901961,0.997705180173873,0.682748855215185}
\definecolor{color109}{rgb}{0.550980392156863,0.996795324917199,0.678235117349234}
\definecolor{color110}{rgb}{0.558823529411765,0.995734176295035,0.673695643646557}
\definecolor{color111}{rgb}{0.566666666666667,0.994521895368273,0.669130606358858}
\definecolor{color112}{rgb}{0.574509803921569,0.993158666136636,0.664540178707858}
\definecolor{color113}{rgb}{0.582352941176471,0.991644695510743,0.659924534878723}
\definecolor{color114}{rgb}{0.590196078431372,0.989980213280707,0.655283850013454}
\definecolor{color115}{rgb}{0.598039215686275,0.988165472081259,0.650618300204242}
\definecolor{color116}{rgb}{0.605882352941177,0.986200747353403,0.645928062486787}
\definecolor{color117}{rgb}{0.613725490196078,0.984086337302604,0.641213314833578}
\definecolor{color118}{rgb}{0.62156862745098,0.981822562853537,0.636474236147141}
\definecolor{color119}{rgb}{0.629411764705882,0.979409767601366,0.631711006253251}
\definecolor{color120}{rgb}{0.637254901960784,0.976848317759601,0.626923805894107}
\definecolor{color121}{rgb}{0.645098039215686,0.97413860210451,0.622112816721474}
\definecolor{color122}{rgb}{0.652941176470588,0.971281031916114,0.617278221289793}
\definecolor{color123}{rgb}{0.66078431372549,0.968276040915759,0.61242020304925}
\definecolor{color124}{rgb}{0.668627450980392,0.965124085200289,0.607538946338817}
\definecolor{color125}{rgb}{0.676470588235294,0.961825643172819,0.602634636379256}
\definecolor{color126}{rgb}{0.684313725490196,0.958381215470122,0.597707459266094}
\definecolor{color127}{rgb}{0.692156862745098,0.954791324886644,0.592757601962555}
\definecolor{color128}{rgb}{0.7,0.951056516295154,0.587785252292473}
\definecolor{color129}{rgb}{0.707843137254902,0.94717735656404,0.582790598933161}
\definecolor{color130}{rgb}{0.715686274509804,0.943154434471278,0.577773831408251}
\definecolor{color131}{rgb}{0.723529411764706,0.938988360615057,0.572735140080505}
\definecolor{color132}{rgb}{0.731372549019608,0.934679767321111,0.56767471614459}
\definecolor{color133}{rgb}{0.73921568627451,0.93022930854674,0.562592751619823}
\definecolor{color134}{rgb}{0.747058823529412,0.925637659781556,0.557489439342886}
\definecolor{color135}{rgb}{0.754901960784314,0.920905517944954,0.552364972960506}
\definecolor{color136}{rgb}{0.762745098039216,0.916033601280334,0.547219546922111}
\definecolor{color137}{rgb}{0.770588235294118,0.911022649246088,0.542053356472449}
\definecolor{color138}{rgb}{0.77843137254902,0.905873422403367,0.53686659764418}
\definecolor{color139}{rgb}{0.786274509803921,0.900586702300638,0.531659467250436}
\definecolor{color140}{rgb}{0.794117647058824,0.895163291355062,0.526432162877356}
\definecolor{color141}{rgb}{0.801960784313726,0.88960401273071,0.521184882876585}
\definecolor{color142}{rgb}{0.809803921568627,0.883909710213612,0.515917826357751}
\definecolor{color143}{rgb}{0.817647058823529,0.878081248083698,0.510631193180907}
\definecolor{color144}{rgb}{0.825490196078431,0.872119510983611,0.505325183948948}
\definecolor{color145}{rgb}{0.833333333333333,0.866025403784439,0.5}
\definecolor{color146}{rgb}{0.841176470588235,0.859799851448373,0.494655843399779}
\definecolor{color147}{rgb}{0.849019607843137,0.853443798888316,0.489292916933924}
\definecolor{color148}{rgb}{0.856862745098039,0.846958210824467,0.483911424100302}
\definecolor{color149}{rgb}{0.864705882352941,0.840344071637893,0.478511569101287}
\definecolor{color150}{rgb}{0.872549019607843,0.83360238522112,0.47309355683601}
\definecolor{color151}{rgb}{0.880392156862745,0.826734174825764,0.467657592892587}
\definecolor{color152}{rgb}{0.888235294117647,0.819740482907221,0.462203883540313}
\definecolor{color153}{rgb}{0.896078431372549,0.812622370966446,0.456732635721841}
\definecolor{color154}{rgb}{0.903921568627451,0.805380919388833,0.451244057045323}
\definecolor{color155}{rgb}{0.911764705882353,0.79801722728024,0.445738355776538}
\definecolor{color156}{rgb}{0.919607843137255,0.790532412300163,0.440215740830987}
\definecolor{color157}{rgb}{0.927450980392157,0.782927610492103,0.434676421765965}
\definecolor{color158}{rgb}{0.935294117647059,0.77520397611113,0.429120608772609}
\definecolor{color159}{rgb}{0.943137254901961,0.767362681448697,0.423548512667924}
\definecolor{color160}{rgb}{0.950980392156863,0.759404916654707,0.417960344886784}
\definecolor{color161}{rgb}{0.958823529411765,0.751331889556873,0.412356317473904}
\definecolor{color162}{rgb}{0.966666666666667,0.743144825477394,0.4067366430758}
\definecolor{color163}{rgb}{0.974509803921569,0.734844967046976,0.401101534932719}
\definecolor{color164}{rgb}{0.982352941176471,0.726433574016224,0.395451206870543}
\definecolor{color165}{rgb}{0.990196078431373,0.717911923064442,0.389785873292679}
\definecolor{color166}{rgb}{0.998039215686275,0.709281307605854,0.384105749171926}
\definecolor{color167}{rgb}{1,0.700543037593291,0.37841105004231}
\definecolor{color168}{rgb}{1,0.69169843931937,0.372701991990914}
\definecolor{color169}{rgb}{1,0.682748855215186,0.366978791649672}
\definecolor{color170}{rgb}{1,0.673695643646557,0.361241666187153}
\definecolor{color171}{rgb}{1,0.664540178707858,0.355490833300318}
\definecolor{color172}{rgb}{1,0.655283850013453,0.349726511206261}
\definecolor{color173}{rgb}{1,0.645928062486787,0.343948918633928}
\definecolor{color174}{rgb}{1,0.636474236147141,0.338158274815817}
\definecolor{color175}{rgb}{1,0.626923805894106,0.33235479947966}
\definecolor{color176}{rgb}{1,0.617278221289793,0.326538712840083}
\definecolor{color177}{rgb}{1,0.607538946338817,0.320710235590255}
\definecolor{color178}{rgb}{1,0.597707459266094,0.314869588893508}
\definecolor{color179}{rgb}{1,0.587785252292473,0.309016994374947}
\definecolor{color180}{rgb}{1,0.577773831408251,0.303152674113044}
\definecolor{color181}{rgb}{1,0.56767471614459,0.297276850631203}
\definecolor{color182}{rgb}{1,0.557489439342886,0.291389746889325}
\definecolor{color183}{rgb}{1,0.547219546922111,0.285491586275342}
\definecolor{color184}{rgb}{1,0.53686659764418,0.279582592596744}
\definecolor{color185}{rgb}{1,0.526432162877356,0.273662990072083}
\definecolor{color186}{rgb}{1,0.515917826357751,0.267733003322468}
\definecolor{color187}{rgb}{1,0.505325183948948,0.26179285736304}
\definecolor{color188}{rgb}{1,0.494655843399779,0.255842777594436}
\definecolor{color189}{rgb}{1,0.483911424100302,0.249882989794231}
\definecolor{color190}{rgb}{1,0.47309355683601,0.243913720108377}
\definecolor{color191}{rgb}{1,0.462203883540313,0.237935195042619}
\definecolor{color192}{rgb}{1,0.451244057045323,0.231947641453898}
\definecolor{color193}{rgb}{1,0.440215740830987,0.225951286541748}
\definecolor{color194}{rgb}{1,0.429120608772609,0.219946357839669}
\definecolor{color195}{rgb}{1,0.417960344886783,0.213933083206497}
\definecolor{color196}{rgb}{1,0.4067366430758,0.207911690817759}
\definecolor{color197}{rgb}{1,0.395451206870542,0.20188240915701}
\definecolor{color198}{rgb}{1,0.384105749171926,0.195845467007167}
\definecolor{color199}{rgb}{1,0.372701991990914,0.189801093441826}
\definecolor{color200}{rgb}{1,0.361241666187153,0.183749517816571}
\definecolor{color201}{rgb}{1,0.349726511206262,0.177690969760269}
\definecolor{color202}{rgb}{1,0.338158274815818,0.17162567916636}
\definecolor{color203}{rgb}{1,0.326538712840084,0.16555387618413}
\definecolor{color204}{rgb}{1,0.314869588893508,0.159475791209981}
\definecolor{color205}{rgb}{1,0.303152674113044,0.153391654878685}

\begin{axis}[
tick align=outside,
tick pos=left,
title style={yshift=-0.25cm,},
title={\emph{Global Net Daily Infections (New minus Recoveries)}, $N=249$, $T=96$, Jan 23 - Apr 27, 2020.},
x grid style={white!69.0196078431373!black},
xmin=0, xmax=135,
xtick style={color=black},
xtick={5,15,25,35,45,55,65,75,85,95},
xticklabels={1/28/20,2/7/20,2/17/20,2/27/20,3/8/20,3/18/20,3/28/20,4/7/20,4/17/20,4/27/20},
xticklabel style = {scale=0.8},
xticklabel style = {rotate=0.0},
y grid style={white!69.0196078431373!black},
ymin=-19149, ymax=32275,
ytick style={color=black},
ytick={-10000,0,10000,20000,30000},
ylabel style = {scale=1.15},
width=17.5cm,
height=4cm,
scaled ticks=false
]
\addplot [ultra thick, color0]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 1
33 0
34 0
35 0
36 0
37 0
38 0
39 0
40 0
41 0
42 0
43 0
44 0
45 3
46 0
47 1
48 2
49 0
50 0
51 4
52 5
53 4
54 1
55 0
56 0
57 2
58 0
59 16
60 0
61 34
62 9
63 10
64 16
65 0
66 10
67 50
68 1
69 63
70 31
71 8
72 18
73 45
74 15
75 56
76 10
77 37
78 37
79 34
80 52
81 58
82 41
83 67
84 45
85 21
86 14
87 44
88 26
89 51
90 68
91 90
92 63
93 112
94 49
95 159
};
\addplot [ultra thick, color1]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 0
35 0
36 0
37 0
38 0
39 0
40 0
41 0
42 0
43 0
44 0
45 0
46 2
47 8
48 2
49 11
50 10
51 5
52 4
53 9
54 4
55 4
56 5
57 6
58 4
59 13
60 15
61 11
62 16
63 28
64 -2
65 11
66 13
67 0
68 12
69 1
70 9
71 14
72 19
73 23
74 4
75 -9
76 -6
77 -2
78 -10
79 2
80 -7
81 6
82 -8
83 16
84 -2
85 15
86 -10
87 2
88 9
89 7
90 14
91 0
92 6
93 25
94 7
95 -2
};
\addplot [ultra thick, color2]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 1
34 0
35 0
36 0
37 0
38 0
39 2
40 2
41 7
42 0
43 5
44 0
45 2
46 1
47 0
48 0
49 -4
50 2
51 7
52 11
53 6
54 6
55 14
56 -7
57 3
58 49
59 29
60 29
61 75
62 -3
63 101
64 42
65 43
66 57
67 67
68 123
69 116
70 139
71 184
72 52
73 69
74 103
75 22
76 -20
77 -16
78 37
79 9
80 -42
81 59
82 -3
83 73
84 33
85 87
86 68
87 -58
88 37
89 40
90 47
91 -54
92 67
93 58
94 97
95 85
};
\addplot [ultra thick, color3]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 0
35 0
36 0
37 0
38 0
39 1
40 0
41 0
42 0
43 0
44 0
45 0
46 0
47 0
48 0
49 -1
50 1
51 -1
52 0
53 1
54 37
55 0
56 14
57 22
58 13
59 25
60 20
61 31
62 24
63 36
64 43
65 41
66 26
67 27
68 6
69 14
70 38
71 5
72 22
73 30
74 19
75 12
76 6
77 13
78 5
79 0
80 -20
81 8
82 13
83 -27
84 0
85 1
86 -6
87 -21
88 -9
89 -34
90 -21
91 -24
92 -3
93 7
94 0
95 -36
};
\addplot [ultra thick, color3]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 0
35 0
36 0
37 0
38 0
39 0
40 0
41 0
42 0
43 0
44 0
45 0
46 0
47 0
48 0
49 0
50 0
51 0
52 0
53 0
54 0
55 0
56 0
57 1
58 1
59 0
60 1
61 0
62 0
63 1
64 0
65 1
66 2
67 0
68 -1
69 1
70 0
71 0
72 1
73 4
74 2
75 1
76 2
77 0
78 0
79 -2
80 0
81 0
82 -1
83 0
84 0
85 0
86 4
87 0
88 0
89 0
90 1
91 0
92 0
93 0
94 1
95 1
};
\addplot [ultra thick, color4]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 0
35 0
36 0
37 0
38 0
39 0
40 0
41 0
42 0
43 0
44 0
45 0
46 0
47 0
48 0
49 0
50 1
51 0
52 0
53 0
54 0
55 0
56 0
57 0
58 0
59 0
60 2
61 0
62 0
63 4
64 0
65 0
66 0
67 0
68 0
69 0
70 2
71 6
72 0
73 0
74 0
75 4
76 0
77 0
78 0
79 2
80 0
81 2
82 -3
83 0
84 0
85 0
86 0
87 0
88 0
89 -4
90 -2
91 0
92 -1
93 0
94 0
95 0
};
\addplot [ultra thick, color5]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 0
35 0
36 0
37 0
38 0
39 0
40 1
41 0
42 0
43 1
44 6
45 4
46 0
47 5
48 2
49 0
50 12
51 2
52 11
53 11
54 10
55 11
56 18
57 31
58 30
59 108
60 35
61 37
62 0
63 104
64 78
65 101
66 55
67 -81
68 222
69 -8
70 71
71 122
72 173
73 -1
74 58
75 61
76 67
77 73
78 170
79 -65
80 139
81 19
82 25
83 129
84 93
85 63
86 70
87 57
88 74
89 -13
90 81
91 244
92 115
93 119
94 35
95 78
};
\addplot [ultra thick, color6]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 0
35 0
36 0
37 0
38 1
39 0
40 0
41 0
42 0
43 0
44 0
45 0
46 0
47 0
48 0
49 3
50 4
51 10
52 8
53 26
54 25
55 6
56 31
57 21
58 24
59 33
60 41
61 2
62 14
63 23
64 29
65 76
66 17
67 58
68 50
69 38
70 90
71 63
72 34
73 38
74 6
75 -5
76 1
77 16
78 5
79 6
80 22
81 12
82 -26
83 12
84 -13
85 -2
86 -74
87 21
88 13
89 33
90 48
91 24
92 4
93 6
94 39
95 47
};
\addplot [ultra thick, color7]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 0
35 0
36 0
37 0
38 0
39 0
40 0
41 0
42 0
43 0
44 0
45 0
46 0
47 0
48 0
49 0
50 1
51 0
52 0
53 1
54 0
55 1
56 1
57 2
58 3
59 10
60 13
61 7
62 0
63 13
64 9
65 8
66 6
67 1
68 1
69 -1
70 0
71 -3
72 2
73 -7
74 -12
75 0
76 3
77 -6
78 -9
79 0
80 0
81 -1
82 -12
83 0
84 -10
85 1
86 -7
87 0
88 -2
89 -1
90 -1
91 0
92 -3
93 0
94 -1
95 -1
};
\addplot [ultra thick, color8]
table {%
0 0
1 0
2 0
3 3
4 1
5 0
6 0
7 -2
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 -2
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 0
35 0
36 0
37 0
38 2
39 0
40 7
41 9
42 0
43 4
44 2
45 10
46 10
47 7
48 10
49 0
50 27
51 20
52 22
53 37
54 39
55 57
56 40
57 46
58 83
59 233
60 0
61 149
62 211
63 190
64 186
65 212
66 174
67 241
68 0
69 150
70 116
71 91
72 104
73 87
74 57
75 49
76 48
77 39
78 49
79 35
80 0
81 6
82 7
83 16
84 11
85 -1346
86 10
87 21
88 6
89 -370
90 -169
91 -75
92 -44
93 -125
94 -7
95 -17
};
\addplot [ultra thick, color8]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 0
35 0
36 0
37 0
38 0
39 0
40 0
41 1
42 0
43 -1
44 0
45 0
46 0
47 1
48 0
49 0
50 0
51 0
52 0
53 0
54 0
55 0
56 0
57 2
58 0
59 2
60 0
61 1
62 0
63 6
64 0
65 3
66 0
67 0
68 2
69 2
70 2
71 1
72 3
73 1
74 0
75 0
76 0
77 0
78 0
79 0
80 0
81 0
82 -4
83 0
84 0
85 -3
86 0
87 0
88 -3
89 -3
90 -1
91 0
92 -4
93 -3
94 0
95 0
};
\addplot [ultra thick, color9]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 1
7 2
8 -1
9 1
10 -1
11 0
12 1
13 0
14 1
15 1
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 -1
30 0
31 0
32 0
33 0
34 0
35 0
36 0
37 4
38 0
39 0
40 2
41 0
42 -5
43 0
44 0
45 2
46 0
47 3
48 2
49 0
50 15
51 11
52 15
53 7
54 10
55 16
56 50
57 40
58 37
59 38
60 60
61 78
62 46
63 50
64 62
65 70
66 31
67 33
68 54
69 38
70 54
71 38
72 27
73 7
74 -151
75 13
76 9
77 -162
78 -15
79 9
80 9
81 4
82 -59
83 1
84 2
85 6
86 -288
87 4
88 0
89 5
90 0
91 2
92 0
93 -65
94 -119
95 3
};
\addplot [ultra thick, color10]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 1
10 1
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 -2
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 0
35 0
36 0
37 1
38 0
39 0
40 0
41 2
42 0
43 2
44 0
45 0
46 0
47 0
48 2
49 0
50 6
51 3
52 1
53 9
54 0
55 8
56 5
57 8
58 17
59 33
60 34
61 36
62 -3
63 65
64 22
65 30
66 12
67 6
68 32
69 30
70 0
71 -11
72 11
73 0
74 -3
75 0
76 4
77 -62
78 -51
79 1
80 0
81 0
82 -57
83 0
84 -39
85 -50
86 0
87 0
88 -38
89 -5
90 -11
91 -6
92 -7
93 -1
94 -9
95 -3
};
\addplot [ultra thick, color11]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 0
35 0
36 0
37 0
38 0
39 1
40 0
41 0
42 0
43 0
44 0
45 1
46 0
47 0
48 1
49 0
50 2
51 0
52 1
53 1
54 0
55 3
56 -3
57 0
58 6
59 6
60 6
61 0
62 8
63 11
64 0
65 13
66 4
67 0
68 3
69 0
70 3
71 2
72 6
73 2
74 -17
75 3
76 9
77 -9
78 11
79 11
80 0
81 11
82 16
83 0
84 -10
85 11
86 8
87 7
88 1
89 -2
90 1
91 -12
92 -15
93 -11
94 -1
95 -7
};
\addplot [ultra thick, color12]
table {%
0 0
1 0
2 0
3 1
4 0
5 0
6 0
7 1
8 1
9 1
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 -4
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 0
35 0
36 0
37 3
38 0
39 2
40 0
41 1
42 -3
43 0
44 1
45 0
46 4
47 3
48 3
49 0
50 14
51 13
52 8
53 14
54 23
55 27
56 0
57 0
58 108
59 64
60 0
61 29
62 55
63 2
64 32
65 91
66 84
67 52
68 -4
69 -1
70 -11
71 -5
72 -21
73 -26
74 -24
75 33
76 21
77 -100
78 -177
79 24
80 3
81 13
82 -182
83 8
84 -19
85 -19
86 4
87 9
88 -23
89 1
90 -41
91 -7
92 3
93 -5
94 0
95 -15
};
\addplot [ultra thick, color12]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 0
35 0
36 0
37 2
38 0
39 0
40 0
41 0
42 1
43 0
44 0
45 0
46 1
47 2
48 3
49 0
50 5
51 3
52 0
53 11
54 3
55 4
56 17
57 12
58 26
59 30
60 20
61 35
62 -1
63 56
64 0
65 20
66 33
67 31
68 9
69 21
70 -8
71 -28
72 36
73 17
74 -63
75 0
76 21
77 6
78 -22
79 -5
80 0
81 3
82 -25
83 0
84 -82
85 7
86 3
87 1
88 -95
89 -7
90 -8
91 -7
92 -4
93 -13
94 -8
95 0
};
\addplot [ultra thick, color13]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 2
34 0
35 1
36 0
37 6
38 5
39 4
40 3
41 8
42 12
43 14
44 24
45 25
46 25
47 49
48 64
49 56
50 200
51 151
52 205
53 158
54 319
55 306
56 367
57 375
58 426
59 768
60 892
61 809
62 305
63 1218
64 635
65 614
66 263
67 673
68 103
69 190
70 105
71 122
72 -228
73 -221
74 -219
75 -241
76 -163
77 -426
78 -513
79 -289
80 -244
81 -260
82 -105
83 -355
84 -748
85 -599
86 -434
87 -209
88 -84
89 -262
90 -305
91 -289
92 -109
93 -154
94 -102
95 -31
};
\addplot [ultra thick, color14]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 0
35 0
36 0
37 0
38 3
39 0
40 0
41 0
42 3
43 0
44 3
45 0
46 0
47 2
48 -3
49 0
50 4
51 0
52 5
53 5
54 0
55 0
56 16
57 0
58 4
59 13
60 7
61 15
62 6
63 24
64 43
65 17
66 27
67 53
68 25
69 61
70 41
71 37
72 78
73 63
74 45
75 76
76 86
77 66
78 7
79 26
80 -10
81 11
82 -13
83 3
84 -26
85 -11
86 -29
87 -97
88 -41
89 -30
90 -4
91 -11
92 -21
93 -42
94 -31
95 10
};
\addplot [ultra thick, color15]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 0
35 0
36 0
37 0
38 0
39 0
40 0
41 0
42 0
43 0
44 0
45 0
46 0
47 0
48 0
49 0
50 0
51 0
52 0
53 1
54 0
55 0
56 2
57 0
58 1
59 0
60 0
61 0
62 0
63 4
64 1
65 0
66 1
67 3
68 0
69 7
70 3
71 0
72 5
73 0
74 -3
75 3
76 7
77 1
78 1
79 4
80 0
81 0
82 2
83 0
84 4
85 1
86 -3
87 0
88 4
89 4
90 0
91 5
92 0
93 5
94 -5
95 0
};
\addplot [ultra thick, color16]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 1
33 22
34 10
35 0
36 3
37 5
38 6
39 2
40 0
41 3
42 3
43 1
44 25
45 0
46 0
47 7
48 72
49 0
50 -9
51 15
52 -12
53 -17
54 10
55 21
56 10
57 7
58 -5
59 5
60 43
61 -13
62 27
63 12
64 -15
65 -28
66 16
67 9
68 36
69 -40
70 30
71 28
72 -25
73 4
74 29
75 55
76 -7
77 22
78 18
79 99
80 93
81 192
82 113
83 125
84 -11
85 18
86 3
87 104
88 16
89 51
90 -188
91 134
92 270
93 23
94 30
95 47
};
\addplot [ultra thick, color17]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 0
35 0
36 0
37 0
38 0
39 0
40 0
41 0
42 0
43 0
44 0
45 3
46 0
47 0
48 0
49 0
50 0
51 0
52 2
53 1
54 1
55 4
56 3
57 3
58 5
59 2
60 6
61 4
62 -2
63 1
64 4
65 -4
66 0
67 -3
68 -4
69 3
70 2
71 4
72 5
73 15
74 35
75 41
76 54
77 112
78 94
79 55
80 136
81 179
82 209
83 212
84 341
85 257
86 298
87 303
88 482
89 432
90 385
91 398
92 499
93 308
94 409
95 488
};
\addplot [ultra thick, color17]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 0
35 0
36 0
37 0
38 0
39 0
40 0
41 0
42 0
43 0
44 0
45 0
46 0
47 0
48 0
49 0
50 0
51 0
52 0
53 0
54 2
55 0
56 3
57 0
58 1
59 8
60 3
61 1
62 0
63 0
64 6
65 2
66 7
67 0
68 1
69 0
70 12
71 5
72 1
73 -2
74 4
75 3
76 -2
77 0
78 1
79 1
80 3
81 -1
82 0
83 -1
84 2
85 0
86 -2
87 0
88 -2
89 -6
90 0
91 -4
92 0
93 2
94 -8
95 1
};
\addplot [ultra thick, color18]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 0
35 0
36 1
37 0
38 0
39 0
40 0
41 5
42 0
43 0
44 0
45 0
46 -1
47 1
48 0
49 3
50 15
51 0
52 0
53 9
54 0
55 13
56 0
57 18
58 -3
59 0
60 5
61 -7
62 -2
63 0
64 5
65 0
66 0
67 58
68 -15
69 5
70 141
71 47
72 89
73 123
74 137
75 160
76 182
77 358
78 465
79 242
80 321
81 341
82 362
83 447
84 476
85 436
86 0
87 -152
88 1465
89 396
90 366
91 572
92 569
93 364
94 751
95 781
};
\addplot [ultra thick, color19]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 1
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 -1
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 0
35 0
36 0
37 0
38 1
39 6
40 5
41 10
42 27
43 59
44 60
45 31
46 39
47 28
48 47
49 0
50 245
51 130
52 197
53 172
54 185
55 213
56 309
57 492
58 296
59 586
60 342
61 328
62 582
63 1170
64 866
65 1645
66 1406
67 895
68 707
69 753
70 1021
71 1045
72 1286
73 756
74 888
75 1209
76 685
77 1097
78 1280
79 933
80 1152
81 698
82 369
83 2215
84 781
85 930
86 658
87 904
88 1349
89 866
90 502
91 541
92 1174
93 737
94 441
95 460
};
\addplot [ultra thick, color20]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 0
35 0
36 0
37 0
38 0
39 0
40 0
41 0
42 0
43 0
44 0
45 0
46 0
47 0
48 0
49 0
50 0
51 0
52 0
53 1
54 0
55 1
56 0
57 0
58 0
59 0
60 3
61 1
62 0
63 0
64 0
65 0
66 0
67 0
68 2
69 4
70 0
71 2
72 0
73 3
74 4
75 0
76 0
77 0
78 9
79 0
80 0
81 0
82 -13
83 0
84 0
85 0
86 0
87 0
88 10
89 0
90 0
91 0
92 0
93 0
94 4
95 0
};
\addplot [ultra thick, color21]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 0
35 0
36 0
37 0
38 0
39 0
40 0
41 0
42 0
43 1
44 0
45 0
46 0
47 0
48 0
49 0
50 0
51 0
52 0
53 0
54 0
55 0
56 0
57 1
58 0
59 0
60 0
61 0
62 0
63 0
64 1
65 0
66 1
67 0
68 0
69 0
70 0
71 -1
72 0
73 0
74 0
75 0
76 0
77 0
78 0
79 0
80 0
81 0
82 0
83 0
84 0
85 0
86 0
87 0
88 0
89 1
90 0
91 0
92 0
93 0
94 -1
95 0
};
\addplot [ultra thick, color22]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 0
35 0
36 0
37 0
38 0
39 0
40 0
41 0
42 0
43 0
44 0
45 0
46 0
47 0
48 2
49 0
50 1
51 7
52 0
53 1
54 0
55 1
56 0
57 3
58 4
59 5
60 3
61 2
62 3
63 11
64 18
65 13
66 7
67 16
68 10
69 7
70 8
71 9
72 7
73 17
74 26
75 11
76 16
77 54
78 4
79 7
80 25
81 30
82 20
83 42
84 37
85 12
86 23
87 27
88 44
89 28
90 4
91 94
92 94
93 59
94 58
95 46
};
\addplot [ultra thick, color22]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 0
35 0
36 0
37 0
38 0
39 0
40 0
41 0
42 2
43 0
44 1
45 0
46 0
47 2
48 2
49 4
50 2
51 5
52 6
53 1
54 -1
55 12
56 25
57 26
58 4
59 33
60 10
61 30
62 10
63 15
64 43
65 21
66 62
67 36
68 52
69 37
70 73
71 39
72 42
73 30
74 3
75 69
76 29
77 32
78 15
79 35
80 9
81 15
82 16
83 10
84 33
85 4
86 36
87 8
88 -10
89 -23
90 3
91 20
92 -45
93 11
94 -2
95 14
};
\addplot [ultra thick, color23]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 1
35 0
36 0
37 1
38 0
39 0
40 0
41 2
42 0
43 9
44 0
45 7
46 5
47 6
48 7
49 14
50 99
51 0
52 11
53 37
54 120
55 51
56 249
57 172
58 228
59 525
60 378
61 323
62 307
63 427
64 432
65 487
66 352
67 209
68 1131
69 1119
70 1208
71 1012
72 1304
73 770
74 1031
75 1873
76 2136
77 1876
78 1546
79 1089
80 1465
81 1238
82 -1041
83 -7922
84 2105
85 3257
86 2976
87 -6108
88 2089
89 1475
90 351
91 3024
92 2925
93 3776
94 2784
95 3356
};
\addplot [ultra thick, color24]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 0
35 0
36 0
37 0
38 0
39 0
40 0
41 0
42 0
43 0
44 0
45 0
46 1
47 0
48 10
49 0
50 26
51 3
52 10
53 4
54 2
55 12
56 7
57 2
58 4
59 5
60 3
61 13
62 5
63 2
64 -5
65 -9
66 -3
67 -3
68 -5
69 -5
70 -2
71 -8
72 0
73 -7
74 -9
75 -3
76 -6
77 -1
78 -6
79 -5
80 -2
81 -1
82 0
83 -1
84 0
85 -4
86 0
87 -1
88 -1
89 0
90 -1
91 -2
92 -1
93 -1
94 -2
95 -1
};
\addplot [ultra thick, color25]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 0
35 0
36 0
37 0
38 0
39 0
40 0
41 0
42 0
43 0
44 0
45 4
46 0
47 0
48 3
49 0
50 16
51 18
52 10
53 1
54 15
55 25
56 2
57 33
58 33
59 24
60 14
61 17
62 23
63 18
64 28
65 36
66 12
67 10
68 40
69 20
70 30
71 23
72 14
73 25
74 16
75 25
76 16
77 19
78 11
79 18
80 8
81 7
82 18
83 10
84 36
85 27
86 20
87 8
88 29
89 43
90 45
91 57
92 130
93 13
94 45
95 62
};
\addplot [ultra thick, color26]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 0
35 0
36 0
37 0
38 0
39 0
40 0
41 0
42 0
43 0
44 0
45 0
46 0
47 1
48 1
49 0
50 0
51 0
52 1
53 12
54 0
55 5
56 13
57 7
58 19
59 11
60 24
61 13
62 29
63 6
64 26
65 18
66 13
67 16
68 14
69 7
70 2
71 14
72 0
73 3
74 1
75 1
76 23
77 17
78 0
79 32
80 7
81 0
82 15
83 -35
84 -27
85 -26
86 -19
87 -6
88 -14
89 14
90 -18
91 -14
92 -2
93 -17
94 -8
95 -13
};
\addplot [ultra thick, color27]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 0
35 0
36 0
37 0
38 0
39 0
40 0
41 0
42 0
43 0
44 0
45 0
46 0
47 0
48 0
49 0
50 0
51 0
52 0
53 0
54 0
55 0
56 0
57 1
58 2
59 0
60 0
61 0
62 1
63 0
64 1
65 0
66 1
67 0
68 0
69 0
70 0
71 0
72 1
73 0
74 -1
75 0
76 0
77 0
78 0
79 1
80 0
81 2
82 1
83 45
84 0
85 0
86 2
87 3
88 6
89 1
90 5
91 9
92 6
93 2
94 16
95 3
};
\addplot [ultra thick, color27]
table {%
0 0
1 0
2 0
3 0
4 1
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 -1
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 0
35 0
36 0
37 0
38 0
39 0
40 0
41 0
42 0
43 0
44 0
45 1
46 0
47 0
48 1
49 0
50 2
51 2
52 0
53 0
54 26
55 2
56 2
57 14
58 2
59 31
60 3
61 1
62 -1
63 0
64 2
65 -2
66 -4
67 4
68 0
69 -2
70 -8
71 3
72 -15
73 0
74 -3
75 -4
76 -3
77 3
78 -10
79 -2
80 0
81 0
82 -14
83 -5
84 -2
85 0
86 -5
87 -2
88 -2
89 -3
90 0
91 0
92 -7
93 0
94 0
95 -2
};
\addplot [ultra thick, color28]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 0
35 0
36 0
37 0
38 0
39 0
40 0
41 0
42 0
43 1
44 0
45 1
46 0
47 0
48 0
49 0
50 0
51 0
52 0
53 2
54 6
55 0
56 3
57 7
58 7
59 13
60 16
61 10
62 7
63 0
64 16
65 0
66 45
67 0
68 54
69 35
70 73
71 196
72 46
73 95
74 8
75 -26
76 55
77 0
78 52
79 0
80 0
81 0
82 -4
83 -35
84 149
85 0
86 8
87 -128
88 146
89 -24
90 -68
91 -100
92 96
93 59
94 14
95 65
};
\addplot [ultra thick, color29]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 0
35 0
36 0
37 0
38 0
39 0
40 0
41 0
42 0
43 0
44 0
45 0
46 0
47 0
48 0
49 0
50 0
51 0
52 1
53 0
54 0
55 0
56 0
57 2
58 0
59 0
60 0
61 0
62 0
63 0
64 0
65 0
66 0
67 0
68 0
69 0
70 0
71 5
72 0
73 0
74 0
75 0
76 0
77 0
78 0
79 0
80 0
81 0
82 -1
83 1
84 0
85 0
86 0
87 0
88 0
89 -4
90 0
91 2
92 0
93 0
94 3
95 0
};
\addplot [ultra thick, color30]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 0
35 0
36 0
37 0
38 0
39 0
40 0
41 0
42 0
43 0
44 0
45 0
46 0
47 0
48 0
49 0
50 0
51 0
52 0
53 0
54 0
55 0
56 1
57 0
58 0
59 0
60 0
61 2
62 0
63 0
64 0
65 0
66 0
67 2
68 2
69 0
70 1
71 0
72 1
73 0
74 0
75 -1
76 0
77 1
78 0
79 0
80 7
81 5
82 0
83 0
84 1
85 0
86 3
87 0
88 0
89 0
90 0
91 0
92 7
93 -1
94 0
95 0
};
\addplot [ultra thick, color31]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 0
35 0
36 0
37 0
38 0
39 0
40 1
41 0
42 3
43 0
44 0
45 4
46 0
47 5
48 10
49 0
50 20
51 18
52 13
53 81
54 46
55 37
56 0
57 190
58 103
59 93
60 114
61 167
62 215
63 164
64 283
65 281
66 216
67 229
68 289
69 215
70 272
71 241
72 323
73 220
74 234
75 131
76 213
77 267
78 232
79 133
80 91
81 4
82 113
83 65
84 172
85 123
86 64
87 55
88 81
89 32
90 47
91 98
92 -29
93 133
94 195
95 179
};
\addplot [ultra thick, color31]
table {%
0 8
1 6
2 24
3 21
4 10
5 36
6 44
7 48
8 36
9 58
10 41
11 61
12 66
13 47
14 50
15 61
16 56
17 33
18 35
19 13
20 7
21 -9
22 -12
23 -12
24 -22
25 -14
26 -72
27 -48
28 -60
29 -64
30 -57
31 -40
32 -26
33 -49
34 -32
35 -48
36 -28
37 -47
38 -5
39 -44
40 -19
41 -20
42 -14
43 -9
44 0
45 -5
46 0
47 0
48 0
49 0
50 0
51 0
52 0
53 0
54 0
55 0
56 0
57 0
58 0
59 0
60 0
61 0
62 0
63 0
64 0
65 0
66 0
67 0
68 0
69 0
70 0
71 0
72 0
73 0
74 0
75 0
76 0
77 1
78 0
79 0
80 0
81 0
82 0
83 0
84 0
85 0
86 0
87 0
88 0
89 0
90 0
91 0
92 -1
93 0
94 0
95 0
};
\addplot [ultra thick, color32]
table {%
0 8
1 13
2 4
3 27
4 12
5 9
6 20
7 3
8 24
9 25
10 23
11 18
12 5
13 24
14 14
15 21
16 17
17 8
18 4
19 1
20 2
21 1
22 -5
23 -15
24 -5
25 -5
26 -2
27 -17
28 -6
29 -15
30 -6
31 -11
32 -9
33 -16
34 -20
35 -3
36 -9
37 -13
38 -3
39 -5
40 -6
41 -5
42 0
43 2
44 0
45 -3
46 -7
47 -4
48 0
49 -8
50 -7
51 -6
52 1
53 3
54 -5
55 4
56 9
57 1
58 7
59 14
60 15
61 20
62 1
63 2
64 1
65 2
66 2
67 -3
68 0
69 0
70 -4
71 -8
72 -3
73 -2
74 -1
75 -5
76 -6
77 -9
78 -5
79 -4
80 -5
81 -5
82 -7
83 -3
84 -5
85 -6
86 0
87 -1
88 -4
89 -2
90 -2
91 -6
92 -1
93 0
94 0
95 -11
};
\addplot [ultra thick, color33]
table {%
0 3
1 18
2 30
3 18
4 35
5 22
6 14
7 35
8 29
9 34
10 49
11 35
12 29
13 17
14 13
15 8
16 -6
17 28
18 3
19 6
20 -10
21 -15
22 -16
23 -25
24 -16
25 -16
26 -27
27 -15
28 -18
29 -12
30 -11
31 -5
32 -13
33 -23
34 -12
35 -17
36 -21
37 -16
38 -12
39 -19
40 -21
41 -12
42 -10
43 -1
44 -13
45 -1
46 -15
47 -5
48 -7
49 -10
50 -2
51 -3
52 -1
53 0
54 0
55 0
56 0
57 0
58 0
59 1
60 1
61 0
62 0
63 0
64 0
65 0
66 1
67 0
68 0
69 0
70 0
71 0
72 0
73 0
74 0
75 0
76 0
77 0
78 0
79 0
80 0
81 0
82 0
83 0
84 0
85 0
86 0
87 0
88 0
89 0
90 0
91 -3
92 0
93 0
94 0
95 0
};
\addplot [ultra thick, color34]
table {%
0 4
1 5
2 8
3 17
4 24
5 21
6 4
7 17
8 19
9 24
10 15
11 19
12 13
13 3
14 7
15 3
16 11
17 0
18 7
19 0
20 -3
21 3
22 -4
23 -4
24 -9
25 -5
26 -1
27 -18
28 -14
29 -23
30 -13
31 -8
32 -13
33 -15
34 -19
35 -8
36 -7
37 -8
38 -4
39 -8
40 -5
41 -10
42 -7
43 -7
44 -11
45 0
46 0
47 0
48 0
49 0
50 0
51 0
52 0
53 0
54 0
55 0
56 0
57 3
58 4
59 10
60 0
61 5
62 4
63 6
64 3
65 6
66 1
67 2
68 3
69 -1
70 -1
71 3
72 0
73 -2
74 -2
75 1
76 -3
77 0
78 -3
79 -6
80 -3
81 -4
82 -3
83 -2
84 -2
85 0
86 -1
87 -3
88 0
89 -2
90 -1
91 -4
92 -3
93 0
94 0
95 0
};
\addplot [ultra thick, color35]
table {%
0 2
1 0
2 2
3 3
4 7
5 5
6 5
7 2
8 3
9 11
10 8
11 4
12 1
13 3
14 0
15 2
16 9
17 0
18 -1
19 -4
20 -6
21 -5
22 0
23 -10
24 -5
25 -3
26 -4
27 -3
28 -6
29 -5
30 0
31 -2
32 -2
33 0
34 -1
35 0
36 -1
37 0
38 -2
39 -1
40 -1
41 -1
42 11
43 17
44 1
45 4
46 -1
47 1
48 2
49 0
50 0
51 1
52 2
53 0
54 0
55 0
56 1
57 -7
58 -15
59 1
60 0
61 -5
62 0
63 -2
64 -2
65 -2
66 2
67 0
68 0
69 -2
70 0
71 0
72 -4
73 0
74 0
75 0
76 -1
77 -2
78 0
79 0
80 0
81 0
82 -1
83 0
84 -1
85 0
86 0
87 0
88 0
89 0
90 0
91 0
92 0
93 0
94 0
95 0
};
\addplot [ultra thick, color36]
table {%
0 4
1 21
2 25
3 33
4 38
5 56
6 69
7 72
8 81
9 96
10 96
11 87
12 79
13 63
14 55
15 45
16 37
17 7
18 2
19 -27
20 -21
21 -17
22 -28
23 -15
24 -33
25 -53
26 -35
27 -38
28 -35
29 -47
30 -32
31 -24
32 -28
33 -34
34 -29
35 -39
36 -44
37 -47
38 -33
39 -42
40 -42
41 -32
42 -47
43 -34
44 -21
45 -19
46 -4
47 -13
48 -5
49 -7
50 -7
51 -3
52 -1
53 -1
54 2
55 0
56 3
57 12
58 3
59 9
60 -1
61 12
62 2
63 15
64 7
65 7
66 0
67 7
68 5
69 6
70 -2
71 4
72 -8
73 -1
74 0
75 -5
76 -7
77 -9
78 -6
79 1
80 -2
81 -8
82 5
83 -2
84 -4
85 2
86 -5
87 -7
88 -3
89 -6
90 -10
91 -14
92 -6
93 -7
94 1
95 -5
};
\addplot [ultra thick, color36]
table {%
0 3
1 18
2 0
3 13
4 10
5 3
6 7
7 20
8 9
9 13
10 11
11 11
12 9
13 8
14 17
15 1
16 11
17 11
18 9
19 -4
20 8
21 -1
22 1
23 1
24 -3
25 -3
26 -12
27 -15
28 -3
29 -6
30 -4
31 -2
32 -4
33 -21
34 -13
35 -14
36 -7
37 -8
38 -5
39 -11
40 -10
41 -8
42 -4
43 -3
44 -1
45 -5
46 -7
47 -4
48 -4
49 -3
50 -2
51 0
52 0
53 -5
54 1
55 -2
56 0
57 1
58 0
59 0
60 0
61 0
62 0
63 0
64 0
65 0
66 0
67 0
68 0
69 0
70 -2
71 0
72 0
73 0
74 0
75 0
76 0
77 0
78 0
79 0
80 0
81 0
82 0
83 0
84 0
85 0
86 0
87 0
88 0
89 0
90 0
91 0
92 0
93 0
94 0
95 0
};
\addplot [ultra thick, color37]
table {%
0 2
1 0
2 1
3 1
4 2
5 2
6 -1
7 3
8 16
9 0
10 9
11 8
12 12
13 -1
14 10
15 10
16 7
17 10
18 7
19 11
20 5
21 -7
22 4
23 -10
24 -4
25 -9
26 -9
27 -4
28 -2
29 -5
30 -13
31 -12
32 0
33 -2
34 0
35 -8
36 0
37 0
38 0
39 -2
40 0
41 0
42 0
43 0
44 -1
45 -2
46 -6
47 -6
48 -4
49 -4
50 -3
51 -3
52 0
53 -1
54 1
55 -1
56 0
57 0
58 0
59 0
60 0
61 0
62 0
63 0
64 0
65 0
66 0
67 0
68 0
69 0
70 0
71 0
72 0
73 0
74 0
75 0
76 0
77 0
78 0
79 0
80 0
81 0
82 0
83 0
84 0
85 0
86 0
87 0
88 0
89 0
90 0
91 0
92 0
93 0
94 0
95 0
};
\addplot [ultra thick, color38]
table {%
0 1
1 3
2 11
3 3
4 11
5 7
6 3
7 2
8 6
9 10
10 -1
11 8
12 7
13 19
14 4
15 9
16 3
17 2
18 7
19 5
20 6
21 -3
22 -11
23 7
24 -13
25 -6
26 -20
27 0
28 -2
29 -9
30 -9
31 -2
32 -10
33 -8
34 -5
35 -2
36 -2
37 -15
38 -1
39 -2
40 -4
41 -3
42 0
43 0
44 0
45 -1
46 0
47 0
48 0
49 -1
50 0
51 0
52 0
53 -1
54 0
55 0
56 0
57 0
58 0
59 0
60 0
61 -7
62 0
63 0
64 0
65 0
66 0
67 0
68 0
69 0
70 6
71 0
72 0
73 0
74 0
75 0
76 0
77 0
78 0
79 0
80 0
81 0
82 0
83 0
84 0
85 0
86 0
87 0
88 0
89 0
90 0
91 0
92 0
93 0
94 0
95 0
};
\addplot [ultra thick, color39]
table {%
0 0
1 1
2 6
3 5
4 5
5 15
6 15
7 17
8 17
9 14
10 5
11 9
12 12
13 7
14 15
15 6
16 15
17 7
18 5
19 14
20 6
21 0
22 -1
23 -6
24 5
25 -16
26 -9
27 -16
28 -16
29 -14
30 -18
31 -14
32 -15
33 -14
34 -12
35 -8
36 -2
37 -5
38 -12
39 -2
40 -4
41 -1
42 -3
43 -1
44 -2
45 0
46 0
47 0
48 0
49 -1
50 -2
51 0
52 0
53 0
54 0
55 0
56 0
57 0
58 0
59 1
60 0
61 0
62 0
63 0
64 0
65 0
66 0
67 2
68 0
69 2
70 2
71 1
72 0
73 1
74 0
75 -2
76 0
77 -1
78 0
79 0
80 0
81 0
82 -1
83 0
84 0
85 -1
86 0
87 0
88 -1
89 0
90 0
91 0
92 -1
93 0
94 0
95 0
};
\addplot [ultra thick, color40]
table {%
0 2
1 2
2 5
3 6
4 6
5 12
6 5
7 6
8 15
9 19
10 15
11 26
12 32
13 32
14 36
15 46
16 17
17 11
18 8
19 31
20 15
21 15
22 10
23 -15
24 9
25 6
26 -19
27 -3
28 -10
29 -36
30 -29
31 -17
32 -5
33 -16
34 -6
35 -21
36 -13
37 -18
38 -41
39 -14
40 -10
41 -7
42 -5
43 -17
44 -7
45 -9
46 -18
47 -4
48 -1
49 -5
50 -5
51 -1
52 -6
53 -2
54 -1
55 -3
56 0
57 -2
58 0
59 -3
60 1
61 -3
62 0
63 -1
64 0
65 0
66 0
67 0
68 0
69 0
70 4
71 1
72 2
73 13
74 20
75 20
76 24
77 40
78 29
79 23
80 23
81 56
82 79
83 22
84 19
85 11
86 19
87 6
88 7
89 5
90 4
91 1
92 -21
93 2
94 -44
95 -27
};
\addplot [ultra thick, color41]
table {%
0 0
1 4
2 23
3 51
4 45
5 40
6 37
7 71
8 73
9 70
10 64
11 67
12 98
13 69
14 78
15 33
16 37
17 15
18 2
19 5
20 2
21 -16
22 -46
23 -6
24 -30
25 -54
26 -2
27 -46
28 -61
29 -97
30 -91
31 -37
32 -75
33 -59
34 -31
35 -34
36 -44
37 -58
38 -28
39 -7
40 -26
41 -3
42 -5
43 -5
44 0
45 -3
46 0
47 0
48 -1
49 0
50 0
51 -1
52 0
53 0
54 0
55 0
56 0
57 0
58 0
59 1
60 0
61 0
62 0
63 1
64 0
65 -1
66 1
67 0
68 0
69 0
70 0
71 0
72 0
73 0
74 -1
75 0
76 0
77 0
78 0
79 0
80 -1
81 0
82 -1
83 0
84 0
85 0
86 0
87 0
88 0
89 0
90 0
91 0
92 0
93 0
94 0
95 0
};
\addplot [ultra thick, color41]
table {%
0 2
1 0
2 3
3 3
4 0
5 0
6 2
7 0
8 2
9 1
10 2
11 0
12 2
13 4
14 3
15 1
16 1
17 3
18 9
19 11
20 0
21 3
22 3
23 0
24 0
25 3
26 2
27 -2
28 4
29 1
30 0
31 0
32 -3
33 5
34 2
35 1
36 -4
37 -2
38 -2
39 4
40 -1
41 5
42 -6
43 -1
44 -4
45 -1
46 0
47 -1
48 6
49 1
50 -5
51 5
52 2
53 7
54 3
55 15
56 24
57 45
58 17
59 42
60 39
61 29
62 23
63 35
64 66
65 40
66 80
67 30
68 27
69 32
70 37
71 17
72 17
73 -5
74 14
75 21
76 -23
77 -16
78 0
79 -16
80 -20
81 5
82 -71
83 -20
84 -26
85 -44
86 -32
87 -33
88 -28
89 -16
90 -24
91 -19
92 -26
93 -26
94 -19
95 -15
};
\addplot [ultra thick, color42]
table {%
0 0
1 102
2 211
3 287
4 362
5 2096
6 -8
7 1347
8 852
9 1320
10 3897
11 2254
12 3020
13 2876
14 2263
15 2543
16 1823
17 2175
18 1670
19 1221
20 -47
21 14067
22 4885
23 994
24 917
25 584
26 427
27 -860
28 -1040
29 127
30 -1996
31 -44
32 -1202
33 -1724
34 -1597
35 -2005
36 -2702
37 -2167
38 -1973
39 -2202
40 -2160
41 -2234
42 -1901
43 -1315
44 -1393
45 -1694
46 -1217
47 -1238
48 -1378
49 -1176
50 -1230
51 -1403
52 -1324
53 -850
54 -860
55 -923
56 -755
57 -700
58 -564
59 -487
60 -446
61 -444
62 -487
63 -390
64 -531
65 -366
66 -472
67 -319
68 -264
69 -172
70 -145
71 -141
72 -149
73 -183
74 -69
75 -59
76 -69
77 -45
78 -49
79 -28
80 -17
81 -57
82 -25
83 -39
84 -33
85 1273
86 -7
87 -13
88 -4
89 -3
90 -5
91 -50
92 -24
93 -11
94 -12
95 0
};
\addplot [ultra thick, color43]
table {%
0 5
1 15
2 19
3 26
4 31
5 43
6 78
7 54
8 55
9 51
10 66
11 52
12 63
13 45
14 23
15 30
16 -13
17 5
18 19
19 -6
20 -23
21 -13
22 -5
23 -48
24 -36
25 -32
26 -28
27 -33
28 -71
29 -26
30 -29
31 -19
32 -17
33 -37
34 -15
35 -20
36 -26
37 -15
38 -20
39 -21
40 -19
41 -10
42 -22
43 -17
44 -5
45 -8
46 -11
47 -11
48 -5
49 -4
50 -6
51 -9
52 0
53 0
54 0
55 0
56 0
57 0
58 0
59 0
60 0
61 0
62 0
63 0
64 0
65 0
66 0
67 0
68 0
69 0
70 1
71 0
72 0
73 0
74 0
75 0
76 0
77 0
78 0
79 0
80 0
81 0
82 0
83 0
84 0
85 0
86 -1
87 0
88 0
89 0
90 0
91 0
92 0
93 0
94 0
95 0
};
\addplot [ultra thick, color44]
table {%
0 0
1 1
2 6
3 0
4 4
5 4
6 1
7 3
8 0
9 3
10 4
11 7
12 1
13 5
14 3
15 3
16 2
17 2
18 4
19 0
20 1
21 1
22 4
23 2
24 1
25 2
26 1
27 0
28 -6
29 -1
30 -9
31 -1
32 -7
33 -1
34 -3
35 -5
36 -2
37 -4
38 -3
39 -2
40 -5
41 -4
42 -2
43 0
44 -2
45 -3
46 0
47 0
48 -1
49 0
50 0
51 0
52 0
53 -2
54 0
55 0
56 -1
57 0
58 0
59 0
60 0
61 0
62 2
63 12
64 3
65 2
66 1
67 2
68 10
69 4
70 6
71 0
72 0
73 0
74 1
75 3
76 3
77 -3
78 2
79 27
80 30
81 1
82 -8
83 -3
84 3
85 -9
86 -1
87 0
88 1
89 -4
90 0
91 0
92 -3
93 -6
94 -8
95 -15
};
\addplot [ultra thick, color45]
table {%
0 4
1 4
2 8
3 15
4 14
5 23
6 29
7 30
8 35
9 33
10 33
11 34
12 33
13 22
14 21
15 26
16 23
17 9
18 14
19 11
20 -4
21 13
22 5
23 -18
24 -19
25 -31
26 -19
27 -36
28 -38
29 -17
30 -28
31 -17
32 -34
33 -6
34 -20
35 -20
36 -17
37 -8
38 -13
39 -7
40 -19
41 -15
42 -6
43 -11
44 -12
45 -6
46 -9
47 -6
48 0
49 -2
50 -1
51 0
52 -1
53 0
54 0
55 0
56 0
57 0
58 0
59 2
60 0
61 3
62 2
63 2
64 1
65 0
66 3
67 1
68 1
69 0
70 1
71 3
72 0
73 -1
74 0
75 0
76 0
77 0
78 -1
79 -1
80 -1
81 0
82 -3
83 -1
84 0
85 -1
86 0
87 0
88 0
89 -1
90 -1
91 -1
92 0
93 0
94 0
95 0
};
\addplot [ultra thick, color46]
table {%
0 5
1 11
2 0
3 18
4 34
5 36
6 0
7 51
8 76
9 44
10 44
11 52
12 83
13 65
14 42
15 53
16 27
17 24
18 -1
19 10
20 16
21 10
22 11
23 -10
24 -18
25 -30
26 -32
27 -51
28 -71
29 -56
30 -66
31 -58
32 -32
33 -38
34 -36
35 -35
36 -35
37 -21
38 -20
39 -19
40 -20
41 -14
42 -17
43 -8
44 -7
45 -3
46 -4
47 -4
48 -5
49 -2
50 0
51 0
52 0
53 0
54 0
55 0
56 0
57 0
58 0
59 1
60 0
61 0
62 0
63 0
64 0
65 0
66 1
67 -1
68 0
69 0
70 0
71 0
72 0
73 0
74 0
75 0
76 0
77 0
78 -1
79 0
80 0
81 0
82 0
83 0
84 0
85 0
86 0
87 0
88 0
89 0
90 0
91 0
92 0
93 0
94 0
95 0
};
\addplot [ultra thick, color46]
table {%
0 1
1 2
2 1
3 0
4 2
5 2
6 1
7 4
8 0
9 3
10 6
11 8
12 11
13 11
14 3
15 6
16 4
17 1
18 1
19 -4
20 -2
21 -1
22 1
23 1
24 -3
25 -4
26 -2
27 0
28 -5
29 -2
30 -7
31 -2
32 -4
33 -3
34 -2
35 -2
36 -6
37 -2
38 -3
39 -5
40 0
41 -3
42 -2
43 -2
44 0
45 0
46 -1
47 0
48 0
49 0
50 0
51 0
52 0
53 -1
54 0
55 0
56 0
57 0
58 0
59 0
60 0
61 0
62 1
63 1
64 0
65 2
66 1
67 0
68 0
69 0
70 0
71 0
72 0
73 0
74 0
75 0
76 -1
77 0
78 -2
79 -1
80 1
81 1
82 0
83 2
84 0
85 -1
86 0
87 2
88 0
89 2
90 -1
91 1
92 1
93 0
94 1
95 0
};
\addplot [ultra thick, color47]
table {%
0 1
1 1
2 13
3 4
4 6
5 7
6 4
7 2
8 7
9 16
10 6
11 4
12 6
13 6
14 4
15 3
16 5
17 -2
18 0
19 -3
20 4
21 -1
22 -5
23 -2
24 -7
25 -3
26 -10
27 -2
28 -4
29 -2
30 -5
31 -7
32 -7
33 -3
34 -5
35 -5
36 0
37 -3
38 -6
39 0
40 0
41 0
42 0
43 0
44 -1
45 -2
46 0
47 -2
48 0
49 -1
50 0
51 -1
52 -1
53 -1
54 -5
55 -2
56 0
57 1
58 0
59 -1
60 0
61 0
62 0
63 1
64 0
65 4
66 2
67 2
68 3
69 1
70 1
71 0
72 -1
73 0
74 -2
75 0
76 -1
77 -1
78 0
79 0
80 -3
81 0
82 -2
83 0
84 -2
85 1
86 -2
87 0
88 -1
89 0
90 0
91 0
92 0
93 0
94 0
95 0
};
\addplot [ultra thick, color48]
table {%
0 1
1 0
2 0
3 3
4 1
5 1
6 0
7 0
8 0
9 0
10 1
11 0
12 2
13 0
14 -1
15 0
16 0
17 0
18 0
19 0
20 -1
21 -1
22 0
23 0
24 -2
25 0
26 0
27 0
28 -1
29 0
30 0
31 0
32 0
33 -1
34 0
35 -1
36 0
37 0
38 0
39 0
40 -1
41 0
42 0
43 -1
44 0
45 0
46 0
47 0
48 0
49 0
50 0
51 0
52 0
53 1
54 1
55 3
56 2
57 0
58 1
59 6
60 0
61 1
62 5
63 1
64 2
65 4
66 0
67 1
68 3
69 0
70 0
71 2
72 0
73 1
74 0
75 0
76 1
77 0
78 0
79 0
80 -3
81 0
82 0
83 -3
84 0
85 0
86 -1
87 -3
88 -2
89 -2
90 -2
91 -1
92 0
93 -1
94 -3
95 -1
};
\addplot [ultra thick, color49]
table {%
0 0
1 1
2 1
3 1
4 3
5 4
6 1
7 5
8 4
9 5
10 2
11 2
12 3
13 0
14 6
15 -1
16 -8
17 2
18 4
19 -5
20 3
21 6
22 3
23 -6
24 0
25 -2
26 -7
27 1
28 -2
29 -4
30 0
31 -8
32 -2
33 -3
34 -4
35 -2
36 0
37 0
38 0
39 1
40 0
41 1
42 0
43 -2
44 0
45 0
46 0
47 0
48 -1
49 0
50 0
51 -1
52 0
53 -2
54 0
55 0
56 0
57 0
58 0
59 0
60 0
61 0
62 0
63 0
64 0
65 0
66 0
67 0
68 0
69 0
70 0
71 0
72 0
73 0
74 0
75 0
76 0
77 0
78 0
79 0
80 0
81 0
82 0
83 0
84 0
85 0
86 0
87 0
88 0
89 0
90 0
91 0
92 0
93 0
94 0
95 0
};
\addplot [ultra thick, color50]
table {%
0 0
1 0
2 1
3 0
4 5
5 0
6 0
7 2
8 0
9 1
10 2
11 2
12 2
13 -1
14 1
15 0
16 0
17 0
18 0
19 -2
20 -4
21 -2
22 0
23 -2
24 0
25 0
26 -2
27 -1
28 0
29 -2
30 0
31 0
32 0
33 0
34 0
35 0
36 0
37 0
38 0
39 0
40 0
41 0
42 0
43 0
44 0
45 0
46 0
47 0
48 0
49 0
50 0
51 0
52 0
53 0
54 0
55 0
56 0
57 0
58 0
59 0
60 0
61 0
62 0
63 0
64 0
65 0
66 0
67 0
68 0
69 0
70 0
71 0
72 0
73 0
74 0
75 0
76 0
77 0
78 0
79 0
80 0
81 0
82 0
83 0
84 0
85 0
86 0
87 0
88 0
89 0
90 0
91 0
92 0
93 0
94 0
95 0
};
\addplot [ultra thick, color50]
table {%
0 3
1 2
2 10
3 7
4 13
5 11
6 10
7 7
8 24
9 14
10 15
11 12
12 12
13 19
14 5
15 3
16 8
17 8
18 0
19 4
20 -5
21 1
22 -7
23 -4
24 -7
25 -4
26 -10
27 -11
28 -13
29 -16
30 -15
31 -14
32 -10
33 -13
34 -6
35 -3
36 -4
37 -8
38 -1
39 -8
40 0
41 -7
42 -1
43 -2
44 0
45 -1
46 0
47 0
48 -5
49 0
50 0
51 0
52 0
53 -1
54 -2
55 -1
56 0
57 1
58 -1
59 0
60 0
61 0
62 1
63 1
64 0
65 0
66 0
67 0
68 0
69 2
70 0
71 -2
72 0
73 0
74 -1
75 0
76 0
77 0
78 0
79 -2
80 0
81 0
82 0
83 -3
84 0
85 -1
86 0
87 0
88 0
89 20
90 2
91 0
92 7
93 0
94 0
95 0
};
\addplot [ultra thick, color51]
table {%
0 4
1 9
2 12
3 19
4 29
5 20
6 34
7 28
8 25
9 21
10 21
11 28
12 12
13 28
14 28
15 29
16 23
17 9
18 19
19 7
20 -2
21 -1
22 -17
23 -11
24 -12
25 -14
26 -18
27 -19
28 -21
29 176
30 -20
31 -15
32 -21
33 -11
34 -22
35 -10
36 -18
37 -16
38 -20
39 -17
40 -51
41 -5
42 -62
43 -40
44 -9
45 -15
46 -58
47 -19
48 -5
49 -8
50 -5
51 -2
52 0
53 -5
54 1
55 0
56 -1
57 0
58 1
59 2
60 0
61 -1
62 1
63 2
64 1
65 0
66 0
67 0
68 1
69 0
70 1
71 2
72 -1
73 1
74 1
75 1
76 2
77 -1
78 0
79 0
80 0
81 -1
82 -1
83 -2
84 0
85 3
86 -4
87 0
88 0
89 0
90 -1
91 0
92 -1
93 0
94 -1
95 0
};
\addplot [ultra thick, color52]
table {%
0 7
1 3
2 13
3 7
4 11
5 12
6 29
7 16
8 19
9 33
10 13
11 21
12 14
13 21
14 4
15 15
16 -2
17 4
18 2
19 0
20 3
21 -1
22 -25
23 -26
24 -14
25 -16
26 -16
27 -9
28 -12
29 -12
30 -15
31 -22
32 -12
33 -6
34 -3
35 -4
36 -3
37 -8
38 -3
39 -2
40 -1
41 -4
42 -4
43 0
44 -7
45 -1
46 -1
47 -2
48 -1
49 -1
50 -1
51 7
52 0
53 1
54 3
55 2
56 2
57 8
58 8
59 23
60 -1
61 9
62 19
63 17
64 14
65 17
66 7
67 2
68 8
69 7
70 4
71 -1
72 -5
73 -25
74 -1
75 -15
76 -7
77 5
78 -10
79 -3
80 44
81 11
82 -22
83 -13
84 2
85 -23
86 0
87 -2
88 -6
89 0
90 -3
91 3
92 -25
93 1
94 -10
95 -11
};
\addplot [ultra thick, color53]
table {%
0 0
1 0
2 5
3 3
4 4
5 14
6 -1
7 8
8 4
9 8
10 17
11 9
12 5
13 -1
14 8
15 5
16 5
17 0
18 0
19 0
20 -1
21 -3
22 -1
23 -7
24 -3
25 -2
26 -7
27 -7
28 -7
29 -2
30 -3
31 -7
32 -5
33 -4
34 -6
35 -3
36 -5
37 -2
38 -2
39 -3
40 -5
41 0
42 -2
43 0
44 0
45 0
46 -1
47 -4
48 0
49 -1
50 -1
51 0
52 0
53 0
54 0
55 0
56 0
57 0
58 0
59 0
60 1
61 0
62 0
63 1
64 0
65 0
66 1
67 0
68 0
69 1
70 0
71 0
72 0
73 1
74 0
75 0
76 24
77 3
78 2
79 3
80 0
81 1
82 0
83 13
84 8
85 3
86 0
87 0
88 0
89 -5
90 0
91 -2
92 -7
93 -5
94 -3
95 -3
};
\addplot [ultra thick, color54]
table {%
0 3
1 7
2 13
3 16
4 25
5 21
6 17
7 34
8 35
9 28
10 16
11 20
12 28
13 9
14 13
15 12
16 2
17 11
18 10
19 7
20 12
21 3
22 2
23 2
24 -1
25 -11
26 0
27 -13
28 -23
29 -9
30 -18
31 -11
32 -14
33 -11
34 -16
35 -11
36 -13
37 -13
38 -14
39 -21
40 -8
41 -12
42 -18
43 -17
44 -12
45 -10
46 -2
47 -12
48 -10
49 -10
50 -5
51 -8
52 -5
53 0
54 -3
55 -5
56 -11
57 1
58 1
59 1
60 0
61 2
62 2
63 0
64 1
65 0
66 2
67 0
68 0
69 1
70 2
71 1
72 1
73 0
74 0
75 0
76 0
77 0
78 -5
79 -1
80 0
81 -1
82 0
83 -2
84 -2
85 0
86 0
87 -1
88 0
89 0
90 -2
91 -2
92 0
93 0
94 0
95 0
};
\addplot [ultra thick, color55]
table {%
0 0
1 4
2 2
3 4
4 9
5 1
6 3
7 4
8 1
9 9
10 6
11 12
12 6
13 2
14 10
15 2
16 5
17 3
18 0
19 9
20 5
21 -3
22 -9
23 -4
24 -6
25 0
26 1
27 -4
28 -4
29 -2
30 0
31 -16
32 -6
33 -4
34 -5
35 -5
36 0
37 -7
38 -2
39 0
40 -13
41 0
42 -4
43 0
44 0
45 0
46 -2
47 -1
48 0
49 -1
50 0
51 0
52 -1
53 0
54 0
55 0
56 1
57 0
58 0
59 0
60 4
61 4
62 0
63 6
64 4
65 6
66 5
67 8
68 -2
69 2
70 0
71 -1
72 -4
73 0
74 0
75 -7
76 -1
77 2
78 -5
79 -3
80 0
81 -2
82 -3
83 -3
84 0
85 2
86 0
87 -1
88 0
89 -2
90 0
91 -3
92 -1
93 -1
94 0
95 0
};
\addplot [ultra thick, color55]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 1
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 -1
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 0
35 0
36 0
37 0
38 0
39 0
40 0
41 0
42 0
43 0
44 0
45 0
46 0
47 0
48 0
49 0
50 0
51 0
52 0
53 0
54 0
55 0
56 0
57 0
58 0
59 0
60 0
61 0
62 0
63 0
64 0
65 0
66 0
67 0
68 0
69 0
70 0
71 0
72 0
73 0
74 0
75 0
76 0
77 0
78 0
79 0
80 0
81 0
82 0
83 0
84 0
85 0
86 0
87 0
88 0
89 0
90 0
91 0
92 0
93 0
94 0
95 0
};
\addplot [ultra thick, color56]
table {%
0 2
1 0
2 1
3 1
4 1
5 5
6 3
7 1
8 3
9 1
10 3
11 3
12 5
13 3
14 4
15 3
16 3
17 3
18 4
19 3
20 4
21 1
22 2
23 1
24 -1
25 4
26 1
27 -8
28 -2
29 -2
30 -1
31 -3
32 -2
33 0
34 -4
35 -9
36 -9
37 -10
38 -2
39 -2
40 -2
41 -1
42 -1
43 -1
44 -1
45 -1
46 0
47 0
48 0
49 0
50 0
51 0
52 0
53 0
54 0
55 0
56 0
57 0
58 0
59 0
60 0
61 0
62 0
63 0
64 0
65 0
66 0
67 0
68 0
69 0
70 0
71 0
72 0
73 0
74 0
75 0
76 0
77 0
78 0
79 0
80 0
81 0
82 0
83 0
84 0
85 0
86 0
87 0
88 0
89 0
90 0
91 0
92 0
93 0
94 0
95 0
};
\addplot [ultra thick, color57]
table {%
0 1
1 3
2 6
3 5
4 10
5 18
6 11
7 15
8 12
9 9
10 11
11 10
12 5
13 6
14 3
15 0
16 -5
17 2
18 7
19 3
20 -5
21 1
22 -3
23 0
24 3
25 -5
26 -9
27 -3
28 -17
29 -17
30 -11
31 -8
32 -9
33 -5
34 -15
35 -6
36 -6
37 -1
38 -6
39 -5
40 -1
41 0
42 0
43 -1
44 0
45 0
46 0
47 0
48 0
49 0
50 0
51 -2
52 0
53 2
54 0
55 0
56 0
57 0
58 0
59 0
60 0
61 0
62 0
63 2
64 2
65 0
66 0
67 0
68 2
69 0
70 1
71 1
72 0
73 0
74 0
75 -1
76 0
77 0
78 0
79 -1
80 0
81 0
82 -1
83 -1
84 0
85 -1
86 0
87 -1
88 0
89 0
90 0
91 -2
92 1
93 -1
94 0
95 0
};
\addplot [ultra thick, color58]
table {%
0 17
1 15
2 19
3 42
4 24
5 43
6 123
7 131
8 100
9 54
10 51
11 52
12 86
13 50
14 43
15 23
16 -10
17 1
18 -24
19 -3
20 -37
21 -25
22 -33
23 -18
24 -23
25 -47
26 -27
27 -67
28 -28
29 -18
30 -38
31 -41
32 -22
33 -26
34 -59
35 -65
36 -43
37 -41
38 -30
39 -22
40 -17
41 -21
42 -8
43 -23
44 -7
45 -7
46 -15
47 -15
48 -4
49 -2
50 0
51 -2
52 4
53 -5
54 1
55 0
56 0
57 -1
58 2
59 2
60 -2
61 2
62 1
63 1
64 4
65 1
66 3
67 1
68 1
69 0
70 -1
71 2
72 1
73 0
74 1
75 1
76 -1
77 -2
78 0
79 -1
80 -2
81 -1
82 -3
83 -1
84 0
85 -2
86 0
87 -1
88 -2
89 -2
90 -1
91 -4
92 0
93 -1
94 -1
95 -3
};
\addplot [ultra thick, color59]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 0
35 0
36 0
37 0
38 0
39 0
40 0
41 0
42 0
43 1
44 0
45 0
46 0
47 2
48 6
49 0
50 4
51 9
52 12
53 20
54 10
55 28
56 9
57 26
58 68
59 33
60 46
61 98
62 90
63 21
64 46
65 69
66 94
67 91
68 92
69 151
70 80
71 106
72 109
73 76
74 94
75 189
76 251
77 118
78 227
79 219
80 11
81 27
82 92
83 28
84 30
85 122
86 0
87 276
88 92
89 172
90 141
91 148
92 244
93 197
94 171
95 141
};
\addplot [ultra thick, color60]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 0
35 0
36 0
37 0
38 0
39 0
40 0
41 0
42 0
43 0
44 0
45 0
46 0
47 0
48 0
49 0
50 0
51 0
52 1
53 0
54 0
55 0
56 2
57 0
58 0
59 0
60 1
61 0
62 0
63 0
64 0
65 0
66 15
67 0
68 0
69 0
70 1
71 0
72 0
73 23
74 0
75 0
76 0
77 12
78 0
79 0
80 0
81 0
82 0
83 51
84 0
85 26
86 0
87 0
88 12
89 5
90 21
91 0
92 11
93 0
94 0
95 0
};
\addplot [ultra thick, color60]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 0
35 0
36 0
37 0
38 0
39 0
40 0
41 0
42 0
43 0
44 0
45 0
46 0
47 0
48 1
49 0
50 1
51 0
52 0
53 0
54 1
55 1
56 10
57 4
58 5
59 7
60 6
61 9
62 3
63 3
64 -2
65 14
66 0
67 16
68 17
69 10
70 25
71 0
72 20
73 0
74 5
75 15
76 0
77 0
78 31
79 5
80 11
81 0
82 3
83 12
84 11
85 18
86 19
87 20
88 4
89 10
90 -1
91 16
92 16
93 21
94 25
95 17
};
\addplot [ultra thick, color61]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 0
35 0
36 0
37 0
38 0
39 0
40 0
41 0
42 0
43 1
44 0
45 4
46 4
47 0
48 4
49 9
50 1
51 3
52 1
53 8
54 6
55 9
56 19
57 20
58 26
59 17
60 24
61 19
62 24
63 30
64 31
65 32
66 19
67 15
68 17
69 28
70 19
71 15
72 17
73 16
74 11
75 10
76 14
77 36
78 7
79 12
80 11
81 11
82 2
83 7
84 9
85 -7
86 -3
87 -10
88 -10
89 -19
90 -18
91 -11
92 -19
93 -20
94 -20
95 -21
};
\addplot [ultra thick, color62]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 0
35 0
36 0
37 0
38 0
39 0
40 0
41 0
42 0
43 0
44 0
45 0
46 0
47 0
48 1
49 0
50 0
51 0
52 0
53 0
54 3
55 1
56 3
57 0
58 5
59 0
60 11
61 47
62 6
63 16
64 5
65 0
66 63
67 1
68 10
69 9
70 -2
71 20
72 21
73 4
74 58
75 26
76 28
77 56
78 0
79 83
80 14
81 48
82 -13
83 0
84 -16
85 -13
86 67
87 25
88 0
89 26
90 29
91 3
92 13
93 0
94 24
95 -17
};
\addplot [ultra thick, color63]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 1
34 2
35 0
36 2
37 1
38 1
39 0
40 2
41 1
42 0
43 1
44 1
45 0
46 0
47 2
48 5
49 0
50 12
51 6
52 11
53 7
54 6
55 16
56 23
57 23
58 78
59 48
60 61
61 67
62 43
63 53
64 76
65 63
66 49
67 62
68 77
69 90
70 33
71 64
72 20
73 50
74 35
75 23
76 49
77 24
78 76
79 -53
80 16
81 23
82 39
83 -21
84 -6
85 -48
86 3
87 -55
88 -52
89 -3
90 -26
91 17
92 -71
93 -45
94 -55
95 -54
};
\addplot [ultra thick, color64]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 61
16 0
17 3
18 71
19 0
20 40
21 0
22 43
23 67
24 70
25 99
26 88
27 78
28 13
29 0
30 0
31 58
32 0
33 0
34 4
35 0
36 0
37 0
38 0
39 0
40 1
41 0
42 0
43 -30
44 0
45 0
46 0
47 0
48 -285
49 0
50 0
51 0
52 0
53 0
54 0
55 6
56 0
57 0
58 0
59 0
60 0
61 0
62 -262
63 -10
64 0
65 0
66 -6
67 0
68 0
69 0
70 -16
71 0
72 0
73 0
74 0
75 0
76 0
77 0
78 0
79 0
80 0
81 0
82 -20
83 0
84 -5
85 0
86 0
87 0
88 0
89 0
90 0
91 -1
92 0
93 0
94 0
95 0
};
\addplot [ultra thick, color65]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 0
35 0
36 0
37 0
38 0
39 0
40 0
41 0
42 0
43 0
44 0
45 0
46 0
47 0
48 0
49 3
50 1
51 0
52 0
53 0
54 1
55 2
56 4
57 5
58 5
59 14
60 5
61 7
62 9
63 10
64 10
65 39
66 20
67 31
68 12
69 22
70 20
71 34
72 19
73 32
74 27
75 37
76 61
77 57
78 26
79 30
80 34
81 28
82 29
83 29
84 28
85 40
86 28
87 21
88 22
89 26
90 20
91 22
92 -1
93 31
94 -32
95 -4
};
\addplot [ultra thick, color65]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 0
35 0
36 0
37 0
38 0
39 0
40 0
41 0
42 0
43 0
44 0
45 0
46 2
47 1
48 3
49 0
50 8
51 12
52 0
53 7
54 13
55 3
56 18
57 0
58 17
59 8
60 21
61 8
62 8
63 13
64 5
65 17
66 35
67 9
68 31
69 53
70 36
71 40
72 25
73 16
74 11
75 27
76 27
77 37
78 26
79 18
80 13
81 29
82 33
83 20
84 8
85 15
86 9
87 4
88 5
89 -5
90 6
91 5
92 9
93 -44
94 7
95 5
};
\addplot [ultra thick, color66]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 0
35 0
36 0
37 0
38 3
39 0
40 2
41 3
42 4
43 6
44 1
45 12
46 0
47 10
48 50
49 3
50 47
51 48
52 64
53 42
54 98
55 68
56 230
57 138
58 160
59 125
60 116
61 154
62 260
63 271
64 353
65 352
66 186
67 170
68 287
69 184
70 344
71 228
72 375
73 97
74 210
75 144
76 234
77 189
78 118
79 34
80 107
81 13
82 -71
83 -72
84 64
85 -86
86 4
87 69
88 -107
89 -61
90 -137
91 -108
92 -133
93 -3
94 -40
95 -240
};
\addplot [ultra thick, color67]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 0
35 0
36 0
37 0
38 0
39 0
40 0
41 1
42 0
43 0
44 0
45 1
46 0
47 0
48 0
49 0
50 1
51 6
52 2
53 7
54 29
55 11
56 14
57 8
58 12
59 23
60 3
61 -29
62 5
63 -1
64 -3
65 11
66 -12
67 9
68 -3
69 3
70 -2
71 -8
72 0
73 -6
74 -6
75 -12
76 -11
77 -5
78 -9
79 0
80 -12
81 0
82 -6
83 -3
84 -3
85 -2
86 -2
87 -2
88 0
89 -2
90 0
91 2
92 0
93 0
94 0
95 0
};
\addplot [ultra thick, color68]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 0
35 0
36 0
37 0
38 0
39 0
40 0
41 0
42 0
43 0
44 0
45 0
46 0
47 0
48 0
49 0
50 0
51 0
52 0
53 1
54 0
55 0
56 1
57 0
58 0
59 2
60 0
61 -1
62 1
63 0
64 4
65 0
66 0
67 0
68 0
69 0
70 0
71 -1
72 1
73 0
74 -1
75 -6
76 -1
77 0
78 0
79 0
80 0
81 0
82 0
83 0
84 0
85 0
86 0
87 0
88 0
89 0
90 0
91 0
92 0
93 0
94 0
95 0
};
\addplot [ultra thick, color69]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 0
35 1
36 0
37 2
38 1
39 0
40 2
41 4
42 0
43 12
44 0
45 12
46 55
47 172
48 180
49 173
50 186
51 26
52 37
53 50
54 63
55 80
56 94
57 104
58 71
59 69
60 55
61 141
62 133
63 153
64 169
65 155
66 194
67 182
68 283
69 -646
70 84
71 267
72 230
73 248
74 261
75 277
76 201
77 118
78 147
79 -5
80 10
81 32
82 -87
83 -63
84 -77
85 -172
86 -289
87 -152
88 -40
89 -208
90 -170
91 -136
92 -5
93 92
94 -6
95 -31
};
\addplot [ultra thick, color69]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 0
35 0
36 0
37 0
38 0
39 0
40 0
41 0
42 0
43 0
44 0
45 0
46 0
47 0
48 0
49 0
50 0
51 0
52 0
53 0
54 0
55 1
56 0
57 0
58 0
59 0
60 2
61 0
62 8
63 0
64 1
65 2
66 4
67 0
68 12
69 3
70 7
71 1
72 1
73 8
74 31
75 0
76 29
77 0
78 4
79 37
80 27
81 79
82 53
83 54
84 154
85 138
86 0
87 88
88 0
89 89
90 -42
91 -57
92 -65
93 -34
94 -23
95 -54
};
\addplot [ultra thick, color70]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 0
35 0
36 0
37 0
38 1
39 0
40 0
41 0
42 0
43 1
44 0
45 3
46 0
47 0
48 0
49 0
50 0
51 6
52 0
53 0
54 10
55 0
56 13
57 38
58 40
59 90
60 43
61 64
62 80
63 96
64 93
65 138
66 140
67 41
68 207
69 171
70 89
71 108
72 0
73 256
74 67
75 125
76 141
77 208
78 253
79 129
80 185
81 179
82 109
83 282
84 134
85 318
86 165
87 294
88 231
89 33
90 138
91 243
92 24
93 118
94 121
95 75
};
\addplot [ultra thick, color71]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 0
35 0
36 0
37 0
38 6
39 0
40 1
41 3
42 3
43 0
44 0
45 1
46 1
47 0
48 2
49 0
50 0
51 11
52 0
53 9
54 21
55 53
56 88
57 168
58 136
59 283
60 192
61 101
62 91
63 230
64 192
65 228
66 101
67 38
68 227
69 504
70 408
71 205
72 62
73 181
74 101
75 0
76 663
77 316
78 2167
79 53
80 119
81 -33
82 -25
83 171
84 309
85 225
86 402
87 393
88 571
89 213
90 397
91 267
92 11498
93 0
94 0
95 330
};
\addplot [ultra thick, color72]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 1
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 0
35 0
36 -1
37 0
38 1
39 0
40 0
41 0
42 1
43 12
44 0
45 34
46 6
47 4
48 -25
49 7
50 13
51 29
52 7
53 34
54 41
55 0
56 60
57 22
58 7
59 18
60 39
61 12
62 39
63 32
64 27
65 35
66 22
67 29
68 47
69 47
70 64
71 105
72 60
73 97
74 137
75 111
76 81
77 96
78 59
79 103
80 -37
81 125
82 160
83 155
84 161
85 121
86 133
87 81
88 100
89 108
90 104
91 163
92 130
93 188
94 153
95 188
};
\addplot [ultra thick, color73]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 0
35 0
36 0
37 0
38 0
39 0
40 0
41 0
42 0
43 0
44 0
45 0
46 0
47 0
48 0
49 0
50 0
51 0
52 0
53 0
54 0
55 0
56 1
57 0
58 2
59 0
60 0
61 2
62 4
63 4
64 0
65 6
66 5
67 6
68 2
69 0
70 9
71 5
72 8
73 6
74 4
75 9
76 11
77 5
78 13
79 -3
80 5
81 11
82 9
83 5
84 2
85 8
86 8
87 10
88 15
89 5
90 -3
91 9
92 16
93 0
94 16
95 19
};
\addplot [ultra thick, color74]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 0
35 0
36 0
37 0
38 0
39 0
40 0
41 0
42 0
43 0
44 0
45 0
46 0
47 0
48 0
49 0
50 0
51 0
52 1
53 0
54 0
55 3
56 2
57 0
58 0
59 0
60 3
61 0
62 0
63 3
64 0
65 0
66 0
67 0
68 -1
69 3
70 0
71 1
72 0
73 0
74 -2
75 0
76 2
77 0
78 0
79 0
80 3
81 -1
82 20
83 10
84 0
85 28
86 0
87 0
88 -3
89 4
90 1
91 0
92 130
93 44
94 -1
95 -1
};
\addplot [ultra thick, color74]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 0
35 0
36 0
37 0
38 0
39 0
40 0
41 0
42 0
43 0
44 0
45 0
46 0
47 0
48 0
49 0
50 0
51 0
52 0
53 0
54 0
55 0
56 0
57 0
58 1
59 0
60 0
61 0
62 3
63 2
64 0
65 0
66 6
67 0
68 3
69 0
70 7
71 0
72 7
73 0
74 2
75 0
76 2
77 0
78 1
79 0
80 0
81 0
82 0
83 1
84 0
85 0
86 1
87 0
88 0
89 -3
90 0
91 0
92 -5
93 -2
94 0
95 0
};
\addplot [ultra thick, color75]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 0
35 1
36 0
37 0
38 0
39 0
40 1
41 0
42 1
43 7
44 0
45 0
46 0
47 2
48 4
49 0
50 63
51 36
52 55
53 34
54 20
55 33
56 9
57 16
58 23
59 19
60 26
61 12
62 34
63 134
64 34
65 61
66 34
67 36
68 24
69 27
70 67
71 100
72 67
73 55
74 11
75 34
76 33
77 11
78 41
79 46
80 0
81 19
82 28
83 25
84 18
85 13
86 36
87 14
88 6
89 13
90 -8
91 25
92 -1
93 8
94 3
95 4
};
\addplot [ultra thick, color76]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 0
35 0
36 0
37 0
38 0
39 0
40 0
41 0
42 0
43 0
44 0
45 0
46 0
47 0
48 0
49 0
50 0
51 1
52 0
53 0
54 0
55 0
56 0
57 0
58 0
59 3
60 0
61 0
62 0
63 2
64 3
65 0
66 0
67 0
68 0
69 0
70 0
71 0
72 0
73 0
74 -3
75 0
76 -1
77 0
78 0
79 0
80 2
81 1
82 -1
83 0
84 1
85 0
86 6
87 0
88 2
89 7
90 0
91 0
92 3
93 20
94 3
95 6
};
\addplot [ultra thick, color77]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 0
35 0
36 0
37 0
38 0
39 0
40 0
41 0
42 0
43 0
44 0
45 0
46 0
47 0
48 0
49 0
50 1
51 0
52 0
53 4
54 0
55 1
56 0
57 3
58 0
59 -2
60 0
61 5
62 0
63 0
64 4
65 -1
66 5
67 -1
68 5
69 3
70 -1
71 6
72 2
73 5
74 1
75 8
76 3
77 1
78 9
79 -2
80 2
81 -1
82 8
83 2
84 7
85 4
86 8
87 3
88 3
89 3
90 -3
91 0
92 -3
93 1
94 -11
95 -8
};
\addplot [ultra thick, color78]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 0
35 0
36 0
37 0
38 0
39 0
40 0
41 0
42 0
43 0
44 0
45 0
46 0
47 0
48 0
49 0
50 0
51 0
52 0
53 0
54 0
55 0
56 1
57 0
58 0
59 1
60 1
61 1
62 1
63 0
64 0
65 0
66 0
67 0
68 0
69 0
70 2
71 0
72 5
73 0
74 2
75 1
76 0
77 0
78 1
79 0
80 0
81 0
82 0
83 0
84 1
85 0
86 0
87 0
88 -2
89 0
90 -5
91 0
92 -2
93 0
94 -2
95 0
};
\addplot [ultra thick, color79]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 1
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 -1
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 1
35 0
36 0
37 1
38 3
39 0
40 0
41 0
42 6
43 3
44 0
45 8
46 7
47 10
48 19
49 0
50 96
51 70
52 10
53 33
54 44
55 15
56 64
57 50
58 73
59 103
60 74
61 92
62 88
63 78
64 83
65 126
66 73
67 112
68 66
69 28
70 -218
71 97
72 267
73 45
74 249
75 132
76 179
77 118
78 164
79 136
80 69
81 90
82 97
83 76
84 -1268
85 120
86 192
87 102
88 -215
89 146
90 115
91 155
92 -389
93 80
94 101
95 119
};
\addplot [ultra thick, color79]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 0
35 0
36 0
37 0
38 0
39 0
40 0
41 0
42 0
43 0
44 5
45 0
46 0
47 0
48 0
49 0
50 0
51 0
52 2
53 4
54 0
55 0
56 0
57 4
58 3
59 -6
60 2
61 3
62 5
63 0
64 0
65 0
66 0
67 15
68 0
69 -1
70 0
71 -1
72 4
73 0
74 -1
75 0
76 5
77 -3
78 0
79 0
80 -5
81 0
82 0
83 0
84 0
85 0
86 -3
87 0
88 -4
89 -7
90 -7
91 9
92 1
93 0
94 0
95 0
};
\addplot [ultra thick, color80]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 0
35 0
36 0
37 0
38 0
39 0
40 0
41 0
42 0
43 0
44 0
45 0
46 0
47 0
48 0
49 0
50 3
51 0
52 0
53 0
54 0
55 0
56 3
57 5
58 4
59 3
60 0
61 7
62 0
63 5
64 0
65 0
66 0
67 6
68 0
69 1
70 0
71 2
72 1
73 1
74 1
75 5
76 4
77 0
78 0
79 0
80 2
81 2
82 0
83 0
84 0
85 0
86 -2
87 0
88 -16
89 0
90 -15
91 -1
92 -5
93 0
94 0
95 -2
};
\addplot [ultra thick, color81]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 0
35 0
36 0
37 0
38 0
39 0
40 0
41 0
42 0
43 0
44 0
45 0
46 0
47 0
48 0
49 0
50 1
51 0
52 2
53 3
54 12
55 9
56 6
57 12
58 8
59 5
60 4
61 0
62 11
63 0
64 0
65 12
66 4
67 0
68 3
69 9
70 3
71 2
72 4
73 -6
74 0
75 4
76 -10
77 0
78 -22
79 0
80 0
81 0
82 2
83 0
84 0
85 0
86 -3
87 0
88 0
89 0
90 0
91 -3
92 -5
93 0
94 0
95 0
};
\addplot [ultra thick, color82]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 0
35 0
36 0
37 0
38 0
39 0
40 0
41 0
42 0
43 0
44 0
45 0
46 0
47 0
48 0
49 0
50 0
51 0
52 1
53 0
54 0
55 2
56 0
57 3
58 1
59 4
60 13
61 12
62 0
63 0
64 14
65 13
66 0
67 9
68 12
69 0
70 22
71 12
72 2
73 13
74 0
75 16
76 0
77 13
78 -21
79 -4
80 0
81 11
82 0
83 0
84 16
85 -36
86 9
87 17
88 0
89 40
90 7
91 0
92 9
93 26
94 21
95 0
};
\addplot [ultra thick, color83]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 0
35 0
36 0
37 0
38 0
39 0
40 0
41 0
42 0
43 0
44 0
45 0
46 0
47 0
48 0
49 0
50 0
51 0
52 0
53 0
54 0
55 0
56 2
57 0
58 2
59 0
60 4
61 2
62 4
63 0
64 1
65 0
66 0
67 0
68 1
69 0
70 1
71 0
72 -1
73 1
74 0
75 0
76 0
77 0
78 0
79 0
80 0
81 0
82 0
83 0
84 0
85 -13
86 0
87 -1
88 0
89 -2
90 0
91 0
92 0
93 0
94 0
95 0
};
\addplot [ultra thick, color84]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 0
35 0
36 0
37 0
38 0
39 0
40 0
41 0
42 0
43 0
44 0
45 0
46 0
47 0
48 1
49 0
50 4
51 1
52 1
53 2
54 0
55 3
56 2
57 14
58 17
59 19
60 7
61 22
62 17
63 24
64 10
65 38
66 0
67 41
68 23
69 -5
70 27
71 13
72 13
73 10
74 5
75 9
76 0
77 4
78 20
79 6
80 1
81 2
82 0
83 -197
84 3
85 8
86 5
87 1
88 0
89 1
90 0
91 2
92 -62
93 5
94 0
95 1
};
\addplot [ultra thick, color84]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 0
35 0
36 0
37 0
38 0
39 0
40 0
41 3
42 0
43 0
44 0
45 0
46 -2
47 0
48 0
49 0
50 0
51 0
52 0
53 2
54 0
55 0
56 0
57 0
58 0
59 0
60 0
61 0
62 0
63 0
64 2
65 0
66 0
67 0
68 0
69 0
70 0
71 0
72 0
73 0
74 0
75 0
76 0
77 0
78 0
79 0
80 -3
81 0
82 0
83 0
84 0
85 0
86 -1
87 0
88 0
89 -1
90 0
91 0
92 0
93 0
94 0
95 0
};
\addplot [ultra thick, color85]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 0
35 0
36 0
37 0
38 0
39 0
40 0
41 0
42 0
43 0
44 0
45 0
46 2
47 0
48 0
49 0
50 0
51 0
52 0
53 0
54 0
55 1
56 1
57 0
58 0
59 1
60 3
61 0
62 3
63 0
64 0
65 0
66 0
67 2
68 0
69 0
70 7
71 0
72 -1
73 6
74 0
75 0
76 0
77 0
78 -4
79 0
80 0
81 0
82 0
83 1
84 0
85 0
86 -4
87 0
88 0
89 0
90 1
91 0
92 -5
93 0
94 0
95 0
};
\addplot [ultra thick, color86]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 0
35 0
36 0
37 0
38 0
39 0
40 0
41 0
42 0
43 0
44 2
45 0
46 0
47 0
48 1
49 0
50 0
51 6
52 0
53 6
54 1
55 3
56 4
57 9
58 0
59 12
60 9
61 4
62 9
63 0
64 15
65 12
66 0
67 0
68 8
69 7
70 3
71 5
72 2
73 -19
74 2
75 1
76 2
77 0
78 1
79 0
80 0
81 2
82 0
83 -22
84 0
85 0
86 0
87 5
88 0
89 0
90 1
91 0
92 2
93 5
94 0
95 0
};
\addplot [ultra thick, color87]
table {%
0 0
1 2
2 1
3 0
4 0
5 1
6 1
7 0
8 0
9 1
10 0
11 0
12 0
13 0
14 0
15 0
16 5
17 0
18 0
19 0
20 -2
21 0
22 0
23 -1
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 -5
34 4
35 20
36 19
37 42
38 30
39 61
40 13
41 81
42 92
43 276
44 296
45 177
46 83
47 575
48 497
49 0
50 1380
51 808
52 30
53 2134
54 1019
55 1391
56 1828
57 1741
58 1670
59 -452
60 3838
61 1405
62 2272
63 2874
64 3057
65 4611
66 1097
67 3651
68 6061
69 3371
70 622
71 3653
72 2837
73 1128
74 2845
75 1690
76 1964
77 2334
78 2616
79 1655
80 26048
81 3133
82 3872
83 1066
84 10614
85 371
86 -1580
87 4307
88 1549
89 961
90 -3682
91 880
92 205
93 555
94 246
95 3132
};
\addplot [ultra thick, color88]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 0
35 0
36 0
37 0
38 0
39 0
40 0
41 0
42 0
43 0
44 0
45 0
46 0
47 0
48 0
49 0
50 0
51 1
52 0
53 0
54 0
55 0
56 0
57 2
58 1
59 1
60 0
61 1
62 0
63 1
64 0
65 0
66 0
67 0
68 9
69 2
70 3
71 -1
72 0
73 0
74 3
75 6
76 4
77 10
78 0
79 2
80 3
81 8
82 0
83 20
84 0
85 25
86 0
87 1
88 11
89 27
90 2
91 1
92 3
93 0
94 0
95 22
};
\addplot [ultra thick, color88]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 0
35 0
36 0
37 0
38 0
39 0
40 0
41 0
42 0
43 0
44 0
45 0
46 0
47 0
48 0
49 0
50 0
51 0
52 0
53 0
54 1
55 0
56 0
57 0
58 0
59 0
60 1
61 1
62 0
63 0
64 0
65 0
66 1
67 0
68 0
69 -2
70 0
71 0
72 0
73 0
74 0
75 0
76 0
77 0
78 0
79 5
80 0
81 0
82 0
83 0
84 0
85 0
86 0
87 1
88 0
89 0
90 0
91 0
92 0
93 -6
94 0
95 0
};
\addplot [ultra thick, color89]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 1
35 0
36 0
37 0
38 2
39 0
40 0
41 0
42 1
43 0
44 0
45 9
46 2
47 0
48 9
49 0
50 1
51 5
52 3
53 -1
54 1
55 4
56 2
57 3
58 6
59 3
60 7
61 3
62 4
63 3
64 1
65 7
66 -3
67 10
68 6
69 5
70 14
71 19
72 -1
73 12
74 11
75 1
76 11
77 6
78 13
79 2
80 8
81 14
82 27
83 4
84 37
85 19
86 11
87 -1
88 6
89 4
90 -2
91 5
92 -2
93 5
94 20
95 4
};
\addplot [ultra thick, color90]
table {%
0 0
1 0
2 0
3 0
4 1
5 3
6 0
7 0
8 1
9 3
10 2
11 2
12 0
13 0
14 0
15 1
16 0
17 1
18 0
19 2
20 0
21 -1
22 0
23 0
24 0
25 0
26 -11
27 0
28 0
29 -2
30 0
31 0
32 0
33 1
34 9
35 18
36 2
37 31
38 51
39 29
40 37
41 66
42 220
43 187
44 128
45 241
46 136
47 281
48 444
49 170
50 1576
51 910
52 1210
53 1456
54 1985
55 3032
56 2985
57 4461
58 2312
59 2627
60 4183
61 953
62 4033
63 4489
64 5948
65 5001
66 3670
67 501
68 2323
69 3464
70 3182
71 4230
72 3108
73 1731
74 3251
75 -3092
76 -4586
77 -1222
78 2484
79 -750
80 46
81 -1782
82 -2613
83 -1006
84 -1455
85 -2415
86 -341
87 -758
88 -1619
89 -2474
90 -1843
91 -1419
92 -4630
93 1514
94 -943
95 -1512
};
\addplot [ultra thick, color91]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 0
35 0
36 0
37 0
38 0
39 0
40 0
41 0
42 0
43 0
44 0
45 0
46 0
47 0
48 0
49 0
50 0
51 3
52 3
53 0
54 1
55 0
56 4
57 5
58 3
59 4
60 4
61 26
62 40
63 38
64 4
65 4
66 11
67 0
68 -20
69 34
70 9
71 1
72 0
73 9
74 0
75 73
76 23
77 96
78 -1
79 30
80 158
81 0
82 57
83 0
84 -61
85 0
86 177
87 208
88 0
89 0
90 112
91 0
92 90
93 0
94 250
95 0
};
\addplot [ultra thick, color92]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 1
35 2
36 1
37 0
38 3
39 0
40 0
41 2
42 22
43 14
44 1
45 27
46 0
47 16
48 10
49 0
50 91
51 30
52 103
53 0
54 56
55 31
56 0
57 66
58 35
59 94
60 71
61 38
62 71
63 71
64 58
65 95
66 95
67 56
68 102
69 101
70 120
71 52
72 60
73 62
74 -171
75 77
76 52
77 71
78 56
79 70
80 33
81 31
82 25
83 22
84 15
85 17
86 11
87 0
88 10
89 -152
90 7
91 55
92 27
93 16
94 11
95 17
};
\addplot [ultra thick, color93]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 0
35 0
36 0
37 0
38 0
39 0
40 0
41 0
42 0
43 0
44 0
45 0
46 0
47 0
48 0
49 0
50 0
51 1
52 0
53 1
54 4
55 0
56 3
57 3
58 5
59 2
60 1
61 1
62 -1
63 1
64 3
65 0
66 0
67 2
68 0
69 1
70 8
71 3
72 8
73 0
74 9
75 5
76 10
77 8
78 31
79 9
80 18
81 1
82 11
83 13
84 16
85 16
86 21
87 22
88 32
89 2
90 22
91 62
92 46
93 28
94 23
95 30
};
\addplot [ultra thick, color93]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 0
35 0
36 0
37 0
38 0
39 0
40 0
41 0
42 0
43 0
44 0
45 0
46 0
47 0
48 0
49 0
50 1
51 0
52 0
53 0
54 0
55 0
56 0
57 0
58 1
59 0
60 2
61 0
62 0
63 0
64 4
65 0
66 8
67 6
68 0
69 8
70 22
71 19
72 35
73 10
74 7
75 16
76 20
77 24
78 14
79 36
80 0
81 69
82 30
83 41
84 16
85 29
86 35
87 39
88 8
89 61
90 36
91 95
92 71
93 25
94 0
95 129
};
\addplot [ultra thick, color94]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 0
35 0
36 0
37 0
38 0
39 0
40 0
41 0
42 0
43 0
44 0
45 0
46 0
47 0
48 0
49 1
50 0
51 0
52 3
53 0
54 3
55 0
56 0
57 0
58 0
59 12
60 1
61 -15
62 0
63 0
64 0
65 3
66 0
67 0
68 4
69 7
70 0
71 4
72 0
73 1
74 -1
75 2
76 4
77 0
78 0
79 8
80 0
81 0
82 2
83 8
84 0
85 7
86 0
87 2
88 0
89 1
90 1
91 3
92 0
93 0
94 1
95 -3
};
\addplot [ultra thick, color95]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 0
35 0
36 0
37 0
38 0
39 0
40 0
41 0
42 0
43 0
44 0
45 0
46 0
47 0
48 0
49 0
50 0
51 0
52 0
53 0
54 0
55 0
56 0
57 2
58 0
59 0
60 4
61 1
62 1
63 0
64 0
65 0
66 6
67 0
68 0
69 1
70 0
71 2
72 2
73 1
74 4
75 1
76 2
77 3
78 1
79 2
80 0
81 7
82 0
83 1
84 0
85 2
86 1
87 3
88 10
89 0
90 3
91 10
92 0
93 -4
94 1
95 1
};
\addplot [ultra thick, color96]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 0
35 0
36 0
37 0
38 0
39 0
40 0
41 0
42 0
43 1
44 0
45 0
46 0
47 0
48 0
49 0
50 0
51 0
52 0
53 0
54 0
55 0
56 0
57 0
58 0
59 0
60 0
61 3
62 0
63 0
64 0
65 2
66 0
67 0
68 0
69 0
70 1
71 0
72 0
73 0
74 0
75 0
76 -1
77 0
78 0
79 0
80 0
81 0
82 0
83 0
84 0
85 0
86 0
87 0
88 1
89 0
90 0
91 0
92 0
93 0
94 0
95 0
};
\addplot [ultra thick, color97]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 0
35 0
36 0
37 0
38 0
39 0
40 0
41 0
42 0
43 0
44 0
45 0
46 0
47 0
48 2
49 0
50 0
51 0
52 1
53 3
54 2
55 1
56 3
57 12
58 0
59 2
60 4
61 0
62 6
63 16
64 16
65 24
66 15
67 29
68 2
69 31
70 47
71 3
72 42
73 1
74 30
75 7
76 7
77 31
78 38
79 10
80 1
81 4
82 10
83 10
84 7
85 15
86 15
87 10
88 -5
89 13
90 15
91 8
92 45
93 29
94 0
95 20
};
\addplot [ultra thick, color98]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 0
35 0
36 0
37 0
38 0
39 0
40 0
41 2
42 0
43 0
44 2
45 3
46 2
47 0
48 4
49 0
50 6
51 10
52 2
53 7
54 10
55 8
56 15
57 12
58 13
59 19
60 36
61 15
62 39
63 28
64 33
65 43
66 65
67 39
68 42
69 30
70 58
71 37
72 40
73 47
74 10
75 69
76 55
77 83
78 194
79 117
80 97
81 46
82 52
83 -3
84 66
85 103
86 47
87 63
88 51
89 94
90 62
91 21
92 91
93 0
94 30
95 70
};
\addplot [ultra thick, color98]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 0
35 0
36 1
37 0
38 2
39 3
40 5
41 15
42 8
43 9
44 7
45 0
46 8
47 10
48 16
49 18
50 31
51 22
52 8
53 17
54 40
55 25
56 80
57 79
58 47
59 81
60 20
61 45
62 84
63 39
64 73
65 56
66 36
67 44
68 8
69 58
70 40
71 20
72 -34
73 37
74 44
75 -75
76 -44
77 -23
78 -36
79 -76
80 -36
81 -34
82 -47
83 -81
84 -55
85 -65
86 -61
87 11
88 -69
89 -50
90 -38
91 -43
92 -33
93 -27
94 -36
95 -16
};
\addplot [ultra thick, color99]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 1
8 0
9 0
10 1
11 1
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 -3
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 0
35 0
36 0
37 0
38 0
39 2
40 0
41 23
42 2
43 1
44 3
45 5
46 4
47 12
48 6
49 11
50 9
51 20
52 2
53 6
54 22
55 14
56 37
57 45
58 83
59 62
60 103
61 24
62 118
63 68
64 132
65 89
66 26
67 220
68 125
69 576
70 502
71 23
72 478
73 506
74 1044
75 487
76 520
77 695
78 719
79 653
80 648
81 1147
82 856
83 762
84 772
85 649
86 948
87 1502
88 505
89 839
90 895
91 1065
92 967
93 1312
94 1023
95 947
};
\addplot [ultra thick, color100]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 0
35 0
36 0
37 0
38 0
39 2
40 0
41 0
42 0
43 2
44 0
45 2
46 13
47 6
48 7
49 0
50 35
51 21
52 21
53 17
54 38
55 52
56 84
57 54
58 81
59 50
60 65
61 106
62 103
63 99
64 142
65 96
66 125
67 118
68 108
69 127
70 104
71 174
72 90
73 167
74 190
75 235
76 200
77 307
78 189
79 326
80 326
81 295
82 236
83 277
84 278
85 348
86 301
87 272
88 124
89 280
90 212
91 310
92 394
93 356
94 210
95 170
};
\addplot [ultra thick, color101]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 2
28 3
29 13
30 10
31 15
32 18
33 34
34 -5
35 106
36 119
37 155
38 333
39 407
40 835
41 325
42 404
43 1060
44 320
45 278
46 335
47 544
48 730
49 1075
50 1289
51 1365
52 -422
53 1053
54 379
55 1192
56 725
57 202
58 76
59 732
60 1411
61 780
62 1494
63 1557
64 2250
65 2530
66 2189
67 1666
68 2365
69 2171
70 1637
71 1491
72 759
73 2483
74 -2226
75 -714
76 -776
77 -863
78 -1184
79 -4645
80 -290
81 -472
82 -572
83 -292
84 -690
85 -336
86 -549
87 307
88 -956
89 -395
90 -954
91 -700
92 -588
93 -460
94 -311
95 -285
};
\addplot [ultra thick, color102]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 1
33 0
34 4
35 2
36 0
37 6
38 6
39 7
40 6
41 3
42 0
43 5
44 14
45 6
46 -3
47 11
48 -12
49 0
50 21
51 7
52 6
53 8
54 24
55 -1
56 28
57 10
58 4
59 13
60 33
61 32
62 2
63 34
64 59
65 39
66 29
67 74
68 46
69 22
70 24
71 24
72 25
73 63
74 5
75 62
76 1
77 -14
78 -7
79 -12
80 -5
81 -51
82 -27
83 -31
84 -25
85 -2
86 -16
87 -30
88 1
89 -25
90 -21
91 21
92 -2
93 35
94 18
95 4
};
\addplot [ultra thick, color103]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 0
35 0
36 0
37 1
38 0
39 0
40 1
41 4
42 0
43 12
44 0
45 1
46 2
47 13
48 9
49 0
50 47
51 39
52 0
53 40
54 49
55 69
56 265
57 126
58 102
59 121
60 219
61 204
62 235
63 255
64 302
65 294
66 200
67 295
68 325
69 212
70 402
71 424
72 311
73 390
74 370
75 345
76 365
77 500
78 1515
79 839
80 727
81 992
82 832
83 1016
84 724
85 709
86 778
87 493
88 401
89 -8768
90 631
91 936
92 577
93 377
94 701
95 386
};
\addplot [ultra thick, color103]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 1
30 0
31 0
32 0
33 0
34 1
35 0
36 1
37 3
38 3
39 0
40 2
41 3
42 5
43 16
44 6
45 18
46 0
47 12
48 4
49 21
50 26
51 29
52 58
53 5
54 25
55 54
56 123
57 99
58 161
59 170
60 188
61 151
62 1126
63 314
64 331
65 574
66 585
67 419
68 600
69 717
70 668
71 506
72 399
73 529
74 366
75 159
76 125
77 354
78 268
79 177
80 116
81 213
82 120
83 87
84 2
85 -84
86 -47
87 -72
88 -73
89 -229
90 -152
91 -91
92 -137
93 -192
94 -151
95 -357
};
\addplot [ultra thick, color104]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 2
9 0
10 0
11 0
12 0
13 0
14 0
15 1
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 17
30 41
31 92
32 75
33 93
34 129
35 160
36 232
37 240
38 529
39 276
40 455
41 471
42 631
43 669
44 1181
45 1459
46 1695
47 977
48 1992
49 0
50 4804
51 2970
52 3221
53 2819
54 3334
55 3123
56 4907
57 5986
58 4925
59 4608
60 4789
61 3947
62 4174
63 5204
64 5320
65 4540
66 4571
67 2460
68 2944
69 3664
70 3237
71 3105
72 3567
73 3497
74 2577
75 1484
76 1737
77 2225
78 1966
79 2615
80 2415
81 1929
82 1277
83 1705
84 1714
85 930
86 1291
87 919
88 434
89 6
90 427
91 -387
92 99
93 -265
94 516
95 43
};
\addplot [ultra thick, color105]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 0
35 0
36 0
37 0
38 0
39 0
40 0
41 0
42 0
43 0
44 0
45 0
46 0
47 0
48 1
49 1
50 6
51 0
52 2
53 -2
54 2
55 1
56 2
57 1
58 0
59 3
60 0
61 2
62 5
63 0
64 0
65 4
66 2
67 4
68 0
69 8
70 3
71 0
72 1
73 4
74 0
75 5
76 -2
77 -2
78 -1
79 2
80 4
81 -2
82 0
83 50
84 18
85 -4
86 20
87 8
88 50
89 0
90 10
91 23
92 31
93 17
94 45
95 13
};
\addplot [ultra thick, color106]
table {%
0 0
1 0
2 0
3 1
4 0
5 3
6 0
7 4
8 4
9 5
10 0
11 0
12 2
13 0
14 0
15 3
16 0
17 1
18 -3
19 -5
20 2
21 0
22 1
23 11
24 16
25 7
26 7
27 5
28 10
29 7
30 17
31 25
32 12
33 11
34 19
35 25
36 14
37 3
38 15
39 18
40 8
41 38
42 29
43 57
44 11
45 41
46 9
47 45
48 41
49 0
50 62
51 72
52 66
53 -26
54 39
55 11
56 29
57 -2
58 3
59 91
60 27
61 15
62 89
63 31
64 68
65 193
66 153
67 0
68 87
69 177
70 317
71 80
72 522
73 0
74 454
75 235
76 321
77 400
78 810
79 398
80 743
81 600
82 260
83 401
84 478
85 1127
86 375
87 411
88 0
89 258
90 260
91 718
92 425
93 276
94 57
95 622
};
\addplot [ultra thick, color107]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 0
35 0
36 0
37 0
38 0
39 0
40 1
41 0
42 0
43 0
44 0
45 0
46 0
47 0
48 0
49 0
50 -1
51 0
52 7
53 9
54 17
55 18
56 17
57 16
58 0
59 27
60 15
61 27
62 18
63 40
64 6
65 11
66 13
67 1
68 2
69 -2
70 12
71 -2
72 -3
73 -14
74 -12
75 -8
76 -7
77 3
78 -9
79 2
80 -16
81 -12
82 -14
83 -11
84 -8
85 -1
86 2
87 -3
88 2
89 -12
90 -11
91 -1
92 -4
93 -3
94 -2
95 -3
};
\addplot [ultra thick, color107]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 0
35 0
36 0
37 0
38 0
39 0
40 0
41 0
42 0
43 0
44 0
45 0
46 0
47 0
48 0
49 0
50 4
51 2
52 3
53 1
54 23
55 2
56 9
57 5
58 4
59 7
60 2
61 10
62 9
63 28
64 38
65 65
66 52
67 17
68 38
69 35
70 54
71 27
72 60
73 47
74 74
75 30
76 27
77 48
78 27
79 36
80 68
81 101
82 76
83 26
84 70
85 74
86 39
87 38
88 129
89 101
90 114
91 109
92 149
93 77
94 80
95 80
};
\addplot [ultra thick, color108]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 0
35 0
36 0
37 0
38 0
39 0
40 0
41 0
42 0
43 0
44 0
45 0
46 0
47 0
48 0
49 0
50 1
51 0
52 2
53 0
54 0
55 0
56 4
57 0
58 0
59 8
60 1
61 9
62 2
63 3
64 0
65 7
66 4
67 8
68 9
69 20
70 28
71 12
72 4
73 16
74 16
75 11
76 5
77 2
78 -5
79 0
80 5
81 -4
82 7
83 -3
84 9
85 12
86 9
87 1
88 9
89 10
90 7
91 2
92 11
93 3
94 4
95 0
};
\addplot [ultra thick, color109]
table {%
0 0
1 1
2 0
3 1
4 1
5 0
6 0
7 0
8 7
9 1
10 3
11 0
12 1
13 3
14 4
15 0
16 0
17 -1
18 2
19 1
20 -4
21 0
22 0
23 -2
24 1
25 0
26 -1
27 0
28 69
29 100
30 229
31 167
32 231
33 140
34 284
35 505
36 571
37 808
38 583
39 599
40 851
41 424
42 467
43 411
44 448
45 290
46 164
47 -94
48 201
49 69
50 -67
51 107
52 76
53 -553
54 -186
55 -40
56 152
57 87
58 147
59 -1207
60 0
61 -522
62 -123
63 -310
64 -293
65 -137
66 -117
67 -117
68 -55
69 -58
70 -172
71 -107
72 -210
73 -57
74 -88
75 -49
76 -29
77 -158
78 -117
79 -96
80 -93
81 -54
82 -60
83 -55
84 -119
85 -50
86 -90
87 -97
88 -59
89 -90
90 -53
91 -210
92 -124
93 -72
94 -37
95 -76
};
\addplot [ultra thick, color110]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 1
33 10
34 15
35 17
36 2
37 0
38 0
39 11
40 0
41 0
42 2
43 0
44 3
45 2
46 0
47 5
48 2
49 5
50 0
51 24
52 8
53 7
54 7
55 6
56 3
57 11
58 8
59 12
60 1
61 -10
62 0
63 7
64 9
65 3
66 17
67 6
68 22
69 21
70 24
71 74
72 51
73 71
74 105
75 76
76 106
77 55
78 71
79 151
80 71
81 58
82 29
83 20
84 100
85 101
86 71
87 139
88 18
89 40
90 137
91 96
92 100
93 235
94 33
95 7
};
\addplot [ultra thick, color111]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 0
35 0
36 0
37 0
38 0
39 0
40 0
41 0
42 0
43 0
44 0
45 0
46 0
47 0
48 0
49 0
50 0
51 0
52 0
53 0
54 0
55 3
56 0
57 3
58 8
59 0
60 2
61 26
62 2
63 0
64 14
65 0
66 26
67 7
68 13
69 4
70 3
71 13
72 11
73 3
74 45
75 12
76 42
77 8
78 18
79 32
80 28
81 29
82 7
83 12
84 4
85 0
86 1
87 45
88 -54
89 7
90 -16
91 -29
92 -9
93 0
94 -8
95 -12
};
\addplot [ultra thick, color112]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 0
35 0
36 0
37 0
38 0
39 1
40 0
41 0
42 0
43 0
44 0
45 1
46 4
47 1
48 2
49 0
50 7
51 9
52 4
53 4
54 15
55 22
56 15
57 25
58 13
59 15
60 41
61 17
62 24
63 23
64 36
65 25
66 42
67 29
68 22
69 48
70 -18
71 65
72 16
73 24
74 -6
75 6
76 29
77 12
78 23
79 18
80 21
81 4
82 2
83 -19
84 -4
85 -24
86 30
87 15
88 12
89 -36
90 13
91 17
92 -128
93 20
94 8
95 6
};
\addplot [ultra thick, color112]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 1
30 0
31 0
32 0
33 0
34 1
35 0
36 0
37 2
38 6
39 3
40 0
41 -1
42 3
43 6
44 0
45 10
46 0
47 9
48 20
49 0
50 16
51 16
52 17
53 0
54 8
55 13
56 23
57 6
58 24
59 57
60 19
61 51
62 3
63 32
64 19
65 18
66 26
67 3
68 22
69 3
70 12
71 10
72 8
73 7
74 8
75 5
76 28
77 1
78 18
79 9
80 8
81 2
82 9
83 12
84 4
85 5
86 -9
87 -2
88 3
89 -5
90 0
91 -21
92 8
93 5
94 1
95 3
};
\addplot [ultra thick, color113]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 0
35 0
36 0
37 0
38 0
39 0
40 0
41 0
42 0
43 0
44 0
45 0
46 0
47 0
48 0
49 0
50 0
51 0
52 0
53 1
54 0
55 1
56 0
57 0
58 1
59 0
60 0
61 0
62 0
63 0
64 0
65 0
66 0
67 0
68 0
69 3
70 0
71 1
72 0
73 3
74 1
75 0
76 17
77 0
78 6
79 11
80 2
81 8
82 0
83 0
84 0
85 14
86 0
87 15
88 8
89 2
90 -13
91 0
92 11
93 3
94 4
95 0
};
\addplot [ultra thick, color114]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 0
35 0
36 0
37 0
38 0
39 0
40 0
41 1
42 0
43 0
44 0
45 0
46 0
47 0
48 0
49 0
50 0
51 3
52 0
53 0
54 3
55 21
56 0
57 0
58 9
59 0
60 14
61 0
62 0
63 5
64 0
65 0
66 0
67 6
68 6
69 0
70 7
71 0
72 2
73 0
74 -55
75 1
76 0
77 0
78 1
79 0
80 0
81 0
82 0
83 0
84 0
85 0
86 0
87 2
88 0
89 0
90 0
91 0
92 0
93 0
94 1
95 0
};
\addplot [ultra thick, color115]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 0
35 0
36 1
37 0
38 0
39 0
40 0
41 0
42 0
43 0
44 0
45 0
46 0
47 0
48 2
49 0
50 3
51 2
52 3
53 5
54 8
55 2
56 9
57 13
58 34
59 60
60 36
61 30
62 65
63 25
64 59
65 36
66 66
67 25
68 46
69 44
70 68
71 47
72 75
73 40
74 31
75 37
76 32
77 43
78 -2
79 27
80 -16
81 5
82 8
83 -16
84 -3
85 -11
86 72
87 45
88 28
89 -32
90 -39
91 -14
92 -19
93 -14
94 5
95 4
};
\addplot [ultra thick, color116]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 0
35 0
36 0
37 1
38 0
39 0
40 0
41 0
42 0
43 1
44 0
45 1
46 0
47 2
48 2
49 12
50 15
51 17
52 8
53 18
54 63
55 63
56 132
57 149
58 186
59 122
60 77
61 224
62 234
63 120
64 118
65 226
66 119
67 38
68 150
69 141
70 168
71 -295
72 117
73 75
74 39
75 127
76 64
77 81
78 108
79 47
80 11
81 11
82 15
83 40
84 45
85 9
86 35
87 -13
88 -2
89 27
90 -5
91 -6
92 -2249
93 -65
94 -4
95 -13
};
\addplot [ultra thick, color117]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 0
35 0
36 0
37 0
38 0
39 0
40 0
41 0
42 0
43 0
44 0
45 0
46 0
47 0
48 0
49 0
50 0
51 0
52 0
53 0
54 0
55 0
56 0
57 3
58 0
59 0
60 9
61 5
62 2
63 4
64 3
65 0
66 13
67 4
68 14
69 0
70 2
71 11
72 0
73 0
74 10
75 1
76 1
77 0
78 0
79 9
80 -5
81 -1
82 0
83 -4
84 -3
85 6
86 1
87 -3
88 -2
89 -3
90 -8
91 -6
92 -2
93 0
94 -8
95 0
};
\addplot [ultra thick, color117]
table {%
0 0
1 0
2 3
3 1
4 0
5 0
6 3
7 1
8 0
9 0
10 0
11 0
12 2
13 2
14 0
15 -1
16 4
17 0
18 2
19 -2
20 0
21 1
22 0
23 -1
24 0
25 0
26 -6
27 -2
28 0
29 0
30 0
31 0
32 -3
33 0
34 0
35 1
36 0
37 2
38 4
39 0
40 3
41 14
42 0
43 33
44 9
45 5
46 18
47 12
48 18
49 0
50 48
51 32
52 183
53 138
54 100
55 106
56 95
57 118
58 126
59 98
60 212
61 62
62 156
63 219
64 86
65 98
66 82
67 65
68 82
69 34
70 86
71 157
72 62
73 89
74 -105
75 90
76 -10
77 -12
78 -104
79 19
80 40
81 -34
82 -32
83 -84
84 -9
85 -132
86 -81
87 -11
88 -62
89 3
90 -53
91 -19
92 -33
93 -48
94 -62
95 -55
};
\addplot [ultra thick, color118]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 0
35 0
36 0
37 0
38 0
39 0
40 0
41 0
42 0
43 0
44 0
45 4
46 0
47 2
48 2
49 0
50 1
51 1
52 3
53 0
54 0
55 0
56 0
57 0
58 0
59 0
60 0
61 -5
62 -3
63 0
64 2
65 0
66 -3
67 0
68 1
69 1
70 0
71 0
72 0
73 0
74 0
75 0
76 0
77 0
78 0
79 0
80 0
81 0
82 -2
83 2
84 3
85 3
86 7
87 17
88 17
89 14
90 3
91 22
92 21
93 47
94 37
95 12
};
\addplot [ultra thick, color119]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 0
35 0
36 0
37 0
38 0
39 0
40 0
41 0
42 0
43 0
44 3
45 0
46 0
47 2
48 1
49 0
50 5
51 6
52 3
53 8
54 8
55 0
56 15
57 11
58 9
59 17
60 17
61 3
62 19
63 5
64 5
65 10
66 2
67 5
68 13
69 19
70 8
71 6
72 11
73 11
74 14
75 52
76 -5
77 38
78 13
79 20
80 -20
81 6
82 9
83 6
84 -25
85 1
86 -4
87 -18
88 -4
89 -12
90 -14
91 -38
92 -17
93 -25
94 -33
95 -2
};
\addplot [ultra thick, color120]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 0
35 0
36 0
37 0
38 0
39 0
40 0
41 0
42 0
43 0
44 0
45 0
46 0
47 0
48 0
49 0
50 0
51 1
52 0
53 0
54 0
55 0
56 1
57 0
58 0
59 0
60 0
61 0
62 0
63 1
64 0
65 2
66 -2
67 0
68 1
69 0
70 0
71 0
72 0
73 0
74 0
75 0
76 0
77 1
78 0
79 0
80 0
81 0
82 0
83 0
84 0
85 0
86 0
87 -4
88 0
89 0
90 0
91 0
92 0
93 0
94 0
95 0
};
\addplot [ultra thick, color121]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 0
35 0
36 0
37 0
38 0
39 0
40 0
41 0
42 0
43 0
44 0
45 0
46 0
47 0
48 0
49 0
50 0
51 0
52 0
53 0
54 0
55 3
56 0
57 9
58 2
59 14
60 8
61 6
62 6
63 33
64 13
65 8
66 5
67 21
68 15
69 18
70 8
71 17
72 3
73 31
74 17
75 23
76 -6
77 37
78 4
79 -4
80 -9
81 0
82 -9
83 -14
84 -16
85 -27
86 -71
87 -25
88 -16
89 -19
90 -17
91 -3
92 -19
93 -10
94 -3
95 -1
};
\addplot [ultra thick, color121]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 0
35 0
36 1
37 3
38 1
39 0
40 -1
41 0
42 0
43 1
44 0
45 1
46 0
47 -3
48 1
49 4
50 14
51 15
52 12
53 29
54 11
55 25
56 46
57 39
58 48
59 65
60 51
61 38
62 70
63 110
64 132
65 131
66 145
67 70
68 121
69 163
70 132
71 -420
72 202
73 253
74 296
75 346
76 396
77 260
78 403
79 375
80 -697
81 282
82 264
83 287
84 450
85 578
86 622
87 262
88 511
89 729
90 1043
91 1089
92 1239
93 -3552
94 -370
95 120
};
\addplot [ultra thick, color122]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 0
35 0
36 0
37 0
38 0
39 0
40 0
41 0
42 0
43 0
44 0
45 1
46 0
47 2
48 0
49 0
50 3
51 6
52 11
53 0
54 6
55 0
56 19
57 17
58 14
59 14
60 15
61 15
62 24
63 28
64 22
65 32
66 32
67 22
68 52
69 65
70 82
71 83
72 158
73 111
74 94
75 88
76 118
77 105
78 143
79 103
80 83
81 37
82 195
83 78
84 41
85 69
86 -1
87 28
88 76
89 18
90 109
91 47
92 90
93 124
94 34
95 43
};
\addplot [ultra thick, color123]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 0
35 0
36 0
37 1
38 0
39 0
40 0
41 0
42 0
43 0
44 0
45 0
46 0
47 0
48 0
49 1
50 0
51 0
52 0
53 5
54 0
55 0
56 0
57 4
58 0
59 11
60 0
61 0
62 8
63 2
64 9
65 0
66 4
67 3
68 2
69 3
70 5
71 3
72 2
73 7
74 3
75 2
76 2
77 2
78 6
79 2
80 0
81 0
82 0
83 -6
84 0
85 -7
86 -2
87 0
88 -1
89 -3
90 0
91 -9
92 -6
93 -1
94 0
95 1
};
\addplot [ultra thick, color124]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 0
35 0
36 0
37 0
38 0
39 0
40 0
41 0
42 0
43 0
44 0
45 0
46 0
47 1
48 0
49 0
50 0
51 0
52 0
53 0
54 4
55 1
56 0
57 0
58 4
59 0
60 0
61 0
62 0
63 1
64 0
65 1
66 0
67 -2
68 0
69 2
70 0
71 0
72 0
73 0
74 1
75 -2
76 1
77 0
78 0
79 0
80 0
81 1
82 12
83 0
84 1
85 0
86 0
87 -1
88 1
89 0
90 1
91 0
92 1
93 0
94 1
95 -1
};
\addplot [ultra thick, color125]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 0
35 0
36 0
37 0
38 0
39 0
40 0
41 0
42 0
43 0
44 0
45 0
46 0
47 0
48 0
49 0
50 0
51 0
52 0
53 0
54 2
55 0
56 1
57 11
58 0
59 7
60 6
61 20
62 5
63 17
64 13
65 2
66 1
67 6
68 18
69 14
70 21
71 29
72 27
73 13
74 19
75 5
76 7
77 4
78 3
79 7
80 9
81 2
82 -32
83 -4
84 15
85 0
86 4
87 1
88 -29
89 -12
90 -13
91 -6
92 3
93 -29
94 1
95 -36
};
\addplot [ultra thick, color126]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 0
35 0
36 0
37 0
38 0
39 1
40 0
41 0
42 1
43 0
44 0
45 0
46 0
47 1
48 2
49 1
50 0
51 10
52 11
53 1
54 9
55 11
56 14
57 14
58 17
59 19
60 28
61 24
62 54
63 49
64 67
65 57
66 75
67 75
68 52
69 32
70 52
71 57
72 119
73 92
74 94
75 52
76 87
77 87
78 61
79 73
80 85
81 76
82 111
83 124
84 239
85 249
86 88
87 157
88 168
89 120
90 213
91 83
92 160
93 88
94 112
95 -47
};
\addplot [ultra thick, color126]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 0
35 0
36 0
37 0
38 0
39 0
40 0
41 0
42 0
43 0
44 0
45 0
46 0
47 0
48 0
49 0
50 0
51 2
52 0
53 0
54 0
55 0
56 1
57 0
58 0
59 0
60 1
61 1
62 0
63 1
64 0
65 0
66 3
67 0
68 0
69 3
70 -1
71 0
72 0
73 2
74 0
75 0
76 0
77 0
78 0
79 0
80 0
81 0
82 0
83 0
84 -1
85 0
86 -2
87 0
88 0
89 0
90 0
91 -1
92 0
93 0
94 -1
95 0
};
\addplot [ultra thick, color127]
table {%
0 0
1 0
2 1
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 -1
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 0
35 0
36 0
37 0
38 0
39 0
40 0
41 0
42 0
43 0
44 0
45 0
46 0
47 0
48 0
49 0
50 0
51 0
52 0
53 0
54 0
55 0
56 0
57 0
58 0
59 0
60 1
61 0
62 1
63 0
64 1
65 1
66 0
67 0
68 0
69 0
70 1
71 0
72 3
73 0
74 0
75 0
76 0
77 0
78 0
79 0
80 3
81 2
82 2
83 0
84 -1
85 14
86 1
87 -2
88 0
89 12
90 -1
91 0
92 0
93 -1
94 -1
95 0
};
\addplot [ultra thick, color128]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 0
35 0
36 0
37 0
38 0
39 0
40 0
41 0
42 0
43 0
44 0
45 0
46 0
47 0
48 0
49 0
50 2
51 0
52 0
53 0
54 1
55 1
56 0
57 1
58 0
59 4
60 0
61 2
62 5
63 11
64 5
65 13
66 4
67 0
68 5
69 0
70 5
71 2
72 2
73 0
74 6
75 -9
76 3
77 -1
78 -3
79 4
80 -3
81 0
82 0
83 -6
84 2
85 -3
86 -1
87 -4
88 0
89 -2
90 -14
91 0
92 -1
93 0
94 -4
95 0
};
\addplot [ultra thick, color129]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 0
35 0
36 0
37 0
38 0
39 0
40 0
41 0
42 0
43 0
44 0
45 0
46 0
47 0
48 0
49 0
50 0
51 1
52 0
53 0
54 2
55 0
56 0
57 0
58 0
59 0
60 1
61 2
62 0
63 -2
64 2
65 0
66 0
67 3
68 0
69 -1
70 0
71 0
72 -2
73 0
74 2
75 -2
76 1
77 0
78 0
79 0
80 -1
81 0
82 -2
83 0
84 0
85 0
86 -1
87 0
88 0
89 0
90 0
91 0
92 2
93 0
94 0
95 0
};
\addplot [ultra thick, color130]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 0
35 0
36 0
37 0
38 0
39 0
40 0
41 0
42 0
43 0
44 0
45 0
46 0
47 0
48 0
49 0
50 0
51 0
52 0
53 0
54 0
55 0
56 0
57 1
58 0
59 0
60 1
61 0
62 1
63 0
64 0
65 0
66 3
67 0
68 0
69 4
70 2
71 5
72 0
73 7
74 12
75 3
76 0
77 3
78 5
79 -2
80 0
81 0
82 2
83 1
84 -3
85 0
86 7
87 3
88 0
89 0
90 -6
91 2
92 0
93 0
94 -10
95 0
};
\addplot [ultra thick, color131]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 0
35 1
36 0
37 5
38 4
39 8
40 6
41 14
42 44
43 46
44 60
45 77
46 56
47 61
48 121
49 0
50 301
51 153
52 176
53 278
54 292
55 346
56 409
57 534
58 637
59 573
60 545
61 811
62 851
63 1019
64 1172
65 1159
66 857
67 884
68 845
69 1019
70 1083
71 1026
72 904
73 1224
74 952
75 777
76 969
77 1213
78 1335
79 1316
80 1174
81 964
82 868
83 734
84 1061
85 1235
86 1140
87 1066
88 750
89 979
90 708
91 887
92 806
93 655
94 655
95 400
};
\addplot [ultra thick, color131]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 0
35 0
36 1
37 0
38 0
39 0
40 0
41 2
42 0
43 1
44 1
45 0
46 0
47 0
48 0
49 0
50 0
51 1
52 2
53 0
54 4
55 8
56 8
57 11
58 13
59 50
60 0
61 41
62 40
63 73
64 75
65 70
66 57
67 68
68 47
69 52
70 80
71 60
72 58
73 60
74 47
75 -11
76 9
77 -6
78 -12
79 -20
80 -31
81 -56
82 -65
83 -80
84 -27
85 -38
86 -38
87 -36
88 -53
89 -27
90 -24
91 -54
92 -18
93 -15
94 -39
95 -31
};
\addplot [ultra thick, color132]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 0
35 0
36 0
37 0
38 0
39 0
40 0
41 0
42 0
43 0
44 0
45 0
46 0
47 0
48 0
49 0
50 0
51 0
52 0
53 0
54 0
55 0
56 1
57 0
58 1
59 0
60 0
61 0
62 0
63 0
64 0
65 2
66 0
67 0
68 1
69 0
70 0
71 0
72 0
73 1
74 0
75 0
76 0
77 1
78 0
79 1
80 -3
81 0
82 0
83 0
84 0
85 0
86 -2
87 1
88 0
89 -1
90 0
91 1
92 0
93 1
94 1
95 0
};
\addplot [ultra thick, color133]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 0
35 0
36 0
37 0
38 0
39 0
40 0
41 0
42 0
43 0
44 0
45 0
46 0
47 0
48 0
49 0
50 0
51 0
52 0
53 0
54 0
55 0
56 0
57 1
58 0
59 1
60 1
61 0
62 4
63 3
64 0
65 0
66 8
67 9
68 0
69 47
70 24
71 22
72 24
73 27
74 56
75 25
76 62
77 56
78 27
79 53
80 4
81 0
82 26
83 14
84 0
85 23
86 9
87 5
88 0
89 -1
90 -61
91 -54
92 -23
93 -33
94 -13
95 -30
};
\addplot [ultra thick, color134]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 0
35 0
36 1
37 0
38 0
39 0
40 0
41 0
42 0
43 0
44 0
45 0
46 1
47 0
48 0
49 0
50 0
51 0
52 0
53 0
54 1
55 4
56 0
57 4
58 10
59 7
60 10
61 4
62 7
63 14
64 4
65 19
66 22
67 15
68 4
69 38
70 -1
71 21
72 4
73 10
74 4
75 7
76 22
77 5
78 10
79 1
80 -10
81 14
82 22
83 5
84 11
85 44
86 42
87 81
88 20
89 0
90 199
91 108
92 103
93 73
94 74
95 48
};
\addplot [ultra thick, color135]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 1
35 0
36 0
37 0
38 0
39 0
40 0
41 0
42 0
43 2
44 0
45 0
46 0
47 4
48 0
49 0
50 6
51 0
52 0
53 4
54 8
55 9
56 13
57 19
58 18
59 30
60 21
61 12
62 29
63 22
64 18
65 22
66 18
67 17
68 44
69 20
70 30
71 43
72 53
73 69
74 8
75 29
76 13
77 44
78 44
79 49
80 68
81 23
82 12
83 54
84 84
85 18
86 28
87 22
88 -3
89 -18
90 -20
91 12
92 -10
93 4
94 -107
95 -40
};
\addplot [ultra thick, color136]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 1
35 0
36 5
37 9
38 4
39 6
40 7
41 24
42 31
43 21
44 39
45 29
46 28
47 195
48 198
49 104
50 294
51 94
52 131
53 112
54 130
55 87
56 196
57 168
58 204
59 267
60 236
61 237
62 221
63 285
64 386
65 259
66 269
67 156
68 195
69 222
70 265
71 223
72 180
73 137
74 178
75 221
76 0
77 125
78 103
79 95
80 116
81 78
82 20
83 117
84 156
85 41
86 99
87 42
88 78
89 35
90 147
91 63
92 62
93 36
94 28
95 72
};
\addplot [ultra thick, color136]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 2
33 0
34 2
35 0
36 0
37 1
38 0
39 0
40 5
41 3
42 1
43 0
44 0
45 0
46 0
47 -5
48 0
49 0
50 1
51 0
52 3
53 0
54 2
55 12
56 9
57 0
58 4
59 -2
60 11
61 18
62 15
63 4
64 22
65 21
66 15
67 6
68 8
69 18
70 -2
71 21
72 21
73 21
74 33
75 34
76 43
77 1
78 27
79 62
80 53
81 113
82 80
83 96
84 64
85 50
86 111
87 29
88 139
89 98
90 106
91 33
92 56
93 111
94 89
95 20
};
\addplot [ultra thick, color137]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 2
35 0
36 0
37 2
38 0
39 0
40 1
41 0
42 0
43 1
44 0
45 -1
46 0
47 10
48 2
49 1
50 8
51 3
52 22
53 83
54 100
55 63
56 144
57 47
58 229
59 54
60 99
61 84
62 88
63 138
64 170
65 116
66 102
67 73
68 221
69 162
70 272
71 264
72 127
73 259
74 561
75 99
76 190
77 121
78 51
79 281
80 -47
81 199
82 58
83 478
84 337
85 -14
86 546
87 674
88 -32
89 1044
90 428
91 708
92 557
93 672
94 535
95 494
};
\addplot [ultra thick, color138]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 0
35 0
36 0
37 0
38 0
39 0
40 0
41 0
42 0
43 0
44 0
45 0
46 0
47 1
48 7
49 3
50 16
51 9
52 7
53 12
54 14
55 17
56 23
57 28
58 63
59 113
60 32
61 -1
62 98
63 114
64 116
65 112
66 113
67 88
68 187
69 0
70 136
71 157
72 195
73 128
74 187
75 111
76 147
77 279
78 224
79 221
80 254
81 160
82 40
83 91
84 174
85 242
86 170
87 45
88 169
89 152
90 136
91 305
92 124
93 181
94 241
95 125
};
\addplot [ultra thick, color139]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 0
35 0
36 0
37 0
38 0
39 0
40 0
41 0
42 0
43 0
44 0
45 0
46 0
47 0
48 0
49 0
50 0
51 0
52 0
53 0
54 0
55 0
56 0
57 1
58 0
59 0
60 0
61 0
62 0
63 0
64 0
65 0
66 0
67 0
68 0
69 0
70 0
71 0
72 0
73 0
74 1
75 0
76 0
77 0
78 0
79 0
80 0
81 0
82 0
83 0
84 5
85 0
86 0
87 0
88 0
89 0
90 1
91 0
92 0
93 0
94 0
95 0
};
\addplot [ultra thick, color140]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 0
35 0
36 0
37 0
38 0
39 0
40 0
41 0
42 0
43 0
44 0
45 1
46 0
47 0
48 4
49 0
50 1
51 0
52 0
53 2
54 1
55 2
56 0
57 2
58 5
59 4
60 0
61 5
62 10
63 4
64 10
65 4
66 3
67 5
68 1
69 4
70 7
71 11
72 -2
73 8
74 9
75 -1
76 4
77 2
78 5
79 4
80 -3
81 13
82 12
83 1
84 6
85 25
86 -2
87 -2
88 -3
89 -7
90 -4
91 -5
92 -1
93 -2
94 0
95 -8
};
\addplot [ultra thick, color140]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 0
35 0
36 0
37 0
38 0
39 0
40 0
41 0
42 0
43 1
44 0
45 5
46 1
47 4
48 0
49 4
50 13
51 10
52 5
53 43
54 30
55 28
56 89
57 0
58 84
59 45
60 32
61 21
62 64
63 87
64 53
65 36
66 181
67 61
68 -226
69 258
70 -52
71 181
72 -226
73 460
74 272
75 89
76 1356
77 809
78 510
79 781
80 612
81 1421
82 292
83 933
84 -1996
85 577
86 788
87 1081
88 540
89 1498
90 1368
91 1269
92 660
93 3382
94 1895
95 845
};
\addplot [ultra thick, color141]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 1
8 0
9 0
10 1
11 0
12 0
13 0
14 0
15 1
16 0
17 0
18 0
19 0
20 -1
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 0
35 0
36 0
37 0
38 0
39 0
40 0
41 0
42 0
43 2
44 1
45 4
46 10
47 12
48 16
49 3
50 12
51 47
52 29
53 2
54 42
55 15
56 12
57 13
58 72
59 69
60 82
61 87
62 78
63 69
64 93
65 268
66 336
67 128
68 531
69 226
70 321
71 384
72 71
73 145
74 405
75 93
76 94
77 178
78 103
79 216
80 180
81 239
82 238
83 172
84 125
85 166
86 180
87 116
88 159
89 99
90 72
91 242
92 171
93 72
94 215
95 128
};
\addplot [ultra thick, color142]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 0
35 0
36 0
37 0
38 0
39 0
40 0
41 1
42 0
43 4
44 0
45 6
46 5
47 6
48 9
49 18
50 19
51 35
52 16
53 45
54 61
55 13
56 116
57 70
58 111
59 98
60 115
61 152
62 144
63 170
64 168
65 249
66 224
67 193
68 256
69 203
70 383
71 437
72 184
73 457
74 283
75 406
76 326
77 308
78 346
79 344
80 254
81 212
82 137
83 330
84 230
85 369
86 248
87 486
88 213
89 99
90 97
91 115
92 177
93 199
94 205
95 84
};
\addplot [ultra thick, color143]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 0
35 0
36 0
37 0
38 0
39 2
40 0
41 3
42 3
43 5
44 7
45 10
46 0
47 11
48 18
49 0
50 52
51 56
52 76
53 85
54 117
55 0
56 337
57 233
58 260
59 320
60 460
61 285
62 633
63 528
64 724
65 902
66 792
67 446
68 1035
69 808
70 758
71 852
72 631
73 754
74 387
75 668
76 687
77 806
78 1488
79 482
80 587
81 349
82 444
83 607
84 640
85 155
86 572
87 521
88 657
89 209
90 377
91 313
92 417
93 546
94 420
95 135
};
\addplot [ultra thick, color144]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 0
35 0
36 0
37 1
38 2
39 0
40 4
41 1
42 0
43 0
44 0
45 7
46 3
47 6
48 238
49 0
50 58
51 13
52 64
53 38
54 0
55 13
56 8
57 4
58 -6
59 7
60 7
61 17
62 11
63 10
64 13
65 26
66 41
67 56
68 77
69 45
70 113
71 105
72 234
73 265
74 220
75 206
76 125
77 138
78 115
79 196
80 223
81 193
82 158
83 250
84 383
85 511
86 299
87 432
88 530
89 459
90 533
91 562
92 702
93 713
94 846
95 903
};
\addplot [ultra thick, color145]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 1
35 0
36 2
37 0
38 0
39 0
40 0
41 0
42 2
43 3
44 -2
45 6
46 0
47 10
48 17
49 4
50 39
51 32
52 8
53 27
54 19
55 73
56 11
57 31
58 32
59 54
60 143
61 203
62 105
63 115
64 242
65 136
66 296
67 291
68 125
69 183
70 263
71 429
72 384
73 206
74 161
75 306
76 276
77 322
78 183
79 494
80 216
81 271
82 109
83 171
84 351
85 209
86 129
87 166
88 65
89 170
90 215
91 314
92 -18
93 145
94 237
95 216
};
\addplot [ultra thick, color145]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 2
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 -2
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 0
35 0
36 0
37 0
38 0
39 1
40 0
41 0
42 1
43 9
44 0
45 3
46 0
47 3
48 0
49 8
50 17
51 9
52 4
53 27
54 24
55 33
56 51
57 54
58 50
59 57
60 71
61 51
62 156
63 173
64 189
65 224
66 255
67 300
68 446
69 371
70 726
71 555
72 530
73 636
74 903
75 1066
76 1089
77 1341
78 1689
79 1417
80 1940
81 2379
82 2550
83 3096
84 3130
85 3784
86 4318
87 5826
88 4113
89 5215
90 4689
91 4303
92 5172
93 5284
94 5844
95 5619
};
\addplot [ultra thick, color146]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 0
35 0
36 0
37 0
38 0
39 0
40 0
41 0
42 0
43 0
44 0
45 0
46 0
47 0
48 0
49 0
50 0
51 1
52 0
53 4
54 2
55 1
56 0
57 9
58 0
59 2
60 17
61 4
62 1
63 9
64 4
65 6
66 10
67 0
68 5
69 7
70 2
71 5
72 13
73 -2
74 1
75 -3
76 5
77 0
78 8
79 -9
80 -1
81 -16
82 0
83 -3
84 -4
85 0
86 -3
87 -4
88 0
89 -5
90 3
91 -2
92 22
93 6
94 4
95 15
};
\addplot [ultra thick, color147]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 0
35 0
36 0
37 0
38 0
39 0
40 0
41 0
42 0
43 0
44 0
45 0
46 0
47 0
48 0
49 0
50 0
51 1
52 1
53 0
54 0
55 0
56 0
57 0
58 0
59 0
60 1
61 0
62 0
63 0
64 -1
65 0
66 6
67 0
68 4
69 0
70 0
71 0
72 1
73 0
74 0
75 0
76 0
77 0
78 1
79 0
80 -3
81 0
82 -7
83 0
84 0
85 0
86 0
87 0
88 -2
89 0
90 -2
91 0
92 0
93 0
94 0
95 0
};
\addplot [ultra thick, color148]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 0
35 0
36 0
37 0
38 0
39 0
40 0
41 0
42 0
43 0
44 0
45 0
46 0
47 0
48 0
49 0
50 0
51 1
52 0
53 0
54 0
55 0
56 0
57 0
58 0
59 0
60 0
61 0
62 0
63 0
64 0
65 -1
66 0
67 0
68 0
69 0
70 1
71 1
72 4
73 0
74 0
75 1
76 0
77 4
78 0
79 0
80 0
81 0
82 0
83 0
84 0
85 0
86 0
87 0
88 0
89 -1
90 0
91 0
92 -1
93 0
94 0
95 -2
};
\addplot [ultra thick, color149]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 0
35 1
36 0
37 0
38 0
39 7
40 2
41 6
42 5
43 0
44 2
45 13
46 0
47 15
48 11
49 7
50 11
51 -4
52 21
53 8
54 0
55 10
56 0
57 25
58 0
59 31
60 12
61 0
62 21
63 0
64 15
65 -1
66 0
67 -1
68 6
69 0
70 1
71 0
72 8
73 -1
74 0
75 8
76 0
77 45
78 10
79 9
80 0
81 0
82 15
83 1
84 52
85 7
86 17
87 6
88 0
89 13
90 12
91 12
92 11
93 0
94 25
95 0
};
\addplot [ultra thick, color150]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 0
35 0
36 0
37 0
38 0
39 1
40 0
41 0
42 4
43 0
44 0
45 6
46 4
47 4
48 1
49 24
50 41
51 17
52 0
53 14
54 49
55 0
56 103
57 68
58 40
59 119
60 51
61 193
62 132
63 108
64 90
65 97
66 67
67 105
68 60
69 58
70 101
71 131
72 71
73 155
74 140
75 126
76 121
77 320
78 345
79 347
80 388
81 428
82 351
83 451
84 459
85 703
86 852
87 1019
88 1030
89 997
90 969
91 1045
92 1048
93 1031
94 1081
95 1115
};
\addplot [ultra thick, color150]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 0
35 0
36 0
37 0
38 0
39 1
40 1
41 2
42 0
43 0
44 0
45 -1
46 0
47 0
48 0
49 0
50 6
51 0
52 14
53 -1
54 2
55 5
56 0
57 7
58 6
59 20
60 12
61 4
62 12
63 6
64 12
65 4
66 3
67 20
68 0
69 10
70 -5
71 1
72 6
73 -7
74 -6
75 -2
76 -1
77 -4
78 1
79 -2
80 -17
81 4
82 3
83 8
84 17
85 3
86 -5
87 8
88 -5
89 28
90 19
91 33
92 61
93 55
94 50
95 64
};
\addplot [ultra thick, color151]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 0
35 0
36 0
37 0
38 0
39 0
40 0
41 0
42 0
43 1
44 0
45 0
46 0
47 4
48 7
49 7
50 16
51 11
52 2
53 6
54 10
55 18
56 20
57 32
58 36
59 51
60 27
61 40
62 81
63 15
64 73
65 202
66 82
67 44
68 115
69 160
70 111
71 305
72 148
73 284
74 292
75 247
76 219
77 201
78 238
79 275
80 250
81 424
82 411
83 408
84 445
85 -162
86 201
87 208
88 195
89 0
90 0
91 0
92 0
93 0
94 0
95 0
};
\addplot [ultra thick, color152]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 0
35 0
36 0
37 0
38 0
39 0
40 0
41 0
42 0
43 0
44 0
45 0
46 0
47 0
48 0
49 0
50 0
51 2
52 0
53 1
54 1
55 0
56 2
57 1
58 0
59 0
60 0
61 0
62 0
63 0
64 0
65 1
66 0
67 0
68 2
69 0
70 0
71 0
72 0
73 0
74 1
75 0
76 0
77 0
78 0
79 0
80 0
81 0
82 0
83 0
84 0
85 -5
86 0
87 0
88 0
89 0
90 0
91 -1
92 0
93 0
94 0
95 0
};
\addplot [ultra thick, color153]
table {%
0 1
1 2
2 0
3 1
4 1
5 2
6 0
7 3
8 3
9 3
10 2
11 0
12 6
13 4
14 0
15 2
16 1
17 7
18 5
19 -5
20 -3
21 8
22 7
23 4
24 3
25 -4
26 -1
27 -2
28 0
29 -2
30 0
31 -10
32 0
33 0
34 -7
35 0
36 0
37 -1
38 4
39 -4
40 2
41 0
42 7
43 13
44 8
45 12
46 0
47 10
48 0
49 0
50 21
51 4
52 14
53 13
54 18
55 47
56 32
57 30
58 31
59 19
60 54
61 37
62 69
63 40
64 38
65 55
66 28
67 19
68 35
69 69
70 28
71 49
72 60
73 97
74 42
75 73
76 113
77 233
78 166
79 155
80 201
81 360
82 309
83 406
84 697
85 598
86 910
87 568
88 1393
89 1073
90 959
91 1009
92 865
93 572
94 873
95 764
};
\addplot [ultra thick, color154]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 0
35 0
36 0
37 0
38 0
39 0
40 0
41 0
42 0
43 1
44 0
45 2
46 0
47 4
48 3
49 6
50 16
51 12
52 10
53 9
54 9
55 33
56 18
57 14
58 41
59 0
60 1
61 18
62 12
63 15
64 43
65 23
66 22
67 17
68 31
69 37
70 24
71 19
72 21
73 14
74 51
75 42
76 98
77 12
78 14
79 13
80 14
81 -57
82 60
83 -10
84 98
85 64
86 2
87 56
88 -10
89 19
90 19
91 77
92 -32
93 -18
94 -2
95 -7
};
\addplot [ultra thick, color155]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 0
35 0
36 0
37 0
38 0
39 0
40 0
41 0
42 2
43 5
44 0
45 9
46 0
47 15
48 26
49 32
50 52
51 40
52 38
53 34
54 22
55 0
56 11
57 55
58 42
59 31
60 28
61 38
62 38
63 34
64 70
65 52
66 46
67 26
68 46
69 39
70 -4
71 37
72 34
73 20
74 1
75 38
76 14
77 25
78 27
79 17
80 15
81 5
82 8
83 15
84 11
85 36
86 -3
87 11
88 4
89 5
90 1
91 7
92 7
93 7
94 6
95 6
};
\addplot [ultra thick, color155]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 0
35 0
36 0
37 0
38 0
39 0
40 0
41 0
42 0
43 0
44 0
45 0
46 0
47 0
48 0
49 0
50 0
51 0
52 0
53 1
54 0
55 0
56 0
57 0
58 0
59 0
60 0
61 0
62 0
63 1
64 1
65 0
66 0
67 0
68 1
69 0
70 0
71 2
72 0
73 0
74 0
75 1
76 4
77 0
78 9
79 0
80 3
81 35
82 0
83 20
84 0
85 36
86 19
87 28
88 72
89 49
90 0
91 38
92 0
93 62
94 44
95 44
};
\addplot [ultra thick, color156]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 0
35 0
36 0
37 0
38 0
39 0
40 0
41 0
42 1
43 0
44 0
45 2
46 0
47 4
48 6
49 4
50 7
51 14
52 13
53 11
54 0
55 54
56 34
57 52
58 38
59 34
60 128
61 148
62 147
63 218
64 224
65 17
66 93
67 46
68 27
69 8
70 82
71 -2
72 80
73 70
74 31
75 63
76 96
77 89
78 -246
79 25
80 145
81 99
82 143
83 91
84 -394
85 178
86 251
87 124
88 -10
89 165
90 170
91 -100
92 267
93 141
94 185
95 247
};
\addplot [ultra thick, color157]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 1
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 1
18 0
19 0
20 0
21 0
22 0
23 -2
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 4
34 7
35 2
36 17
37 13
38 39
39 36
40 45
41 57
42 37
43 141
44 72
45 173
46 398
47 622
48 431
49 0
50 2945
51 835
52 1407
53 2131
54 1308
55 2109
56 4027
57 1966
58 4427
59 2944
60 6368
61 3530
62 8057
63 6623
64 5591
65 4588
66 4451
67 5775
68 5488
69 4807
70 3851
71 3364
72 3263
73 1617
74 2672
75 2496
76 1465
77 858
78 1548
79 1313
80 522
81 932
82 -335
83 1754
84 3360
85 5891
86 887
87 4388
88 -1694
89 2041
90 810
91 1300
92 3635
93 642
94 -19149
95 -312
};
\addplot [ultra thick, color158]
table {%
0 0
1 0
2 0
3 0
4 1
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 -1
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 0
35 0
36 0
37 0
38 0
39 0
40 0
41 0
42 0
43 0
44 0
45 0
46 0
47 0
48 1
49 0
50 4
51 4
52 8
53 10
54 16
55 7
56 7
57 13
58 6
59 3
60 15
61 6
62 -1
63 0
64 0
65 5
66 2
67 1
68 19
69 -1
70 5
71 5
72 4
73 4
74 -3
75 3
76 2
77 -4
78 -5
79 8
80 10
81 7
82 11
83 3
84 -5
85 -3
86 1
87 7
88 31
89 2
90 17
91 36
92 50
93 31
94 61
95 59
};
\addplot [ultra thick, color159]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 0
35 0
36 0
37 0
38 0
39 0
40 0
41 0
42 0
43 0
44 0
45 0
46 0
47 0
48 0
49 0
50 1
51 0
52 0
53 0
54 0
55 1
56 0
57 0
58 0
59 0
60 0
61 1
62 0
63 0
64 0
65 2
66 1
67 0
68 0
69 -1
70 1
71 2
72 0
73 2
74 0
75 2
76 0
77 1
78 2
79 2
80 0
81 8
82 3
83 0
84 0
85 1
86 31
87 0
88 39
89 0
90 29
91 32
92 0
93 34
94 23
95 37
};
\addplot [ultra thick, color159]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 0
35 0
36 0
37 0
38 0
39 0
40 0
41 0
42 0
43 0
44 0
45 0
46 0
47 0
48 0
49 0
50 0
51 1
52 0
53 0
54 0
55 0
56 0
57 3
58 0
59 1
60 0
61 2
62 1
63 0
64 0
65 0
66 0
67 0
68 1
69 1
70 0
71 0
72 0
73 0
74 0
75 0
76 -3
77 -1
78 0
79 0
80 0
81 -2
82 0
83 0
84 0
85 0
86 0
87 0
88 0
89 0
90 0
91 0
92 -1
93 0
94 0
95 0
};
\addplot [ultra thick, color160]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 1
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 1
35 5
36 0
37 5
38 2
39 1
40 6
41 14
42 59
43 7
44 60
45 42
46 44
47 107
48 145
49 99
50 215
51 147
52 61
53 81
54 87
55 89
56 145
57 200
58 124
59 171
60 112
61 240
62 240
63 314
64 229
65 378
66 253
67 328
68 407
69 425
70 621
71 461
72 312
73 387
74 376
75 487
76 726
77 722
78 368
79 466
80 332
81 465
82 497
83 482
84 444
85 676
86 606
87 563
88 392
89 545
90 682
91 751
92 357
93 610
94 463
95 286
};
\addplot [ultra thick, color161]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 1
34 0
35 7
36 0
37 10
38 9
39 15
40 12
41 33
42 24
43 100
44 54
45 69
46 37
47 117
48 160
49 0
50 487
51 220
52 841
53 0
54 500
55 317
56 1047
57 1219
58 1281
59 783
60 1321
61 1082
62 1020
63 914
64 -282
65 1148
66 688
67 865
68 683
69 19
70 13
71 -54
72 -670
73 595
74 -1084
75 -52
76 -69
77 -29
78 0
79 -444
80 -292
81 -727
82 248
83 -1300
84 -104
85 -154
86 -374
87 -364
88 -596
89 -681
90 -295
91 -472
92 -219
93 -83
94 -333
95 -297
};
\addplot [ultra thick, color162]
table {%
0 0
1 2
2 0
3 1
4 1
5 3
6 0
7 1
8 1
9 0
10 0
11 0
12 1
13 0
14 4
15 0
16 1
17 1
18 0
19 0
20 0
21 0
22 -1
23 0
24 2
25 2
26 0
27 1
28 1
29 2
30 0
31 2
32 -1
33 1
34 1
35 0
36 1
37 2
38 1
39 -2
40 1
41 0
42 2
43 1
44 0
45 -1
46 -2
47 0
48 1
49 -2
50 1
51 3
52 6
53 8
54 8
55 23
56 4
57 27
58 16
59 16
60 26
61 19
62 20
63 17
64 15
65 15
66 15
67 -1
68 16
69 7
70 4
71 4
72 7
73 8
74 3
75 3
76 -1
77 -5
78 -22
79 -5
80 -7
81 5
82 -15
83 2
84 -31
85 -11
86 -9
87 11
88 -12
89 -11
90 -18
91 -16
92 -10
93 -10
94 -6
95 -9
};
\addplot [ultra thick, color163]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 0
35 0
36 0
37 0
38 0
39 0
40 0
41 0
42 0
43 0
44 0
45 0
46 0
47 0
48 0
49 0
50 0
51 0
52 0
53 1
54 0
55 2
56 3
57 0
58 0
59 6
60 0
61 0
62 0
63 1
64 -1
65 1
66 0
67 5
68 0
69 1
70 -1
71 -1
72 0
73 2
74 2
75 -2
76 1
77 0
78 7
79 0
80 0
81 15
82 4
83 31
84 6
85 53
86 0
87 23
88 84
89 0
90 30
91 0
92 -22
93 0
94 0
95 0
};
\addplot [ultra thick, color164]
table {%
0 1
1 2
2 2
3 -1
4 0
5 3
6 0
7 0
8 5
9 0
10 0
11 0
12 6
13 0
14 0
15 0
16 2
17 0
18 0
19 1
20 0
21 -2
22 0
23 0
24 -1
25 0
26 0
27 0
28 0
29 -2
30 0
31 -4
32 0
33 1
34 3
35 0
36 -5
37 1
38 0
39 -2
40 0
41 0
42 4
43 1
44 2
45 0
46 0
47 1
48 5
49 11
50 4
51 7
52 32
53 33
54 24
55 34
56 60
57 50
58 89
59 186
60 122
61 98
62 89
63 93
64 82
65 109
66 143
67 4
68 14
69 -43
70 104
71 -4
72 27
73 -17
74 51
75 -57
76 111
77 2
78 -23
79 -77
80 -50
81 -42
82 -83
83 -62
84 -67
85 -68
86 -65
87 -109
88 -44
89 -90
90 -229
91 -65
92 -49
93 0
94 -32
95 -6
};
\addplot [ultra thick, color164]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 0
35 0
36 0
37 0
38 0
39 0
40 0
41 0
42 0
43 1
44 0
45 0
46 0
47 0
48 0
49 0
50 0
51 0
52 0
53 0
54 0
55 0
56 0
57 7
58 7
59 0
60 2
61 2
62 3
63 0
64 2
65 0
66 0
67 5
68 -5
69 2
70 -4
71 1
72 1
73 0
74 11
75 7
76 5
77 2
78 2
79 0
80 -4
81 1
82 -3
83 1
84 -10
85 -1
86 0
87 -3
88 -1
89 -1
90 2
91 -3
92 2
93 3
94 2
95 0
};
\addplot [ultra thick, color165]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 0
35 0
36 0
37 0
38 0
39 0
40 0
41 0
42 0
43 0
44 0
45 0
46 0
47 0
48 0
49 0
50 0
51 2
52 0
53 2
54 1
55 2
56 2
57 0
58 39
59 1
60 1
61 7
62 3
63 5
64 0
65 8
66 4
67 4
68 5
69 3
70 4
71 4
72 5
73 1
74 1
75 2
76 0
77 2
78 0
79 -8
80 -3
81 0
82 -1
83 -1
84 -1
85 0
86 -1
87 0
88 -1
89 -5
90 -9
91 -11
92 0
93 -5
94 -1
95 -4
};
\addplot [ultra thick, color166]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 0
35 0
36 0
37 0
38 0
39 0
40 0
41 1
42 0
43 0
44 0
45 1
46 0
47 3
48 2
49 0
50 9
51 2
52 0
53 2
54 4
55 5
56 10
57 15
58 6
59 14
60 14
61 25
62 58
63 24
64 30
65 51
66 34
67 -1
68 82
69 27
70 32
71 40
72 58
73 21
74 22
75 7
76 5
77 15
78 28
79 -4
80 22
81 19
82 21
83 33
84 42
85 42
86 0
87 15
88 -100
89 0
90 -17
91 9
92 0
93 4
94 1
95 -45
};
\addplot [ultra thick, color167]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 0
35 0
36 0
37 0
38 0
39 0
40 0
41 0
42 0
43 0
44 0
45 0
46 0
47 0
48 1
49 0
50 4
51 0
52 1
53 12
54 29
55 51
56 94
57 167
58 311
59 566
60 293
61 343
62 535
63 1196
64 2053
65 1676
66 1780
67 1553
68 2623
69 2058
70 2374
71 2717
72 2711
73 2879
74 2864
75 3636
76 3853
77 3760
78 4466
79 4596
80 4308
81 3582
82 3220
83 3406
84 3386
85 2811
86 1961
87 2454
88 3220
89 3123
90 1524
91 1102
92 -124
93 -984
94 -1201
95 -2520
};
\addplot [ultra thick, color168]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 0
35 0
36 0
37 0
38 0
39 0
40 0
41 0
42 0
43 0
44 0
45 0
46 0
47 0
48 0
49 0
50 0
51 0
52 0
53 0
54 0
55 0
56 0
57 0
58 1
59 0
60 8
61 0
62 5
63 0
64 9
65 7
66 3
67 0
68 11
69 0
70 1
71 3
72 0
73 4
74 0
75 0
76 1
77 0
78 0
79 -4
80 1
81 -3
82 0
83 -4
84 -8
85 1
86 -3
87 -6
88 -9
89 5
90 -5
91 10
92 1
93 0
94 4
95 -1
};
\addplot [ultra thick, color169]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 0
35 0
36 0
37 0
38 0
39 0
40 1
41 0
42 0
43 0
44 0
45 0
46 0
47 0
48 0
49 0
50 2
51 0
52 0
53 4
54 7
55 0
56 2
57 13
58 17
59 26
60 0
61 24
62 48
63 51
64 110
65 46
66 118
67 71
68 95
69 146
70 97
71 172
72 150
73 80
74 11
75 143
76 199
77 214
78 295
79 290
80 256
81 317
82 248
83 368
84 354
85 441
86 415
87 271
88 249
89 407
90 410
91 498
92 199
93 478
94 434
95 368
};
\addplot [ultra thick, color169]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 4
7 0
8 0
9 0
10 1
11 0
12 0
13 0
14 0
15 0
16 2
17 0
18 1
19 0
20 -1
21 0
22 0
23 -2
24 0
25 0
26 0
27 0
28 0
29 0
30 4
31 0
32 0
33 0
34 0
35 0
36 5
37 2
38 0
39 0
40 6
41 0
42 2
43 0
44 14
45 0
46 0
47 24
48 -5
49 11
50 0
51 0
52 7
53 0
54 0
55 12
56 22
57 0
58 6
59 0
60 45
61 43
62 78
63 0
64 72
65 63
66 96
67 38
68 53
69 150
70 175
71 228
72 224
73 275
74 254
75 264
76 247
77 302
78 220
79 206
80 295
81 226
82 331
83 331
84 399
85 384
86 0
87 381
88 410
89 407
90 380
91 427
92 402
93 405
94 445
95 378
};
\addplot [ultra thick, color170]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 0
35 0
36 0
37 0
38 0
39 0
40 0
41 0
42 0
43 0
44 0
45 0
46 0
47 0
48 0
49 0
50 0
51 0
52 0
53 0
54 0
55 0
56 2
57 0
58 0
59 4
60 0
61 0
62 1
63 6
64 2
65 0
66 5
67 5
68 -3
69 0
70 2
71 -3
72 0
73 2
74 -1
75 0
76 -6
77 7
78 0
79 0
80 5
81 -1
82 0
83 21
84 0
85 0
86 0
87 3
88 -2
89 0
90 11
91 0
92 0
93 10
94 0
95 -4
};
\addplot [ultra thick, color171]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 0
35 0
36 0
37 0
38 0
39 0
40 0
41 0
42 0
43 0
44 0
45 0
46 0
47 0
48 0
49 0
50 1
51 0
52 0
53 0
54 0
55 0
56 2
57 0
58 0
59 0
60 2
61 1
62 2
63 0
64 0
65 0
66 0
67 4
68 2
69 8
70 6
71 0
72 6
73 0
74 4
75 1
76 0
77 0
78 0
79 0
80 8
81 0
82 1
83 0
84 6
85 0
86 0
87 0
88 5
89 0
90 0
91 0
92 3
93 0
94 0
95 0
};
\addplot [ultra thick, color172]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 0
35 0
36 0
37 0
38 0
39 0
40 0
41 0
42 0
43 0
44 0
45 0
46 0
47 1
48 1
49 0
50 0
51 0
52 1
53 3
54 0
55 0
56 5
57 3
58 18
59 0
60 4
61 0
62 10
63 20
64 22
65 9
66 11
67 33
68 0
69 31
70 21
71 26
72 30
73 33
74 14
75 5
76 12
77 8
78 37
79 1
80 24
81 5
82 4
83 -14
84 6
85 13
86 14
87 4
88 0
89 -175
90 -27
91 13
92 2
93 -35
94 0
95 -20
};
\addplot [ultra thick, color173]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 0
35 0
36 0
37 0
38 0
39 0
40 0
41 1
42 0
43 0
44 0
45 0
46 0
47 -1
48 0
49 0
50 0
51 0
52 0
53 0
54 2
55 4
56 2
57 0
58 0
59 5
60 0
61 -3
62 11
63 1
64 19
65 1
66 9
67 -16
68 0
69 12
70 -5
71 7
72 -3
73 5
74 6
75 -4
76 7
77 3
78 -5
79 -13
80 0
81 0
82 -9
83 -9
84 0
85 0
86 -6
87 -9
88 0
89 0
90 -7
91 -1
92 -2
93 3
94 5
95 0
};
\addplot [ultra thick, color174]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 0
35 0
36 0
37 0
38 0
39 0
40 0
41 0
42 0
43 0
44 0
45 0
46 0
47 0
48 0
49 0
50 0
51 0
52 0
53 0
54 0
55 0
56 0
57 1
58 0
59 4
60 8
61 10
62 0
63 2
64 4
65 3
66 10
67 7
68 11
69 8
70 27
71 19
72 12
73 1
74 -43
75 -7
76 -1
77 22
78 0
79 16
80 2
81 -5
82 2
83 -8
84 25
85 -8
86 -5
87 -12
88 -5
89 -2
90 -3
91 -9
92 -8
93 -13
94 -4
95 -1
};
\addplot [ultra thick, color174]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 0
35 0
36 0
37 0
38 0
39 0
40 0
41 0
42 0
43 0
44 0
45 0
46 0
47 0
48 0
49 0
50 0
51 0
52 0
53 0
54 0
55 1
56 0
57 0
58 0
59 0
60 0
61 0
62 0
63 4
64 0
65 0
66 0
67 0
68 0
69 0
70 0
71 1
72 0
73 0
74 0
75 3
76 0
77 0
78 0
79 0
80 0
81 1
82 0
83 0
84 0
85 0
86 -1
87 0
88 0
89 0
90 0
91 0
92 0
93 0
94 0
95 0
};
\addplot [ultra thick, color175]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 2
9 0
10 0
11 0
12 0
13 0
14 0
15 1
16 0
17 0
18 5
19 0
20 0
21 0
22 0
23 0
24 -7
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 4
33 0
34 0
35 2
36 5
37 3
38 13
39 4
40 11
41 34
42 30
43 48
44 33
45 67
46 48
47 61
48 74
49 0
50 342
51 342
52 0
53 401
54 375
55 663
56 63
57 1294
58 1035
59 665
60 967
61 1357
62 1452
63 2129
64 2885
65 2546
66 2433
67 2619
68 3009
69 4324
70 4244
71 4450
72 3735
73 5903
74 3802
75 3634
76 5491
77 4344
78 8472
79 5233
80 5288
81 4686
82 5252
83 4603
84 4617
85 5599
86 5525
87 5850
88 4676
89 4301
90 4451
91 4583
92 5386
93 4913
94 4463
95 4309
};
\addplot [ultra thick, color176]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 0
35 0
36 0
37 0
38 0
39 0
40 0
41 0
42 0
43 0
44 0
45 0
46 0
47 0
48 0
49 0
50 0
51 4
52 0
53 4
54 21
55 21
56 29
57 15
58 16
59 48
60 4
61 0
62 27
63 28
64 21
65 36
66 30
67 6
68 -13
69 0
70 -9
71 13
72 6
73 0
74 -5
75 -28
76 0
77 -10
78 3
79 13
80 -31
81 0
82 -14
83 -3
84 -16
85 0
86 -2
87 5
88 3
89 0
90 -3
91 -16
92 -9
93 32
94 5
95 3
};
\addplot [ultra thick, color177]
table {%
0 0
1 1
2 0
3 3
4 0
5 0
6 0
7 0
8 2
9 1
10 0
11 3
12 0
13 0
14 0
15 0
16 0
17 -3
18 0
19 1
20 0
21 1
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 36
33 -1
34 6
35 1
36 1
37 8
38 6
39 24
40 20
41 31
42 68
43 45
44 140
45 116
46 65
47 375
48 322
49 378
50 516
51 548
52 772
53 1128
54 1789
55 1274
56 5948
57 5500
58 6298
59 7674
60 10567
61 9723
62 12029
63 17738
64 17633
65 19605
66 17851
67 17943
68 24961
69 23620
70 29853
71 31039
72 28338
73 25356
74 27382
75 28622
76 29737
77 32275
78 30375
79 27381
80 27199
81 14812
82 22770
83 24347
84 28635
85 28272
86 26196
87 21115
88 23525
89 24664
90 26324
91 25982
92 17312
93 31503
94 21015
95 17976
};
\addplot [ultra thick, color178]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 0
35 0
36 0
37 0
38 0
39 0
40 0
41 0
42 0
43 0
44 0
45 0
46 0
47 0
48 0
49 0
50 0
51 0
52 1
53 5
54 4
55 5
56 8
57 10
58 10
59 0
60 3
61 4
62 10
63 15
64 8
65 16
66 38
67 5
68 23
69 4
70 11
71 22
72 39
73 71
74 115
75 63
76 25
77 29
78 38
79 143
80 74
81 114
82 153
83 129
84 25
85 29
86 47
87 44
88 26
89 -45
90 -55
91 -69
92 -14
93 -28
94 -75
95 -68
};
\addplot [ultra thick, color178]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 0
35 0
36 0
37 0
38 0
39 0
40 0
41 0
42 0
43 0
44 0
45 0
46 0
47 0
48 0
49 0
50 0
51 2
52 8
53 7
54 16
55 3
56 6
57 0
58 28
59 -15
60 7
61 7
62 7
63 16
64 -16
65 4
66 0
67 16
68 0
69 6
70 1
71 -2
72 2
73 4
74 -7
75 0
76 2
77 -15
78 0
79 -5
80 6
81 -9
82 0
83 7
84 7
85 0
86 21
87 25
88 0
89 29
90 -2
91 19
92 1
93 5
94 -3
95 -1
};
\addplot [ultra thick, color179]
table {%
0 2
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 3
10 0
11 2
12 0
13 0
14 2
15 0
16 3
17 0
18 1
19 -4
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 -7
30 0
31 0
32 0
33 -2
34 0
35 0
36 0
37 0
38 0
39 0
40 0
41 0
42 0
43 0
44 2
45 12
46 0
47 1
48 7
49 1
50 8
51 6
52 3
53 5
54 5
55 9
56 10
57 6
58 2
59 19
60 10
61 11
62 7
63 9
64 10
65 10
66 10
67 -15
68 6
69 1
70 3
71 -6
72 -2
73 1
74 -1
75 -24
76 -1
77 2
78 -14
79 1
80 4
81 1
82 -22
83 -1
84 -5
85 -21
86 -3
87 -1
88 -12
89 -2
90 -7
91 -1
92 6
93 -5
94 0
95 0
};
\addplot [ultra thick, color180]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 0
35 0
36 0
37 0
38 0
39 0
40 0
41 0
42 0
43 0
44 0
45 0
46 0
47 0
48 0
49 0
50 0
51 0
52 0
53 0
54 0
55 2
56 0
57 0
58 0
59 1
60 0
61 0
62 9
63 4
64 6
65 6
66 1
67 6
68 0
69 1
70 3
71 -2
72 0
73 -1
74 -2
75 -2
76 0
77 -17
78 0
79 -3
80 1
81 2
82 0
83 3
84 0
85 4
86 2
87 4
88 2
89 5
90 4
91 0
92 8
93 0
94 -1
95 0
};
\addplot [ultra thick, color181]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 0
35 0
36 0
37 0
38 0
39 0
40 0
41 0
42 0
43 0
44 0
45 0
46 0
47 0
48 0
49 0
50 0
51 0
52 0
53 0
54 0
55 0
56 0
57 1
58 2
59 0
60 0
61 0
62 0
63 0
64 2
65 2
66 0
67 0
68 1
69 0
70 1
71 0
72 0
73 0
74 1
75 1
76 0
77 0
78 2
79 1
80 0
81 3
82 0
83 5
84 0
85 0
86 1
87 0
88 0
89 3
90 0
91 0
92 1
93 2
94 0
95 -2
};
\addplot [ultra thick, color182]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 0
35 0
36 0
37 0
38 0
39 0
40 0
41 0
42 0
43 0
44 0
45 0
46 0
47 0
48 0
49 0
50 0
51 0
52 0
53 0
54 0
55 0
56 0
57 0
58 0
59 1
60 1
61 0
62 5
63 4
64 0
65 0
66 0
67 0
68 1
69 0
70 0
71 0
72 2
73 0
74 0
75 0
76 0
77 0
78 -3
79 0
80 -3
81 0
82 0
83 0
84 0
85 0
86 0
87 0
88 0
89 0
90 -1
91 0
92 -1
93 -3
94 0
95 0
};
\addplot [ultra thick, color183]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 0
35 0
36 0
37 0
38 0
39 0
40 0
41 0
42 0
43 0
44 0
45 0
46 0
47 0
48 0
49 0
50 0
51 0
52 0
53 0
54 0
55 0
56 0
57 0
58 0
59 1
60 0
61 0
62 0
63 6
64 0
65 0
66 2
67 0
68 0
69 0
70 1
71 2
72 0
73 0
74 0
75 0
76 0
77 0
78 2
79 0
80 0
81 0
82 0
83 0
84 0
85 -6
86 0
87 0
88 0
89 0
90 1
91 0
92 -1
93 3
94 0
95 0
};
\addplot [ultra thick, color183]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 0
35 0
36 0
37 0
38 0
39 0
40 0
41 0
42 0
43 0
44 0
45 0
46 0
47 0
48 0
49 0
50 0
51 0
52 0
53 0
54 0
55 0
56 0
57 0
58 0
59 1
60 0
61 2
62 2
63 2
64 0
65 1
66 0
67 0
68 0
69 2
70 0
71 0
72 -1
73 0
74 0
75 0
76 7
77 0
78 2
79 0
80 1
81 0
82 7
83 1
84 2
85 3
86 -1
87 0
88 0
89 0
90 2
91 4
92 16
93 5
94 6
95 0
};
\addplot [ultra thick, color184]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 0
35 0
36 0
37 0
38 0
39 0
40 0
41 0
42 0
43 0
44 0
45 0
46 0
47 0
48 0
49 0
50 0
51 0
52 0
53 0
54 0
55 0
56 0
57 0
58 0
59 1
60 0
61 0
62 4
63 0
64 0
65 0
66 4
67 1
68 0
69 0
70 6
71 0
72 -2
73 3
74 0
75 -1
76 -1
77 0
78 0
79 5
80 0
81 0
82 4
83 4
84 0
85 5
86 0
87 1
88 0
89 2
90 0
91 0
92 0
93 -5
94 -2
95 -5
};
\addplot [ultra thick, color185]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 0
35 0
36 0
37 0
38 0
39 0
40 0
41 0
42 0
43 0
44 0
45 0
46 0
47 0
48 0
49 0
50 0
51 0
52 0
53 0
54 0
55 0
56 0
57 0
58 0
59 1
60 0
61 0
62 0
63 0
64 0
65 0
66 0
67 0
68 0
69 0
70 0
71 0
72 0
73 0
74 0
75 0
76 0
77 0
78 0
79 0
80 0
81 2
82 2
83 2
84 10
85 0
86 0
87 1
88 3
89 1
90 0
91 0
92 0
93 0
94 0
95 0
};
\addplot [ultra thick, color186]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 0
35 0
36 0
37 0
38 0
39 0
40 0
41 0
42 0
43 0
44 0
45 0
46 0
47 0
48 0
49 0
50 0
51 0
52 0
53 0
54 0
55 0
56 0
57 0
58 0
59 0
60 1
61 0
62 1
63 0
64 0
65 0
66 0
67 1
68 0
69 0
70 0
71 1
72 0
73 1
74 2
75 0
76 1
77 1
78 1
79 3
80 1
81 4
82 0
83 0
84 0
85 0
86 0
87 -2
88 0
89 0
90 0
91 -3
92 0
93 0
94 0
95 -1
};
\addplot [ultra thick, color187]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 0
35 0
36 0
37 0
38 0
39 0
40 0
41 0
42 0
43 0
44 0
45 0
46 0
47 0
48 0
49 0
50 0
51 0
52 0
53 0
54 0
55 0
56 0
57 0
58 0
59 0
60 0
61 2
62 1
63 3
64 0
65 2
66 0
67 0
68 1
69 1
70 0
71 0
72 0
73 1
74 1
75 2
76 1
77 1
78 0
79 2
80 1
81 0
82 -1
83 0
84 -1
85 0
86 0
87 0
88 0
89 0
90 -2
91 0
92 0
93 -3
94 0
95 0
};
\addplot [ultra thick, color188]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 0
35 0
36 0
37 0
38 0
39 0
40 0
41 0
42 0
43 0
44 0
45 0
46 0
47 0
48 0
49 0
50 0
51 0
52 0
53 0
54 0
55 0
56 0
57 0
58 0
59 0
60 0
61 1
62 0
63 0
64 0
65 2
66 5
67 0
68 1
69 1
70 1
71 0
72 7
73 0
74 0
75 1
76 -6
77 3
78 0
79 0
80 0
81 1
82 9
83 13
84 -1
85 0
86 0
87 2
88 -4
89 0
90 8
91 1
92 -2
93 0
94 0
95 0
};
\addplot [ultra thick, color188]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 0
35 0
36 0
37 0
38 0
39 0
40 0
41 0
42 4
43 3
44 9
45 0
46 3
47 7
48 4
49 0
50 1
51 4
52 3
53 0
54 1
55 2
56 3
57 -14
58 1
59 4
60 7
61 0
62 0
63 25
64 7
65 6
66 11
67 7
68 3
69 15
70 27
71 30
72 23
73 16
74 18
75 -11
76 0
77 0
78 3
79 -11
80 21
81 18
82 -4
83 65
84 0
85 22
86 16
87 17
88 12
89 17
90 8
91 -15
92 4
93 -142
94 9
95 0
};
\addplot [ultra thick, color189]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 0
35 0
36 0
37 0
38 0
39 0
40 0
41 0
42 0
43 0
44 0
45 0
46 0
47 0
48 0
49 0
50 0
51 0
52 0
53 0
54 0
55 0
56 0
57 0
58 0
59 0
60 0
61 0
62 2
63 0
64 0
65 0
66 0
67 6
68 0
69 1
70 0
71 6
72 3
73 0
74 0
75 15
76 0
77 3
78 0
79 2
80 0
81 0
82 0
83 5
84 0
85 0
86 3
87 1
88 0
89 0
90 0
91 0
92 2
93 0
94 1
95 5
};
\addplot [ultra thick, color190]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 0
35 0
36 0
37 0
38 0
39 0
40 0
41 0
42 0
43 0
44 0
45 0
46 0
47 0
48 0
49 0
50 0
51 0
52 0
53 0
54 0
55 0
56 0
57 0
58 0
59 0
60 0
61 0
62 2
63 2
64 7
65 7
66 0
67 7
68 3
69 3
70 5
71 3
72 1
73 4
74 -6
75 6
76 -1
77 9
78 13
79 0
80 18
81 14
82 13
83 4
84 23
85 0
86 38
87 7
88 8
89 11
90 19
91 12
92 6
93 41
94 -2
95 18
};
\addplot [ultra thick, color191]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 0
35 0
36 0
37 0
38 0
39 0
40 0
41 0
42 0
43 0
44 0
45 0
46 0
47 0
48 0
49 0
50 0
51 0
52 0
53 0
54 0
55 0
56 0
57 0
58 0
59 0
60 0
61 0
62 2
63 0
64 0
65 0
66 0
67 5
68 1
69 0
70 1
71 0
72 0
73 1
74 0
75 1
76 0
77 0
78 1
79 0
80 0
81 0
82 2
83 0
84 0
85 0
86 0
87 0
88 1
89 0
90 -1
91 0
92 -1
93 0
94 0
95 0
};
\addplot [ultra thick, color192]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 0
35 0
36 0
37 0
38 0
39 0
40 0
41 0
42 0
43 0
44 0
45 0
46 0
47 0
48 0
49 0
50 0
51 0
52 0
53 0
54 0
55 0
56 0
57 0
58 0
59 0
60 0
61 0
62 0
63 71
64 14
65 5
66 3
67 0
68 13
69 9
70 0
71 1
72 3
73 3
74 0
75 24
76 8
77 0
78 44
79 27
80 0
81 0
82 96
83 0
84 49
85 26
86 21
87 0
88 0
89 0
90 0
91 0
92 0
93 0
94 0
95 0
};
\addplot [ultra thick, color193]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 0
35 0
36 0
37 0
38 0
39 0
40 0
41 0
42 0
43 0
44 0
45 0
46 0
47 0
48 0
49 0
50 0
51 0
52 0
53 0
54 0
55 0
56 0
57 0
58 0
59 0
60 0
61 0
62 0
63 0
64 8
65 0
66 2
67 4
68 1
69 0
70 5
71 0
72 1
73 0
74 1
75 0
76 0
77 -1
78 4
79 11
80 3
81 21
82 1
83 11
84 11
85 0
86 10
87 11
88 8
89 2
90 2
91 14
92 5
93 1
94 0
95 -6
};
\addplot [ultra thick, color193]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 0
35 0
36 0
37 0
38 0
39 0
40 0
41 0
42 0
43 0
44 0
45 0
46 0
47 0
48 0
49 0
50 0
51 0
52 0
53 0
54 0
55 0
56 0
57 0
58 0
59 0
60 0
61 0
62 0
63 0
64 0
65 2
66 0
67 0
68 0
69 0
70 1
71 0
72 0
73 0
74 0
75 0
76 0
77 0
78 0
79 0
80 0
81 -1
82 0
83 0
84 0
85 0
86 0
87 0
88 0
89 0
90 0
91 0
92 0
93 0
94 0
95 -2
};
\addplot [ultra thick, color194]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 0
35 0
36 0
37 0
38 0
39 0
40 0
41 0
42 0
43 0
44 0
45 0
46 0
47 0
48 0
49 0
50 0
51 0
52 0
53 0
54 0
55 0
56 0
57 0
58 0
59 0
60 0
61 0
62 0
63 0
64 0
65 2
66 0
67 0
68 1
69 0
70 0
71 0
72 0
73 0
74 0
75 0
76 0
77 0
78 0
79 -2
80 0
81 0
82 0
83 0
84 0
85 1
86 0
87 0
88 0
89 0
90 0
91 0
92 0
93 1
94 0
95 0
};
\addplot [ultra thick, color195]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 0
35 0
36 0
37 0
38 0
39 0
40 0
41 0
42 0
43 0
44 0
45 0
46 0
47 0
48 0
49 0
50 0
51 0
52 0
53 0
54 0
55 0
56 0
57 0
58 0
59 0
60 0
61 0
62 0
63 0
64 0
65 4
66 0
67 1
68 0
69 1
70 -1
71 0
72 0
73 0
74 3
75 0
76 0
77 0
78 0
79 0
80 1
81 1
82 0
83 0
84 1
85 0
86 0
87 0
88 0
89 0
90 -4
91 0
92 0
93 0
94 0
95 0
};
\addplot [ultra thick, color196]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 0
35 0
36 0
37 0
38 0
39 0
40 0
41 0
42 0
43 0
44 0
45 0
46 0
47 0
48 0
49 0
50 0
51 0
52 0
53 0
54 0
55 0
56 0
57 0
58 0
59 0
60 0
61 0
62 0
63 0
64 0
65 2
66 0
67 0
68 0
69 7
70 0
71 0
72 0
73 0
74 0
75 0
76 0
77 0
78 0
79 0
80 0
81 0
82 0
83 0
84 0
85 0
86 0
87 0
88 0
89 0
90 0
91 0
92 0
93 0
94 0
95 0
};
\addplot [ultra thick, color197]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 0
35 0
36 0
37 0
38 0
39 0
40 0
41 0
42 0
43 0
44 0
45 0
46 0
47 0
48 0
49 0
50 0
51 0
52 0
53 0
54 0
55 0
56 0
57 0
58 0
59 0
60 0
61 0
62 0
63 0
64 0
65 0
66 0
67 3
68 1
69 0
70 0
71 0
72 0
73 2
74 0
75 0
76 0
77 7
78 0
79 0
80 0
81 0
82 0
83 0
84 2
85 0
86 0
87 5
88 0
89 0
90 2
91 0
92 0
93 0
94 0
95 0
};
\addplot [ultra thick, color197]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 0
35 0
36 0
37 0
38 0
39 0
40 0
41 0
42 0
43 0
44 0
45 0
46 0
47 0
48 0
49 0
50 0
51 0
52 0
53 0
54 0
55 0
56 0
57 0
58 0
59 0
60 0
61 0
62 0
63 0
64 0
65 0
66 0
67 0
68 2
69 0
70 1
71 0
72 0
73 0
74 0
75 0
76 0
77 0
78 0
79 2
80 0
81 0
82 0
83 0
84 0
85 0
86 0
87 0
88 -4
89 0
90 6
91 0
92 0
93 0
94 0
95 0
};
\addplot [ultra thick, color198]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 0
35 0
36 0
37 0
38 0
39 0
40 0
41 0
42 0
43 0
44 0
45 0
46 0
47 0
48 0
49 0
50 0
51 0
52 0
53 0
54 0
55 0
56 0
57 0
58 0
59 0
60 0
61 0
62 0
63 0
64 0
65 0
66 0
67 0
68 1
69 1
70 0
71 0
72 2
73 2
74 0
75 0
76 1
77 0
78 1
79 0
80 2
81 0
82 1
83 2
84 2
85 11
86 4
87 -1
88 8
89 7
90 11
91 -1
92 18
93 0
94 11
95 0
};
\addplot [ultra thick, color199]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 0
35 0
36 0
37 0
38 0
39 0
40 0
41 0
42 0
43 0
44 0
45 0
46 0
47 0
48 0
49 0
50 0
51 0
52 0
53 0
54 0
55 0
56 0
57 0
58 0
59 0
60 0
61 0
62 0
63 0
64 0
65 0
66 0
67 0
68 0
69 0
70 2
71 0
72 0
73 0
74 0
75 0
76 0
77 0
78 0
79 0
80 1
81 0
82 0
83 0
84 0
85 0
86 0
87 2
88 0
89 0
90 0
91 0
92 0
93 0
94 0
95 0
};
\addplot [ultra thick, color200]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 0
35 0
36 0
37 0
38 0
39 0
40 0
41 0
42 0
43 0
44 0
45 0
46 0
47 0
48 0
49 0
50 0
51 0
52 0
53 0
54 0
55 0
56 0
57 0
58 0
59 0
60 0
61 0
62 0
63 0
64 0
65 0
66 0
67 0
68 0
69 0
70 3
71 0
72 1
73 0
74 1
75 3
76 0
77 0
78 1
79 3
80 1
81 3
82 0
83 0
84 0
85 -2
86 0
87 0
88 0
89 1
90 5
91 10
92 -1
93 0
94 1
95 2
};
\addplot [ultra thick, color201]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 0
35 0
36 0
37 0
38 0
39 0
40 0
41 0
42 0
43 0
44 0
45 0
46 0
47 0
48 0
49 0
50 0
51 0
52 0
53 0
54 0
55 0
56 0
57 0
58 0
59 0
60 0
61 0
62 0
63 0
64 0
65 0
66 0
67 0
68 0
69 0
70 0
71 0
72 1
73 1
74 0
75 0
76 2
77 0
78 0
79 0
80 0
81 0
82 6
83 0
84 0
85 0
86 -2
87 0
88 0
89 0
90 0
91 -7
92 1
93 0
94 0
95 0
};
\addplot [ultra thick, color202]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 0
35 0
36 0
37 0
38 0
39 0
40 0
41 0
42 0
43 0
44 0
45 0
46 0
47 0
48 0
49 0
50 0
51 0
52 0
53 0
54 0
55 0
56 0
57 0
58 0
59 0
60 0
61 0
62 0
63 0
64 0
65 0
66 0
67 0
68 0
69 0
70 0
71 0
72 0
73 1
74 0
75 0
76 0
77 0
78 0
79 0
80 0
81 0
82 0
83 0
84 0
85 0
86 0
87 0
88 0
89 0
90 0
91 0
92 0
93 0
94 0
95 0
};
\addplot [ultra thick, color202]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 0
35 0
36 0
37 0
38 0
39 0
40 0
41 0
42 0
43 0
44 0
45 0
46 0
47 0
48 0
49 0
50 0
51 0
52 0
53 0
54 0
55 0
56 0
57 0
58 0
59 0
60 0
61 0
62 0
63 0
64 0
65 0
66 0
67 0
68 0
69 0
70 0
71 0
72 0
73 1
74 0
75 1
76 0
77 1
78 1
79 0
80 0
81 0
82 0
83 0
84 0
85 0
86 0
87 0
88 0
89 0
90 0
91 1
92 0
93 0
94 1
95 0
};
\addplot [ultra thick, color203]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 0
35 0
36 0
37 0
38 0
39 0
40 0
41 0
42 0
43 0
44 0
45 0
46 0
47 0
48 0
49 0
50 0
51 0
52 0
53 0
54 0
55 0
56 0
57 0
58 0
59 0
60 0
61 0
62 0
63 0
64 0
65 0
66 0
67 0
68 0
69 0
70 0
71 0
72 0
73 4
74 0
75 0
76 0
77 0
78 0
79 0
80 2
81 0
82 0
83 0
84 0
85 0
86 0
87 0
88 0
89 0
90 0
91 -5
92 0
93 0
94 0
95 0
};
\addplot [ultra thick, color204]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 0
35 0
36 0
37 0
38 0
39 0
40 0
41 0
42 0
43 0
44 0
45 0
46 0
47 0
48 0
49 0
50 0
51 0
52 0
53 0
54 0
55 0
56 0
57 0
58 0
59 0
60 0
61 0
62 0
63 0
64 0
65 0
66 0
67 0
68 0
69 0
70 0
71 0
72 0
73 0
74 4
75 0
76 0
77 0
78 0
79 0
80 0
81 0
82 0
83 0
84 0
85 0
86 0
87 0
88 0
89 0
90 0
91 0
92 0
93 0
94 0
95 0
};
\addplot [ultra thick, color205]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 0
35 0
36 0
37 0
38 0
39 0
40 0
41 0
42 0
43 0
44 0
45 0
46 0
47 0
48 0
49 0
50 0
51 0
52 0
53 0
54 0
55 0
56 0
57 0
58 0
59 0
60 0
61 0
62 0
63 0
64 0
65 0
66 0
67 0
68 0
69 0
70 0
71 0
72 0
73 0
74 0
75 0
76 0
77 0
78 1
79 0
80 0
81 0
82 0
83 0
84 0
85 0
86 0
87 0
88 0
89 0
90 0
91 0
92 -1
93 0
94 0
95 0
};
\draw (axis cs:95,159) node[
  scale=0.75,
  anchor=base west,
  text=color0,
  rotate=0.0
]{Afghanistan};
\draw (axis cs:95,-2) node[
  scale=0.75,
  anchor=base west,
  text=color1,
  rotate=0.0
]{Albania};
\draw (axis cs:95,85) node[
  scale=0.75,
  anchor=base west,
  text=color2,
  rotate=0.0
]{Algeria};
\draw (axis cs:95,-36) node[
  scale=0.75,
  anchor=base west,
  text=color3,
  rotate=0.0
]{Andorra};
\draw (axis cs:95,1) node[
  scale=0.75,
  anchor=base west,
  text=color3,
  rotate=0.0
]{Angola};
\draw (axis cs:95,0) node[
  scale=0.75,
  anchor=base west,
  text=color4,
  rotate=0.0
]{Antigua and Barbuda};
\draw (axis cs:95,78) node[
  scale=0.75,
  anchor=base west,
  text=color5,
  rotate=0.0
]{Argentina};
\draw (axis cs:95,47) node[
  scale=0.75,
  anchor=base west,
  text=color6,
  rotate=0.0
]{Armenia};
\draw (axis cs:95,-1) node[
  scale=0.75,
  anchor=base west,
  text=color7,
  rotate=0.0
]{Australian Capital Territory,Australia};
\draw (axis cs:95,-17) node[
  scale=0.75,
  anchor=base west,
  text=color8,
  rotate=0.0
]{New South Wales,Australia};
\draw (axis cs:95,0) node[
  scale=0.75,
  anchor=base west,
  text=color8,
  rotate=0.0
]{Northern Territory,Australia};
\draw (axis cs:95,3) node[
  scale=0.75,
  anchor=base west,
  text=color9,
  rotate=0.0
]{Queensland,Australia};
\draw (axis cs:95,-3) node[
  scale=0.75,
  anchor=base west,
  text=color10,
  rotate=0.0
]{South Australia,Australia};
\draw (axis cs:95,-7) node[
  scale=0.75,
  anchor=base west,
  text=color11,
  rotate=0.0
]{Tasmania,Australia};
\draw (axis cs:95,-15) node[
  scale=0.75,
  anchor=base west,
  text=color12,
  rotate=0.0
]{Victoria,Australia};
\draw (axis cs:95,0) node[
  scale=0.75,
  anchor=base west,
  text=color12,
  rotate=0.0
]{Western Australia,Australia};
\draw (axis cs:95,-31) node[
  scale=0.75,
  anchor=base west,
  text=color13,
  rotate=0.0
]{Austria};
\draw (axis cs:95,10) node[
  scale=0.75,
  anchor=base west,
  text=color14,
  rotate=0.0
]{Azerbaijan};
\draw (axis cs:95,0) node[
  scale=0.75,
  anchor=base west,
  text=color15,
  rotate=0.0
]{Bahamas};
\draw (axis cs:95,47) node[
  scale=0.75,
  anchor=base west,
  text=color16,
  rotate=0.0
]{Bahrain};
\draw (axis cs:95,488) node[
  scale=0.75,
  anchor=base west,
  text=color17,
  rotate=0.0
]{Bangladesh};
\draw (axis cs:95,1) node[
  scale=0.75,
  anchor=base west,
  text=color17,
  rotate=0.0
]{Barbados};
\draw (axis cs:95,781) node[
  scale=0.75,
  anchor=base west,
  text=color18,
  rotate=0.0
]{Belarus};
\draw (axis cs:95,460) node[
  scale=0.75,
  anchor=base west,
  text=color19,
  rotate=0.0
]{Belgium};
\draw (axis cs:95,0) node[
  scale=0.75,
  anchor=base west,
  text=color20,
  rotate=0.0
]{Benin};
\draw (axis cs:95,0) node[
  scale=0.75,
  anchor=base west,
  text=color21,
  rotate=0.0
]{Bhutan};
\draw (axis cs:95,46) node[
  scale=0.75,
  anchor=base west,
  text=color22,
  rotate=0.0
]{Bolivia};
\draw (axis cs:95,14) node[
  scale=0.75,
  anchor=base west,
  text=color22,
  rotate=0.0
]{Bosnia and Herzegovina};
\draw (axis cs:95,3356) node[
  scale=0.75,
  anchor=base west,
  text=color23,
  rotate=0.0
]{Brazil};
\draw (axis cs:95,-1) node[
  scale=0.75,
  anchor=base west,
  text=color24,
  rotate=0.0
]{Brunei};
\draw (axis cs:95,62) node[
  scale=0.75,
  anchor=base west,
  text=color25,
  rotate=0.0
]{Bulgaria};
\draw (axis cs:95,-13) node[
  scale=0.75,
  anchor=base west,
  text=color26,
  rotate=0.0
]{Burkina Faso};
\draw (axis cs:95,3) node[
  scale=0.75,
  anchor=base west,
  text=color27,
  rotate=0.0
]{Cabo Verde};
\draw (axis cs:95,-2) node[
  scale=0.75,
  anchor=base west,
  text=color27,
  rotate=0.0
]{Cambodia};
\draw (axis cs:95,65) node[
  scale=0.75,
  anchor=base west,
  text=color28,
  rotate=0.0
]{Cameroon};
\draw (axis cs:95,0) node[
  scale=0.75,
  anchor=base west,
  text=color29,
  rotate=0.0
]{Central African Republic};
\draw (axis cs:95,0) node[
  scale=0.75,
  anchor=base west,
  text=color30,
  rotate=0.0
]{Chad};
\draw (axis cs:95,179) node[
  scale=0.75,
  anchor=base west,
  text=color31,
  rotate=0.0
]{Chile};
\draw (axis cs:95,0) node[
  scale=0.75,
  anchor=base west,
  text=color31,
  rotate=0.0
]{Anhui,China};
\draw (axis cs:95,-11) node[
  scale=0.75,
  anchor=base west,
  text=color32,
  rotate=0.0
]{Beijing,China};
\draw (axis cs:95,0) node[
  scale=0.75,
  anchor=base west,
  text=color33,
  rotate=0.0
]{Chongqing,China};
\draw (axis cs:95,0) node[
  scale=0.75,
  anchor=base west,
  text=color34,
  rotate=0.0
]{Fujian,China};
\draw (axis cs:95,0) node[
  scale=0.75,
  anchor=base west,
  text=color35,
  rotate=0.0
]{Gansu,China};
\draw (axis cs:95,-5) node[
  scale=0.75,
  anchor=base west,
  text=color36,
  rotate=0.0
]{Guangdong,China};
\draw (axis cs:95,0) node[
  scale=0.75,
  anchor=base west,
  text=color36,
  rotate=0.0
]{Guangxi,China};
\draw (axis cs:95,0) node[
  scale=0.75,
  anchor=base west,
  text=color37,
  rotate=0.0
]{Guizhou,China};
\draw (axis cs:95,0) node[
  scale=0.75,
  anchor=base west,
  text=color38,
  rotate=0.0
]{Hainan,China};
\draw (axis cs:95,0) node[
  scale=0.75,
  anchor=base west,
  text=color39,
  rotate=0.0
]{Hebei,China};
\draw (axis cs:95,-27) node[
  scale=0.75,
  anchor=base west,
  text=color40,
  rotate=0.0
]{Heilongjiang,China};
\draw (axis cs:95,0) node[
  scale=0.75,
  anchor=base west,
  text=color41,
  rotate=0.0
]{Henan,China};
\draw (axis cs:95,-15) node[
  scale=0.75,
  anchor=base west,
  text=color41,
  rotate=0.0
]{Hong Kong,China};
\draw (axis cs:95,0) node[
  scale=0.75,
  anchor=base west,
  text=color42,
  rotate=0.0
]{Hubei,China};
\draw (axis cs:95,0) node[
  scale=0.75,
  anchor=base west,
  text=color43,
  rotate=0.0
]{Hunan,China};
\draw (axis cs:95,-15) node[
  scale=0.75,
  anchor=base west,
  text=color44,
  rotate=0.0
]{Inner Mongolia,China};
\draw (axis cs:95,0) node[
  scale=0.75,
  anchor=base west,
  text=color45,
  rotate=0.0
]{Jiangsu,China};
\draw (axis cs:95,0) node[
  scale=0.75,
  anchor=base west,
  text=color46,
  rotate=0.0
]{Jiangxi,China};
\draw (axis cs:95,0) node[
  scale=0.75,
  anchor=base west,
  text=color46,
  rotate=0.0
]{Jilin,China};
\draw (axis cs:95,0) node[
  scale=0.75,
  anchor=base west,
  text=color47,
  rotate=0.0
]{Liaoning,China};
\draw (axis cs:95,-1) node[
  scale=0.75,
  anchor=base west,
  text=color48,
  rotate=0.0
]{Macau,China};
\draw (axis cs:95,0) node[
  scale=0.75,
  anchor=base west,
  text=color49,
  rotate=0.0
]{Ningxia,China};
\draw (axis cs:95,0) node[
  scale=0.75,
  anchor=base west,
  text=color50,
  rotate=0.0
]{Qinghai,China};
\draw (axis cs:95,0) node[
  scale=0.75,
  anchor=base west,
  text=color50,
  rotate=0.0
]{Shaanxi,China};
\draw (axis cs:95,0) node[
  scale=0.75,
  anchor=base west,
  text=color51,
  rotate=0.0
]{Shandong,China};
\draw (axis cs:95,-11) node[
  scale=0.75,
  anchor=base west,
  text=color52,
  rotate=0.0
]{Shanghai,China};
\draw (axis cs:95,-3) node[
  scale=0.75,
  anchor=base west,
  text=color53,
  rotate=0.0
]{Shanxi,China};
\draw (axis cs:95,0) node[
  scale=0.75,
  anchor=base west,
  text=color54,
  rotate=0.0
]{Sichuan,China};
\draw (axis cs:95,0) node[
  scale=0.75,
  anchor=base west,
  text=color55,
  rotate=0.0
]{Tianjin,China};
\draw (axis cs:95,0) node[
  scale=0.75,
  anchor=base west,
  text=color55,
  rotate=0.0
]{Tibet,China};
\draw (axis cs:95,0) node[
  scale=0.75,
  anchor=base west,
  text=color56,
  rotate=0.0
]{Xinjiang,China};
\draw (axis cs:95,0) node[
  scale=0.75,
  anchor=base west,
  text=color57,
  rotate=0.0
]{Yunnan,China};
\draw (axis cs:95,-3) node[
  scale=0.75,
  anchor=base west,
  text=color58,
  rotate=0.0
]{Zhejiang,China};
\draw (axis cs:95,141) node[
  scale=0.75,
  anchor=base west,
  text=color59,
  rotate=0.0
]{Colombia};
\draw (axis cs:95,0) node[
  scale=0.75,
  anchor=base west,
  text=color60,
  rotate=0.0
]{Congo (Brazzaville)};
\draw (axis cs:95,17) node[
  scale=0.75,
  anchor=base west,
  text=color60,
  rotate=0.0
]{Congo (Kinshasa)};
\draw (axis cs:95,-21) node[
  scale=0.75,
  anchor=base west,
  text=color61,
  rotate=0.0
]{Costa Rica};
\draw (axis cs:95,-17) node[
  scale=0.75,
  anchor=base west,
  text=color62,
  rotate=0.0
]{Cote d'Ivoire};
\draw (axis cs:95,-54) node[
  scale=0.75,
  anchor=base west,
  text=color63,
  rotate=0.0
]{Croatia};
\draw (axis cs:95,0) node[
  scale=0.75,
  anchor=base west,
  text=color64,
  rotate=0.0
]{Diamond Princess};
\draw (axis cs:95,-4) node[
  scale=0.75,
  anchor=base west,
  text=color65,
  rotate=0.0
]{Cuba};
\draw (axis cs:95,5) node[
  scale=0.75,
  anchor=base west,
  text=color65,
  rotate=0.0
]{Cyprus};
\draw (axis cs:95,-240) node[
  scale=0.75,
  anchor=base west,
  text=color66,
  rotate=0.0
]{Czechia};
\draw (axis cs:95,0) node[
  scale=0.75,
  anchor=base west,
  text=color67,
  rotate=0.0
]{Faroe Islands,Denmark};
\draw (axis cs:95,0) node[
  scale=0.75,
  anchor=base west,
  text=color68,
  rotate=0.0
]{Greenland,Denmark};
\draw (axis cs:95,-31) node[
  scale=0.75,
  anchor=base west,
  text=color69,
  rotate=0.0
]{Denmark};
\draw (axis cs:95,-54) node[
  scale=0.75,
  anchor=base west,
  text=color69,
  rotate=0.0
]{Djibouti};
\draw (axis cs:95,75) node[
  scale=0.75,
  anchor=base west,
  text=color70,
  rotate=0.0
]{Dominican Republic};
\draw (axis cs:95,330) node[
  scale=0.75,
  anchor=base west,
  text=color71,
  rotate=0.0
]{Ecuador};
\draw (axis cs:95,188) node[
  scale=0.75,
  anchor=base west,
  text=color72,
  rotate=0.0
]{Egypt};
\draw (axis cs:95,19) node[
  scale=0.75,
  anchor=base west,
  text=color73,
  rotate=0.0
]{El Salvador};
\draw (axis cs:95,-1) node[
  scale=0.75,
  anchor=base west,
  text=color74,
  rotate=0.0
]{Equatorial Guinea};
\draw (axis cs:95,0) node[
  scale=0.75,
  anchor=base west,
  text=color74,
  rotate=0.0
]{Eritrea};
\draw (axis cs:95,4) node[
  scale=0.75,
  anchor=base west,
  text=color75,
  rotate=0.0
]{Estonia};
\draw (axis cs:95,6) node[
  scale=0.75,
  anchor=base west,
  text=color76,
  rotate=0.0
]{Eswatini};
\draw (axis cs:95,-8) node[
  scale=0.75,
  anchor=base west,
  text=color77,
  rotate=0.0
]{Ethiopia};
\draw (axis cs:95,0) node[
  scale=0.75,
  anchor=base west,
  text=color78,
  rotate=0.0
]{Fiji};
\draw (axis cs:95,119) node[
  scale=0.75,
  anchor=base west,
  text=color79,
  rotate=0.0
]{Finland};
\draw (axis cs:95,0) node[
  scale=0.75,
  anchor=base west,
  text=color79,
  rotate=0.0
]{French Guiana,France};
\draw (axis cs:95,-2) node[
  scale=0.75,
  anchor=base west,
  text=color80,
  rotate=0.0
]{French Polynesia,France};
\draw (axis cs:95,0) node[
  scale=0.75,
  anchor=base west,
  text=color81,
  rotate=0.0
]{Guadeloupe,France};
\draw (axis cs:95,0) node[
  scale=0.75,
  anchor=base west,
  text=color82,
  rotate=0.0
]{Mayotte,France};
\draw (axis cs:95,0) node[
  scale=0.75,
  anchor=base west,
  text=color83,
  rotate=0.0
]{New Caledonia,France};
\draw (axis cs:95,1) node[
  scale=0.75,
  anchor=base west,
  text=color84,
  rotate=0.0
]{Reunion,France};
\draw (axis cs:95,0) node[
  scale=0.75,
  anchor=base west,
  text=color84,
  rotate=0.0
]{Saint Barthelemy,France};
\draw (axis cs:95,0) node[
  scale=0.75,
  anchor=base west,
  text=color85,
  rotate=0.0
]{St Martin,France};
\draw (axis cs:95,0) node[
  scale=0.75,
  anchor=base west,
  text=color86,
  rotate=0.0
]{Martinique,France};
\draw (axis cs:95,3132) node[
  scale=0.75,
  anchor=base west,
  text=color87,
  rotate=0.0
]{France};
\draw (axis cs:95,22) node[
  scale=0.75,
  anchor=base west,
  text=color88,
  rotate=0.0
]{Gabon};
\draw (axis cs:95,0) node[
  scale=0.75,
  anchor=base west,
  text=color88,
  rotate=0.0
]{Gambia};
\draw (axis cs:95,4) node[
  scale=0.75,
  anchor=base west,
  text=color89,
  rotate=0.0
]{Georgia};
\draw (axis cs:95,-1512) node[
  scale=0.75,
  anchor=base west,
  text=color90,
  rotate=0.0
]{Germany};
\draw (axis cs:95,0) node[
  scale=0.75,
  anchor=base west,
  text=color91,
  rotate=0.0
]{Ghana};
\draw (axis cs:95,17) node[
  scale=0.75,
  anchor=base west,
  text=color92,
  rotate=0.0
]{Greece};
\draw (axis cs:95,30) node[
  scale=0.75,
  anchor=base west,
  text=color93,
  rotate=0.0
]{Guatemala};
\draw (axis cs:95,129) node[
  scale=0.75,
  anchor=base west,
  text=color93,
  rotate=0.0
]{Guinea};
\draw (axis cs:95,-3) node[
  scale=0.75,
  anchor=base west,
  text=color94,
  rotate=0.0
]{Guyana};
\draw (axis cs:95,1) node[
  scale=0.75,
  anchor=base west,
  text=color95,
  rotate=0.0
]{Haiti};
\draw (axis cs:95,0) node[
  scale=0.75,
  anchor=base west,
  text=color96,
  rotate=0.0
]{Holy See};
\draw (axis cs:95,20) node[
  scale=0.75,
  anchor=base west,
  text=color97,
  rotate=0.0
]{Honduras};
\draw (axis cs:95,70) node[
  scale=0.75,
  anchor=base west,
  text=color98,
  rotate=0.0
]{Hungary};
\draw (axis cs:95,-16) node[
  scale=0.75,
  anchor=base west,
  text=color98,
  rotate=0.0
]{Iceland};
\draw (axis cs:95,947) node[
  scale=0.75,
  anchor=base west,
  text=color99,
  rotate=0.0
]{India};
\draw (axis cs:95,170) node[
  scale=0.75,
  anchor=base west,
  text=color100,
  rotate=0.0
]{Indonesia};
\draw (axis cs:95,-285) node[
  scale=0.75,
  anchor=base west,
  text=color101,
  rotate=0.0
]{Iran};
\draw (axis cs:95,4) node[
  scale=0.75,
  anchor=base west,
  text=color102,
  rotate=0.0
]{Iraq};
\draw (axis cs:95,386) node[
  scale=0.75,
  anchor=base west,
  text=color103,
  rotate=0.0
]{Ireland};
\draw (axis cs:95,-357) node[
  scale=0.75,
  anchor=base west,
  text=color103,
  rotate=0.0
]{Israel};
\draw (axis cs:95,43) node[
  scale=0.75,
  anchor=base west,
  text=color104,
  rotate=0.0
]{Italy};
\draw (axis cs:95,13) node[
  scale=0.75,
  anchor=base west,
  text=color105,
  rotate=0.0
]{Jamaica};
\draw (axis cs:95,622) node[
  scale=0.75,
  anchor=base west,
  text=color106,
  rotate=0.0
]{Japan};
\draw (axis cs:95,-3) node[
  scale=0.75,
  anchor=base west,
  text=color107,
  rotate=0.0
]{Jordan};
\draw (axis cs:95,80) node[
  scale=0.75,
  anchor=base west,
  text=color107,
  rotate=0.0
]{Kazakhstan};
\draw (axis cs:95,0) node[
  scale=0.75,
  anchor=base west,
  text=color108,
  rotate=0.0
]{Kenya};
\draw (axis cs:95,-76) node[
  scale=0.75,
  anchor=base west,
  text=color109,
  rotate=0.0
]{Korea, South};
\draw (axis cs:95,7) node[
  scale=0.75,
  anchor=base west,
  text=color110,
  rotate=0.0
]{Kuwait};
\draw (axis cs:95,-12) node[
  scale=0.75,
  anchor=base west,
  text=color111,
  rotate=0.0
]{Kyrgyzstan};
\draw (axis cs:95,6) node[
  scale=0.75,
  anchor=base west,
  text=color112,
  rotate=0.0
]{Latvia};
\draw (axis cs:95,3) node[
  scale=0.75,
  anchor=base west,
  text=color112,
  rotate=0.0
]{Lebanon};
\draw (axis cs:95,0) node[
  scale=0.75,
  anchor=base west,
  text=color113,
  rotate=0.0
]{Liberia};
\draw (axis cs:95,0) node[
  scale=0.75,
  anchor=base west,
  text=color114,
  rotate=0.0
]{Liechtenstein};
\draw (axis cs:95,4) node[
  scale=0.75,
  anchor=base west,
  text=color115,
  rotate=0.0
]{Lithuania};
\draw (axis cs:95,-13) node[
  scale=0.75,
  anchor=base west,
  text=color116,
  rotate=0.0
]{Luxembourg};
\draw (axis cs:95,0) node[
  scale=0.75,
  anchor=base west,
  text=color117,
  rotate=0.0
]{Madagascar};
\draw (axis cs:95,-55) node[
  scale=0.75,
  anchor=base west,
  text=color117,
  rotate=0.0
]{Malaysia};
\draw (axis cs:95,12) node[
  scale=0.75,
  anchor=base west,
  text=color118,
  rotate=0.0
]{Maldives};
\draw (axis cs:95,-2) node[
  scale=0.75,
  anchor=base west,
  text=color119,
  rotate=0.0
]{Malta};
\draw (axis cs:95,0) node[
  scale=0.75,
  anchor=base west,
  text=color120,
  rotate=0.0
]{Mauritania};
\draw (axis cs:95,-1) node[
  scale=0.75,
  anchor=base west,
  text=color121,
  rotate=0.0
]{Mauritius};
\draw (axis cs:95,120) node[
  scale=0.75,
  anchor=base west,
  text=color121,
  rotate=0.0
]{Mexico};
\draw (axis cs:95,43) node[
  scale=0.75,
  anchor=base west,
  text=color122,
  rotate=0.0
]{Moldova};
\draw (axis cs:95,1) node[
  scale=0.75,
  anchor=base west,
  text=color123,
  rotate=0.0
]{Monaco};
\draw (axis cs:95,-1) node[
  scale=0.75,
  anchor=base west,
  text=color124,
  rotate=0.0
]{Mongolia};
\draw (axis cs:95,-36) node[
  scale=0.75,
  anchor=base west,
  text=color125,
  rotate=0.0
]{Montenegro};
\draw (axis cs:95,-47) node[
  scale=0.75,
  anchor=base west,
  text=color126,
  rotate=0.0
]{Morocco};
\draw (axis cs:95,0) node[
  scale=0.75,
  anchor=base west,
  text=color126,
  rotate=0.0
]{Namibia};
\draw (axis cs:95,0) node[
  scale=0.75,
  anchor=base west,
  text=color127,
  rotate=0.0
]{Nepal};
\draw (axis cs:95,0) node[
  scale=0.75,
  anchor=base west,
  text=color128,
  rotate=0.0
]{Aruba,Netherlands};
\draw (axis cs:95,0) node[
  scale=0.75,
  anchor=base west,
  text=color129,
  rotate=0.0
]{Curacao,Netherlands};
\draw (axis cs:95,0) node[
  scale=0.75,
  anchor=base west,
  text=color130,
  rotate=0.0
]{Sint Maarten,Netherlands};
\draw (axis cs:95,400) node[
  scale=0.75,
  anchor=base west,
  text=color131,
  rotate=0.0
]{Netherlands};
\draw (axis cs:95,-31) node[
  scale=0.75,
  anchor=base west,
  text=color131,
  rotate=0.0
]{New Zealand};
\draw (axis cs:95,0) node[
  scale=0.75,
  anchor=base west,
  text=color132,
  rotate=0.0
]{Nicaragua};
\draw (axis cs:95,-30) node[
  scale=0.75,
  anchor=base west,
  text=color133,
  rotate=0.0
]{Niger};
\draw (axis cs:95,48) node[
  scale=0.75,
  anchor=base west,
  text=color134,
  rotate=0.0
]{Nigeria};
\draw (axis cs:95,-40) node[
  scale=0.75,
  anchor=base west,
  text=color135,
  rotate=0.0
]{North Macedonia};
\draw (axis cs:95,72) node[
  scale=0.75,
  anchor=base west,
  text=color136,
  rotate=0.0
]{Norway};
\draw (axis cs:95,20) node[
  scale=0.75,
  anchor=base west,
  text=color136,
  rotate=0.0
]{Oman};
\draw (axis cs:95,494) node[
  scale=0.75,
  anchor=base west,
  text=color137,
  rotate=0.0
]{Pakistan};
\draw (axis cs:95,125) node[
  scale=0.75,
  anchor=base west,
  text=color138,
  rotate=0.0
]{Panama};
\draw (axis cs:95,0) node[
  scale=0.75,
  anchor=base west,
  text=color139,
  rotate=0.0
]{Papua New Guinea};
\draw (axis cs:95,-8) node[
  scale=0.75,
  anchor=base west,
  text=color140,
  rotate=0.0
]{Paraguay};
\draw (axis cs:95,845) node[
  scale=0.75,
  anchor=base west,
  text=color140,
  rotate=0.0
]{Peru};
\draw (axis cs:95,128) node[
  scale=0.75,
  anchor=base west,
  text=color141,
  rotate=0.0
]{Philippines};
\draw (axis cs:95,84) node[
  scale=0.75,
  anchor=base west,
  text=color142,
  rotate=0.0
]{Poland};
\draw (axis cs:95,135) node[
  scale=0.75,
  anchor=base west,
  text=color143,
  rotate=0.0
]{Portugal};
\draw (axis cs:95,903) node[
  scale=0.75,
  anchor=base west,
  text=color144,
  rotate=0.0
]{Qatar};
\draw (axis cs:95,216) node[
  scale=0.75,
  anchor=base west,
  text=color145,
  rotate=0.0
]{Romania};
\draw (axis cs:95,5619) node[
  scale=0.75,
  anchor=base west,
  text=color145,
  rotate=0.0
]{Russia};
\draw (axis cs:95,15) node[
  scale=0.75,
  anchor=base west,
  text=color146,
  rotate=0.0
]{Rwanda};
\draw (axis cs:95,0) node[
  scale=0.75,
  anchor=base west,
  text=color147,
  rotate=0.0
]{Saint Lucia};
\draw (axis cs:95,-2) node[
  scale=0.75,
  anchor=base west,
  text=color148,
  rotate=0.0
]{Saint Vincent and the Grenadines};
\draw (axis cs:95,0) node[
  scale=0.75,
  anchor=base west,
  text=color149,
  rotate=0.0
]{San Marino};
\draw (axis cs:95,1115) node[
  scale=0.75,
  anchor=base west,
  text=color150,
  rotate=0.0
]{Saudi Arabia};
\draw (axis cs:95,64) node[
  scale=0.75,
  anchor=base west,
  text=color150,
  rotate=0.0
]{Senegal};
\draw (axis cs:95,0) node[
  scale=0.75,
  anchor=base west,
  text=color151,
  rotate=0.0
]{Serbia};
\draw (axis cs:95,0) node[
  scale=0.75,
  anchor=base west,
  text=color152,
  rotate=0.0
]{Seychelles};
\draw (axis cs:95,764) node[
  scale=0.75,
  anchor=base west,
  text=color153,
  rotate=0.0
]{Singapore};
\draw (axis cs:95,-7) node[
  scale=0.75,
  anchor=base west,
  text=color154,
  rotate=0.0
]{Slovakia};
\draw (axis cs:95,6) node[
  scale=0.75,
  anchor=base west,
  text=color155,
  rotate=0.0
]{Slovenia};
\draw (axis cs:95,44) node[
  scale=0.75,
  anchor=base west,
  text=color155,
  rotate=0.0
]{Somalia};
\draw (axis cs:95,247) node[
  scale=0.75,
  anchor=base west,
  text=color156,
  rotate=0.0
]{South Africa};
\draw (axis cs:95,-312) node[
  scale=0.75,
  anchor=base west,
  text=color157,
  rotate=0.0
]{Spain};
\draw (axis cs:95,59) node[
  scale=0.75,
  anchor=base west,
  text=color158,
  rotate=0.0
]{Sri Lanka};
\draw (axis cs:95,37) node[
  scale=0.75,
  anchor=base west,
  text=color159,
  rotate=0.0
]{Sudan};
\draw (axis cs:95,0) node[
  scale=0.75,
  anchor=base west,
  text=color159,
  rotate=0.0
]{Suriname};
\draw (axis cs:95,286) node[
  scale=0.75,
  anchor=base west,
  text=color160,
  rotate=0.0
]{Sweden};
\draw (axis cs:95,-297) node[
  scale=0.75,
  anchor=base west,
  text=color161,
  rotate=0.0
]{Switzerland};
\draw (axis cs:95,-9) node[
  scale=0.75,
  anchor=base west,
  text=color162,
  rotate=0.0
]{Taiwan*};
\draw (axis cs:95,0) node[
  scale=0.75,
  anchor=base west,
  text=color163,
  rotate=0.0
]{Tanzania};
\draw (axis cs:95,-6) node[
  scale=0.75,
  anchor=base west,
  text=color164,
  rotate=0.0
]{Thailand};
\draw (axis cs:95,0) node[
  scale=0.75,
  anchor=base west,
  text=color164,
  rotate=0.0
]{Togo};
\draw (axis cs:95,-4) node[
  scale=0.75,
  anchor=base west,
  text=color165,
  rotate=0.0
]{Trinidad and Tobago};
\draw (axis cs:95,-45) node[
  scale=0.75,
  anchor=base west,
  text=color166,
  rotate=0.0
]{Tunisia};
\draw (axis cs:95,-2520) node[
  scale=0.75,
  anchor=base west,
  text=color167,
  rotate=0.0
]{Turkey};
\draw (axis cs:95,-1) node[
  scale=0.75,
  anchor=base west,
  text=color168,
  rotate=0.0
]{Uganda};
\draw (axis cs:95,368) node[
  scale=0.75,
  anchor=base west,
  text=color169,
  rotate=0.0
]{Ukraine};
\draw (axis cs:95,378) node[
  scale=0.75,
  anchor=base west,
  text=color169,
  rotate=0.0
]{United Arab Emirates};
\draw (axis cs:95,-4) node[
  scale=0.75,
  anchor=base west,
  text=color170,
  rotate=0.0
]{Bermuda,United Kingdom};
\draw (axis cs:95,0) node[
  scale=0.75,
  anchor=base west,
  text=color171,
  rotate=0.0
]{Cayman Islands,United Kingdom};
\draw (axis cs:95,-20) node[
  scale=0.75,
  anchor=base west,
  text=color172,
  rotate=0.0
]{Channel Islands,United Kingdom};
\draw (axis cs:95,0) node[
  scale=0.75,
  anchor=base west,
  text=color173,
  rotate=0.0
]{Gibraltar,United Kingdom};
\draw (axis cs:95,-1) node[
  scale=0.75,
  anchor=base west,
  text=color174,
  rotate=0.0
]{Isle of Man,United Kingdom};
\draw (axis cs:95,0) node[
  scale=0.75,
  anchor=base west,
  text=color174,
  rotate=0.0
]{Montserrat,United Kingdom};
\draw (axis cs:95,4309) node[
  scale=0.75,
  anchor=base west,
  text=color175,
  rotate=0.0
]{United Kingdom};
\draw (axis cs:95,3) node[
  scale=0.75,
  anchor=base west,
  text=color176,
  rotate=0.0
]{Uruguay};
\draw (axis cs:95,17976) node[
  scale=0.75,
  anchor=base west,
  text=color177,
  rotate=0.0
]{USA};
\draw (axis cs:95,-68) node[
  scale=0.75,
  anchor=base west,
  text=color178,
  rotate=0.0
]{Uzbekistan};
\draw (axis cs:95,-1) node[
  scale=0.75,
  anchor=base west,
  text=color178,
  rotate=0.0
]{Venezuela};
\draw (axis cs:95,0) node[
  scale=0.75,
  anchor=base west,
  text=color179,
  rotate=0.0
]{Vietnam};
\draw (axis cs:95,0) node[
  scale=0.75,
  anchor=base west,
  text=color180,
  rotate=0.0
]{Zambia};
\draw (axis cs:95,-2) node[
  scale=0.75,
  anchor=base west,
  text=color181,
  rotate=0.0
]{Zimbabwe};
\draw (axis cs:95,0) node[
  scale=0.75,
  anchor=base west,
  text=color182,
  rotate=0.0
]{Dominica};
\draw (axis cs:95,0) node[
  scale=0.75,
  anchor=base west,
  text=color183,
  rotate=0.0
]{Grenada};
\draw (axis cs:95,0) node[
  scale=0.75,
  anchor=base west,
  text=color183,
  rotate=0.0
]{Mozambique};
\draw (axis cs:95,-5) node[
  scale=0.75,
  anchor=base west,
  text=color184,
  rotate=0.0
]{Syria};
\draw (axis cs:95,0) node[
  scale=0.75,
  anchor=base west,
  text=color185,
  rotate=0.0
]{Timor-Leste};
\draw (axis cs:95,-1) node[
  scale=0.75,
  anchor=base west,
  text=color186,
  rotate=0.0
]{Belize};
\draw (axis cs:95,0) node[
  scale=0.75,
  anchor=base west,
  text=color187,
  rotate=0.0
]{Laos};
\draw (axis cs:95,0) node[
  scale=0.75,
  anchor=base west,
  text=color188,
  rotate=0.0
]{Libya};
\draw (axis cs:95,0) node[
  scale=0.75,
  anchor=base west,
  text=color188,
  rotate=0.0
]{West Bank and Gaza};
\draw (axis cs:95,5) node[
  scale=0.75,
  anchor=base west,
  text=color189,
  rotate=0.0
]{Guinea-Bissau};
\draw (axis cs:95,18) node[
  scale=0.75,
  anchor=base west,
  text=color190,
  rotate=0.0
]{Mali};
\draw (axis cs:95,0) node[
  scale=0.75,
  anchor=base west,
  text=color191,
  rotate=0.0
]{Saint Kitts and Nevis};
\draw (axis cs:95,0) node[
  scale=0.75,
  anchor=base west,
  text=color192,
  rotate=0.0
]{Kosovo};
\draw (axis cs:95,-6) node[
  scale=0.75,
  anchor=base west,
  text=color193,
  rotate=0.0
]{Burma};
\draw (axis cs:95,-2) node[
  scale=0.75,
  anchor=base west,
  text=color193,
  rotate=0.0
]{Anguilla,United Kingdom};
\draw (axis cs:95,0) node[
  scale=0.75,
  anchor=base west,
  text=color194,
  rotate=0.0
]{British Virgin Islands,United Kingdom};
\draw (axis cs:95,0) node[
  scale=0.75,
  anchor=base west,
  text=color195,
  rotate=0.0
]{Turks and Caicos Islands,United Kingdom};
\draw (axis cs:95,0) node[
  scale=0.75,
  anchor=base west,
  text=color196,
  rotate=0.0
]{MS Zaandam};
\draw (axis cs:95,0) node[
  scale=0.75,
  anchor=base west,
  text=color197,
  rotate=0.0
]{Botswana};
\draw (axis cs:95,0) node[
  scale=0.75,
  anchor=base west,
  text=color197,
  rotate=0.0
]{Burundi};
\draw (axis cs:95,0) node[
  scale=0.75,
  anchor=base west,
  text=color198,
  rotate=0.0
]{Sierra Leone};
\draw (axis cs:95,0) node[
  scale=0.75,
  anchor=base west,
  text=color199,
  rotate=0.0
]{Bonaire, Sint Eustatius and Saba,Netherlands};
\draw (axis cs:95,2) node[
  scale=0.75,
  anchor=base west,
  text=color200,
  rotate=0.0
]{Malawi};
\draw (axis cs:95,0) node[
  scale=0.75,
  anchor=base west,
  text=color201,
  rotate=0.0
]{Falkland Islands (Malvinas),United Kingdom};
\draw (axis cs:95,0) node[
  scale=0.75,
  anchor=base west,
  text=color202,
  rotate=0.0
]{Saint Pierre and Miquelon,France};
\draw (axis cs:95,0) node[
  scale=0.75,
  anchor=base west,
  text=color202,
  rotate=0.0
]{South Sudan};
\draw (axis cs:95,0) node[
  scale=0.75,
  anchor=base west,
  text=color203,
  rotate=0.0
]{Western Sahara};
\draw (axis cs:95,0) node[
  scale=0.75,
  anchor=base west,
  text=color204,
  rotate=0.0
]{Sao Tome and Principe};
\draw (axis cs:95,0) node[
  scale=0.75,
  anchor=base west,
  text=color205,
  rotate=0.0
]{Yemen};
\end{axis}

\end{tikzpicture}


==> AllDataCase2.tex <==
% This file was created by tikzplotlib v0.9.1.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.303921568627451,0.303152674113044,0.988165472081259}
\definecolor{color1}{rgb}{0.296078431372549,0.314869588893508,0.987201839553569}
\definecolor{color2}{rgb}{0.288235294117647,0.326538712840083,0.986200747353403}
\definecolor{color3}{rgb}{0.280392156862745,0.338158274815817,0.985162233467507}
\definecolor{color4}{rgb}{0.272549019607843,0.349726511206261,0.984086337302604}
\definecolor{color5}{rgb}{0.264705882352941,0.361241666187153,0.982973099683902}
\definecolor{color6}{rgb}{0.256862745098039,0.372701991990914,0.981822562853537}
\definecolor{color7}{rgb}{0.249019607843137,0.384105749171926,0.980634770468978}
\definecolor{color8}{rgb}{0.241176470588235,0.395451206870543,0.979409767601366}
\definecolor{color9}{rgb}{0.233333333333333,0.4067366430758,0.978147600733806}
\definecolor{color10}{rgb}{0.225490196078431,0.417960344886783,0.976848317759601}
\definecolor{color11}{rgb}{0.217647058823529,0.429120608772609,0.975511967980437}
\definecolor{color12}{rgb}{0.209803921568627,0.440215740830987,0.97413860210451}
\definecolor{color13}{rgb}{0.201960784313725,0.451244057045323,0.972728272244605}
\definecolor{color14}{rgb}{0.194117647058824,0.462203883540313,0.971281031916114}
\definecolor{color15}{rgb}{0.186274509803922,0.47309355683601,0.969796936035009}
\definecolor{color16}{rgb}{0.17843137254902,0.483911424100302,0.968276040915759}
\definecolor{color17}{rgb}{0.170588235294118,0.494655843399779,0.966718404269187}
\definecolor{color18}{rgb}{0.162745098039216,0.505325183948948,0.965124085200289}
\definecolor{color19}{rgb}{0.154901960784314,0.515917826357751,0.963493144205983}
\definecolor{color20}{rgb}{0.147058823529412,0.526432162877356,0.961825643172819}
\definecolor{color21}{rgb}{0.13921568627451,0.53686659764418,0.960121645374628}
\definecolor{color22}{rgb}{0.131372549019608,0.547219546922111,0.958381215470122}
\definecolor{color23}{rgb}{0.123529411764706,0.557489439342886,0.956604419500441}
\definecolor{color24}{rgb}{0.115686274509804,0.56767471614459,0.954791324886644}
\definecolor{color25}{rgb}{0.107843137254902,0.577773831408251,0.952942000427157}
\definecolor{color26}{rgb}{0.1,0.587785252292473,0.951056516295154}
\definecolor{color27}{rgb}{0.092156862745098,0.597707459266094,0.949134944035901}
\definecolor{color28}{rgb}{0.0843137254901961,0.607538946338817,0.94717735656404}
\definecolor{color29}{rgb}{0.0764705882352941,0.617278221289793,0.94518382816082}
\definecolor{color30}{rgb}{0.0686274509803921,0.626923805894106,0.943154434471277}
\definecolor{color31}{rgb}{0.0607843137254902,0.636474236147141,0.941089252501372}
\definecolor{color32}{rgb}{0.0529411764705883,0.645928062486787,0.938988360615057}
\definecolor{color33}{rgb}{0.0450980392156863,0.655283850013454,0.936851838531311}
\definecolor{color34}{rgb}{0.0372549019607843,0.664540178707858,0.934679767321111}
\definecolor{color35}{rgb}{0.0294117647058824,0.673695643646557,0.932472229404356}
\definecolor{color36}{rgb}{0.0215686274509804,0.682748855215185,0.93022930854674}
\definecolor{color37}{rgb}{0.0137254901960784,0.69169843931937,0.927951089856575}
\definecolor{color38}{rgb}{0.00588235294117645,0.700543037593291,0.925637659781556}
\definecolor{color39}{rgb}{0.00196078431372548,0.709281307605853,0.923289106105489}
\definecolor{color40}{rgb}{0.00980392156862742,0.717911923064442,0.920905517944954}
\definecolor{color41}{rgb}{0.0176470588235293,0.726433574016224,0.918486985745923}
\definecolor{color42}{rgb}{0.0254901960784314,0.734844967046976,0.916033601280334}
\definecolor{color43}{rgb}{0.0333333333333333,0.743144825477394,0.913545457642601}
\definecolor{color44}{rgb}{0.0411764705882353,0.751331889556873,0.911022649246088}
\definecolor{color45}{rgb}{0.0490196078431373,0.759404916654707,0.908465271819524}
\definecolor{color46}{rgb}{0.0568627450980392,0.767362681448697,0.905873422403367}
\definecolor{color47}{rgb}{0.0647058823529412,0.77520397611113,0.903247199346129}
\definecolor{color48}{rgb}{0.0725490196078431,0.782927610492103,0.900586702300637}
\definecolor{color49}{rgb}{0.080392156862745,0.790532412300163,0.897892032220258}
\definecolor{color50}{rgb}{0.0882352941176471,0.798017227280239,0.895163291355062}
\definecolor{color51}{rgb}{0.096078431372549,0.805380919388833,0.892400583247948}
\definecolor{color52}{rgb}{0.103921568627451,0.812622370966446,0.88960401273071}
\definecolor{color53}{rgb}{0.111764705882353,0.819740482907221,0.886773685920062}
\definecolor{color54}{rgb}{0.119607843137255,0.826734174825764,0.883909710213612}
\definecolor{color55}{rgb}{0.127450980392157,0.83360238522112,0.881012194285784}
\definecolor{color56}{rgb}{0.135294117647059,0.840344071637893,0.878081248083698}
\definecolor{color57}{rgb}{0.143137254901961,0.846958210824467,0.875116982822993}
\definecolor{color58}{rgb}{0.150980392156863,0.853443798888316,0.872119510983611}
\definecolor{color59}{rgb}{0.158823529411765,0.859799851448372,0.869088946305528}
\definecolor{color60}{rgb}{0.166666666666667,0.866025403784439,0.866025403784439}
\definecolor{color61}{rgb}{0.174509803921569,0.872119510983611,0.86292899966739}
\definecolor{color62}{rgb}{0.182352941176471,0.878081248083698,0.859799851448372}
\definecolor{color63}{rgb}{0.190196078431373,0.883909710213612,0.856638077863863}
\definecolor{color64}{rgb}{0.198039215686274,0.88960401273071,0.853443798888316}
\definecolor{color65}{rgb}{0.205882352941176,0.895163291355062,0.850217135729614}
\definecolor{color66}{rgb}{0.213725490196078,0.900586702300637,0.846958210824467}
\definecolor{color67}{rgb}{0.22156862745098,0.905873422403367,0.843667147833766}
\definecolor{color68}{rgb}{0.229411764705882,0.911022649246088,0.840344071637893}
\definecolor{color69}{rgb}{0.237254901960784,0.916033601280334,0.836989108331978}
\definecolor{color70}{rgb}{0.245098039215686,0.920905517944954,0.83360238522112}
\definecolor{color71}{rgb}{0.252941176470588,0.925637659781556,0.830184030815551}
\definecolor{color72}{rgb}{0.26078431372549,0.93022930854674,0.826734174825764}
\definecolor{color73}{rgb}{0.268627450980392,0.934679767321111,0.823252948157587}
\definecolor{color74}{rgb}{0.276470588235294,0.938988360615057,0.819740482907221}
\definecolor{color75}{rgb}{0.284313725490196,0.943154434471277,0.816196912356222}
\definecolor{color76}{rgb}{0.292156862745098,0.94717735656404,0.812622370966446}
\definecolor{color77}{rgb}{0.3,0.951056516295154,0.809016994374947}
\definecolor{color78}{rgb}{0.307843137254902,0.954791324886644,0.805380919388833}
\definecolor{color79}{rgb}{0.315686274509804,0.958381215470122,0.801714283980067}
\definecolor{color80}{rgb}{0.323529411764706,0.961825643172819,0.79801722728024}
\definecolor{color81}{rgb}{0.331372549019608,0.965124085200289,0.794289889575286}
\definecolor{color82}{rgb}{0.33921568627451,0.968276040915759,0.790532412300163}
\definecolor{color83}{rgb}{0.347058823529412,0.971281031916114,0.786744938033483}
\definecolor{color84}{rgb}{0.354901960784314,0.97413860210451,0.782927610492103}
\definecolor{color85}{rgb}{0.362745098039216,0.976848317759601,0.77908057452567}
\definecolor{color86}{rgb}{0.370588235294118,0.979409767601366,0.77520397611113}
\definecolor{color87}{rgb}{0.37843137254902,0.981822562853537,0.771297962347181}
\definecolor{color88}{rgb}{0.386274509803922,0.984086337302604,0.767362681448697}
\definecolor{color89}{rgb}{0.394117647058823,0.986200747353403,0.763398282741103}
\definecolor{color90}{rgb}{0.401960784313726,0.988165472081259,0.759404916654707}
\definecolor{color91}{rgb}{0.409803921568627,0.989980213280707,0.755382734718994}
\definecolor{color92}{rgb}{0.417647058823529,0.991644695510743,0.751331889556873}
\definecolor{color93}{rgb}{0.425490196078431,0.993158666136636,0.747252534878891}
\definecolor{color94}{rgb}{0.433333333333333,0.994521895368273,0.743144825477394}
\definecolor{color95}{rgb}{0.441176470588235,0.995734176295034,0.739008917220659}
\definecolor{color96}{rgb}{0.449019607843137,0.996795324917199,0.734844967046976}
\definecolor{color97}{rgb}{0.456862745098039,0.997705180173873,0.730653132958693}
\definecolor{color98}{rgb}{0.464705882352941,0.998463603967434,0.726433574016224}
\definecolor{color99}{rgb}{0.472549019607843,0.999070481184493,0.722186450332009}
\definecolor{color100}{rgb}{0.480392156862745,0.999525719713366,0.717911923064442}
\definecolor{color101}{rgb}{0.488235294117647,0.999829250458053,0.713610154411752}
\definecolor{color102}{rgb}{0.496078431372549,0.999981027348727,0.709281307605854}
\definecolor{color103}{rgb}{0.503921568627451,0.999981027348727,0.704925546906147}
\definecolor{color104}{rgb}{0.511764705882353,0.999829250458053,0.700543037593291}
\definecolor{color105}{rgb}{0.519607843137255,0.999525719713366,0.696133945962927}
\definecolor{color106}{rgb}{0.527450980392157,0.999070481184493,0.69169843931937}
\definecolor{color107}{rgb}{0.535294117647059,0.998463603967434,0.687236685969263}
\definecolor{color108}{rgb}{0.543137254901961,0.997705180173873,0.682748855215185}
\definecolor{color109}{rgb}{0.550980392156863,0.996795324917199,0.678235117349234}
\definecolor{color110}{rgb}{0.558823529411765,0.995734176295035,0.673695643646557}
\definecolor{color111}{rgb}{0.566666666666667,0.994521895368273,0.669130606358858}
\definecolor{color112}{rgb}{0.574509803921569,0.993158666136636,0.664540178707858}
\definecolor{color113}{rgb}{0.582352941176471,0.991644695510743,0.659924534878723}
\definecolor{color114}{rgb}{0.590196078431372,0.989980213280707,0.655283850013454}
\definecolor{color115}{rgb}{0.598039215686275,0.988165472081259,0.650618300204242}
\definecolor{color116}{rgb}{0.605882352941177,0.986200747353403,0.645928062486787}
\definecolor{color117}{rgb}{0.613725490196078,0.984086337302604,0.641213314833578}
\definecolor{color118}{rgb}{0.62156862745098,0.981822562853537,0.636474236147141}
\definecolor{color119}{rgb}{0.629411764705882,0.979409767601366,0.631711006253251}
\definecolor{color120}{rgb}{0.637254901960784,0.976848317759601,0.626923805894107}
\definecolor{color121}{rgb}{0.645098039215686,0.97413860210451,0.622112816721474}
\definecolor{color122}{rgb}{0.652941176470588,0.971281031916114,0.617278221289793}
\definecolor{color123}{rgb}{0.66078431372549,0.968276040915759,0.61242020304925}
\definecolor{color124}{rgb}{0.668627450980392,0.965124085200289,0.607538946338817}
\definecolor{color125}{rgb}{0.676470588235294,0.961825643172819,0.602634636379256}
\definecolor{color126}{rgb}{0.684313725490196,0.958381215470122,0.597707459266094}
\definecolor{color127}{rgb}{0.692156862745098,0.954791324886644,0.592757601962555}
\definecolor{color128}{rgb}{0.7,0.951056516295154,0.587785252292473}
\definecolor{color129}{rgb}{0.707843137254902,0.94717735656404,0.582790598933161}
\definecolor{color130}{rgb}{0.715686274509804,0.943154434471278,0.577773831408251}
\definecolor{color131}{rgb}{0.723529411764706,0.938988360615057,0.572735140080505}
\definecolor{color132}{rgb}{0.731372549019608,0.934679767321111,0.56767471614459}
\definecolor{color133}{rgb}{0.73921568627451,0.93022930854674,0.562592751619823}
\definecolor{color134}{rgb}{0.747058823529412,0.925637659781556,0.557489439342886}
\definecolor{color135}{rgb}{0.754901960784314,0.920905517944954,0.552364972960506}
\definecolor{color136}{rgb}{0.762745098039216,0.916033601280334,0.547219546922111}
\definecolor{color137}{rgb}{0.770588235294118,0.911022649246088,0.542053356472449}
\definecolor{color138}{rgb}{0.77843137254902,0.905873422403367,0.53686659764418}
\definecolor{color139}{rgb}{0.786274509803921,0.900586702300638,0.531659467250436}
\definecolor{color140}{rgb}{0.794117647058824,0.895163291355062,0.526432162877356}
\definecolor{color141}{rgb}{0.801960784313726,0.88960401273071,0.521184882876585}
\definecolor{color142}{rgb}{0.809803921568627,0.883909710213612,0.515917826357751}
\definecolor{color143}{rgb}{0.817647058823529,0.878081248083698,0.510631193180907}
\definecolor{color144}{rgb}{0.825490196078431,0.872119510983611,0.505325183948948}
\definecolor{color145}{rgb}{0.833333333333333,0.866025403784439,0.5}
\definecolor{color146}{rgb}{0.841176470588235,0.859799851448373,0.494655843399779}
\definecolor{color147}{rgb}{0.849019607843137,0.853443798888316,0.489292916933924}
\definecolor{color148}{rgb}{0.856862745098039,0.846958210824467,0.483911424100302}
\definecolor{color149}{rgb}{0.864705882352941,0.840344071637893,0.478511569101287}
\definecolor{color150}{rgb}{0.872549019607843,0.83360238522112,0.47309355683601}
\definecolor{color151}{rgb}{0.880392156862745,0.826734174825764,0.467657592892587}
\definecolor{color152}{rgb}{0.888235294117647,0.819740482907221,0.462203883540313}
\definecolor{color153}{rgb}{0.896078431372549,0.812622370966446,0.456732635721841}
\definecolor{color154}{rgb}{0.903921568627451,0.805380919388833,0.451244057045323}
\definecolor{color155}{rgb}{0.911764705882353,0.79801722728024,0.445738355776538}
\definecolor{color156}{rgb}{0.919607843137255,0.790532412300163,0.440215740830987}
\definecolor{color157}{rgb}{0.927450980392157,0.782927610492103,0.434676421765965}
\definecolor{color158}{rgb}{0.935294117647059,0.77520397611113,0.429120608772609}
\definecolor{color159}{rgb}{0.943137254901961,0.767362681448697,0.423548512667924}
\definecolor{color160}{rgb}{0.950980392156863,0.759404916654707,0.417960344886784}
\definecolor{color161}{rgb}{0.958823529411765,0.751331889556873,0.412356317473904}
\definecolor{color162}{rgb}{0.966666666666667,0.743144825477394,0.4067366430758}
\definecolor{color163}{rgb}{0.974509803921569,0.734844967046976,0.401101534932719}
\definecolor{color164}{rgb}{0.982352941176471,0.726433574016224,0.395451206870543}
\definecolor{color165}{rgb}{0.990196078431373,0.717911923064442,0.389785873292679}
\definecolor{color166}{rgb}{0.998039215686275,0.709281307605854,0.384105749171926}
\definecolor{color167}{rgb}{1,0.700543037593291,0.37841105004231}
\definecolor{color168}{rgb}{1,0.69169843931937,0.372701991990914}
\definecolor{color169}{rgb}{1,0.682748855215186,0.366978791649672}
\definecolor{color170}{rgb}{1,0.673695643646557,0.361241666187153}
\definecolor{color171}{rgb}{1,0.664540178707858,0.355490833300318}
\definecolor{color172}{rgb}{1,0.655283850013453,0.349726511206261}
\definecolor{color173}{rgb}{1,0.645928062486787,0.343948918633928}
\definecolor{color174}{rgb}{1,0.636474236147141,0.338158274815817}
\definecolor{color175}{rgb}{1,0.626923805894106,0.33235479947966}
\definecolor{color176}{rgb}{1,0.617278221289793,0.326538712840083}
\definecolor{color177}{rgb}{1,0.607538946338817,0.320710235590255}
\definecolor{color178}{rgb}{1,0.597707459266094,0.314869588893508}
\definecolor{color179}{rgb}{1,0.587785252292473,0.309016994374947}
\definecolor{color180}{rgb}{1,0.577773831408251,0.303152674113044}
\definecolor{color181}{rgb}{1,0.56767471614459,0.297276850631203}
\definecolor{color182}{rgb}{1,0.557489439342886,0.291389746889325}
\definecolor{color183}{rgb}{1,0.547219546922111,0.285491586275342}
\definecolor{color184}{rgb}{1,0.53686659764418,0.279582592596744}
\definecolor{color185}{rgb}{1,0.526432162877356,0.273662990072083}
\definecolor{color186}{rgb}{1,0.515917826357751,0.267733003322468}
\definecolor{color187}{rgb}{1,0.505325183948948,0.26179285736304}
\definecolor{color188}{rgb}{1,0.494655843399779,0.255842777594436}
\definecolor{color189}{rgb}{1,0.483911424100302,0.249882989794231}
\definecolor{color190}{rgb}{1,0.47309355683601,0.243913720108377}
\definecolor{color191}{rgb}{1,0.462203883540313,0.237935195042619}
\definecolor{color192}{rgb}{1,0.451244057045323,0.231947641453898}
\definecolor{color193}{rgb}{1,0.440215740830987,0.225951286541748}
\definecolor{color194}{rgb}{1,0.429120608772609,0.219946357839669}
\definecolor{color195}{rgb}{1,0.417960344886783,0.213933083206497}
\definecolor{color196}{rgb}{1,0.4067366430758,0.207911690817759}
\definecolor{color197}{rgb}{1,0.395451206870542,0.20188240915701}
\definecolor{color198}{rgb}{1,0.384105749171926,0.195845467007167}
\definecolor{color199}{rgb}{1,0.372701991990914,0.189801093441826}
\definecolor{color200}{rgb}{1,0.361241666187153,0.183749517816571}
\definecolor{color201}{rgb}{1,0.349726511206262,0.177690969760269}
\definecolor{color202}{rgb}{1,0.338158274815818,0.17162567916636}
\definecolor{color203}{rgb}{1,0.326538712840084,0.16555387618413}
\definecolor{color204}{rgb}{1,0.314869588893508,0.159475791209981}
\definecolor{color205}{rgb}{1,0.303152674113044,0.153391654878685}

\begin{axis}[
tick align=outside,
tick pos=left,
title style={yshift=-0.25cm,},
title={\emph{Global Daily Deaths attributed to COVID-19}, $N=264$, $T=96$, Jan 23 - Apr 27, 2020.},
x grid style={white!69.0196078431373!black},
%xmin=0, xmax=96,
xmin=0, xmax=140,
xtick style={color=black},
xtick={5,15,25,35,45,55,65,75,85,95},
xticklabels={1/28/20,2/7/20,2/17/20,2/27/20,3/8/20,3/18/20,3/28/20,4/7/20,4/17/20,4/27/20},
xticklabel style = {scale=0.8},
xticklabel style = {rotate=0.0},
y grid style={white!69.0196078431373!black},
ymin=-31, ymax=4592,
ytick style={color=black},
width=17.5cm,
height=4cm,
scaled ticks=false
]
\addplot [ultra thick, color0]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 0
35 0
36 0
37 0
38 0
39 0
40 0
41 0
42 0
43 0
44 0
45 0
46 0
47 0
48 0
49 0
50 0
51 0
52 0
53 0
54 0
55 0
56 0
57 0
58 0
59 1
60 0
61 0
62 1
63 2
64 0
65 0
66 0
67 0
68 0
69 0
70 2
71 0
72 1
73 0
74 4
75 3
76 0
77 1
78 0
79 3
80 0
81 3
82 2
83 2
84 5
85 0
86 0
87 3
88 3
89 0
90 4
91 2
92 1
93 4
94 3
95 7
};
\addplot [ultra thick, color1]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 0
35 0
36 0
37 0
38 0
39 0
40 0
41 0
42 0
43 0
44 0
45 0
46 0
47 0
48 1
49 0
50 0
51 0
52 0
53 0
54 0
55 1
56 0
57 0
58 0
59 0
60 2
61 1
62 0
63 1
64 2
65 2
66 0
67 1
68 4
69 0
70 1
71 1
72 3
73 0
74 1
75 1
76 0
77 1
78 0
79 0
80 0
81 0
82 1
83 1
84 1
85 0
86 0
87 0
88 0
89 0
90 1
91 0
92 0
93 0
94 1
95 0
};
\addplot [ultra thick, color2]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 0
35 0
36 0
37 0
38 0
39 0
40 0
41 0
42 0
43 0
44 0
45 0
46 0
47 0
48 0
49 1
50 1
51 1
52 1
53 0
54 0
55 3
56 2
57 2
58 4
59 2
60 0
61 2
62 2
63 4
64 1
65 3
66 2
67 4
68 9
69 14
70 28
71 19
72 25
73 22
74 21
75 20
76 12
77 30
78 21
79 19
80 18
81 20
82 13
83 10
84 12
85 16
86 3
87 8
88 9
89 8
90 10
91 5
92 8
93 4
94 6
95 7
};
\addplot [ultra thick, color2]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 0
35 0
36 0
37 0
38 0
39 0
40 0
41 0
42 0
43 0
44 0
45 0
46 0
47 0
48 0
49 0
50 0
51 0
52 0
53 0
54 0
55 0
56 0
57 0
58 0
59 1
60 0
61 0
62 0
63 2
64 0
65 0
66 3
67 2
68 4
69 2
70 1
71 1
72 1
73 1
74 3
75 1
76 1
77 2
78 1
79 0
80 3
81 0
82 2
83 2
84 0
85 2
86 0
87 1
88 1
89 0
90 0
91 0
92 3
93 0
94 0
95 0
};
\addplot [ultra thick, color3]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 0
35 0
36 0
37 0
38 0
39 0
40 0
41 0
42 0
43 0
44 0
45 0
46 0
47 0
48 0
49 0
50 0
51 0
52 0
53 0
54 0
55 0
56 0
57 0
58 0
59 0
60 0
61 0
62 0
63 0
64 0
65 0
66 2
67 0
68 0
69 0
70 0
71 0
72 0
73 0
74 0
75 0
76 0
77 0
78 0
79 0
80 0
81 0
82 0
83 0
84 0
85 0
86 0
87 0
88 0
89 0
90 0
91 0
92 0
93 0
94 0
95 0
};
\addplot [ultra thick, color4]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 0
35 0
36 0
37 0
38 0
39 0
40 0
41 0
42 0
43 0
44 0
45 0
46 0
47 0
48 0
49 0
50 0
51 0
52 0
53 0
54 0
55 0
56 0
57 0
58 0
59 0
60 0
61 0
62 0
63 0
64 0
65 0
66 0
67 0
68 0
69 0
70 0
71 0
72 0
73 0
74 0
75 1
76 1
77 0
78 0
79 0
80 0
81 0
82 0
83 0
84 1
85 0
86 0
87 0
88 0
89 0
90 0
91 0
92 0
93 0
94 0
95 0
};
\addplot [ultra thick, color5]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 0
35 0
36 0
37 0
38 0
39 0
40 0
41 0
42 0
43 0
44 0
45 1
46 0
47 0
48 0
49 0
50 1
51 0
52 0
53 0
54 0
55 0
56 1
57 0
58 1
59 0
60 0
61 2
62 2
63 1
64 4
65 5
66 1
67 4
68 4
69 1
70 8
71 3
72 4
73 1
74 4
75 8
76 7
77 9
78 10
79 1
80 7
81 7
82 5
83 9
84 4
85 8
86 6
87 3
88 4
89 11
90 5
91 13
92 11
93 9
94 7
95 5
};
\addplot [ultra thick, color6]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 0
35 0
36 0
37 0
38 0
39 0
40 0
41 0
42 0
43 0
44 0
45 0
46 0
47 0
48 0
49 0
50 0
51 0
52 0
53 0
54 0
55 0
56 0
57 0
58 0
59 0
60 0
61 0
62 0
63 1
64 0
65 0
66 2
67 0
68 0
69 1
70 3
71 0
72 0
73 0
74 1
75 0
76 1
77 1
78 2
79 1
80 0
81 1
82 2
83 1
84 1
85 1
86 1
87 0
88 2
89 2
90 0
91 0
92 3
93 1
94 0
95 1
};
\addplot [ultra thick, color6]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 0
35 0
36 0
37 0
38 0
39 0
40 0
41 0
42 0
43 0
44 0
45 0
46 0
47 0
48 0
49 0
50 0
51 0
52 0
53 0
54 0
55 0
56 0
57 0
58 0
59 0
60 0
61 0
62 0
63 0
64 0
65 0
66 0
67 1
68 0
69 0
70 0
71 0
72 1
73 0
74 0
75 0
76 0
77 0
78 0
79 0
80 0
81 0
82 0
83 1
84 0
85 0
86 0
87 0
88 0
89 0
90 0
91 0
92 0
93 0
94 0
95 0
};
\addplot [ultra thick, color7]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 0
35 0
36 0
37 0
38 0
39 0
40 0
41 1
42 0
43 0
44 0
45 1
46 0
47 0
48 0
49 0
50 0
51 0
52 0
53 0
54 2
55 1
56 0
57 1
58 0
59 0
60 0
61 1
62 0
63 0
64 0
65 1
66 0
67 0
68 0
69 1
70 1
71 2
72 0
73 4
74 2
75 3
76 0
77 0
78 1
79 1
80 1
81 1
82 0
83 0
84 0
85 1
86 0
87 0
88 0
89 0
90 0
91 5
92 2
93 0
94 1
95 0
};
\addplot [ultra thick, color8]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 0
35 0
36 0
37 0
38 0
39 0
40 0
41 0
42 0
43 0
44 0
45 0
46 0
47 0
48 0
49 0
50 0
51 0
52 0
53 0
54 0
55 0
56 0
57 0
58 0
59 0
60 0
61 0
62 0
63 0
64 0
65 0
66 0
67 0
68 0
69 0
70 0
71 0
72 0
73 0
74 0
75 0
76 0
77 0
78 0
79 0
80 0
81 0
82 0
83 0
84 0
85 0
86 0
87 0
88 0
89 0
90 0
91 0
92 0
93 0
94 0
95 0
};
\addplot [ultra thick, color9]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 0
35 0
36 0
37 0
38 0
39 0
40 0
41 0
42 0
43 0
44 0
45 0
46 0
47 0
48 0
49 0
50 0
51 0
52 0
53 0
54 0
55 0
56 0
57 0
58 0
59 0
60 0
61 0
62 0
63 1
64 0
65 0
66 1
67 0
68 0
69 0
70 2
71 0
72 0
73 0
74 0
75 0
76 0
77 0
78 0
79 1
80 0
81 0
82 0
83 0
84 0
85 0
86 1
87 0
88 0
89 0
90 0
91 0
92 0
93 0
94 0
95 0
};
\addplot [ultra thick, color9]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 0
35 0
36 0
37 0
38 0
39 0
40 0
41 0
42 0
43 0
44 0
45 0
46 0
47 0
48 0
49 0
50 0
51 0
52 0
53 0
54 0
55 0
56 0
57 0
58 0
59 0
60 0
61 0
62 0
63 0
64 0
65 0
66 0
67 0
68 0
69 0
70 0
71 0
72 0
73 0
74 0
75 1
76 1
77 1
78 0
79 0
80 1
81 0
82 0
83 0
84 0
85 0
86 0
87 0
88 0
89 0
90 0
91 0
92 0
93 0
94 0
95 0
};
\addplot [ultra thick, color10]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 0
35 0
36 0
37 0
38 0
39 0
40 0
41 0
42 0
43 0
44 0
45 0
46 0
47 0
48 0
49 0
50 0
51 0
52 0
53 0
54 0
55 0
56 0
57 0
58 0
59 0
60 0
61 0
62 0
63 0
64 0
65 0
66 0
67 0
68 1
69 1
70 0
71 0
72 0
73 0
74 0
75 0
76 1
77 0
78 1
79 0
80 1
81 0
82 1
83 0
84 0
85 1
86 0
87 0
88 0
89 0
90 0
91 1
92 1
93 1
94 1
95 0
};
\addplot [ultra thick, color11]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 0
35 0
36 0
37 0
38 0
39 0
40 0
41 0
42 0
43 0
44 0
45 0
46 0
47 0
48 0
49 0
50 0
51 0
52 0
53 0
54 0
55 0
56 0
57 0
58 0
59 0
60 0
61 0
62 0
63 3
64 0
65 0
66 1
67 0
68 0
69 0
70 1
71 2
72 1
73 0
74 2
75 1
76 1
77 0
78 1
79 1
80 0
81 0
82 0
83 0
84 0
85 0
86 0
87 0
88 0
89 0
90 0
91 2
92 0
93 0
94 1
95 0
};
\addplot [ultra thick, color12]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 0
35 0
36 0
37 0
38 1
39 0
40 0
41 0
42 0
43 0
44 0
45 0
46 0
47 0
48 0
49 0
50 0
51 0
52 0
53 0
54 0
55 0
56 0
57 0
58 0
59 0
60 0
61 0
62 0
63 1
64 0
65 0
66 0
67 0
68 0
69 0
70 0
71 0
72 0
73 1
74 1
75 0
76 2
77 0
78 0
79 0
80 0
81 0
82 0
83 0
84 0
85 1
86 0
87 0
88 0
89 0
90 0
91 0
92 1
93 0
94 0
95 0
};
\addplot [ultra thick, color13]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 0
35 0
36 0
37 0
38 0
39 0
40 0
41 0
42 0
43 0
44 0
45 0
46 0
47 0
48 0
49 1
50 0
51 0
52 0
53 2
54 0
55 1
56 2
57 0
58 2
59 8
60 5
61 7
62 2
63 19
64 9
65 10
66 18
67 22
68 20
69 18
70 12
71 10
72 18
73 18
74 16
75 23
76 30
77 22
78 24
79 18
80 13
81 18
82 16
83 9
84 17
85 21
86 12
87 9
88 18
89 21
90 19
91 12
92 8
93 6
94 6
95 7
};
\addplot [ultra thick, color13]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 0
35 0
36 0
37 0
38 0
39 0
40 0
41 0
42 0
43 0
44 0
45 0
46 0
47 0
48 0
49 0
50 1
51 0
52 0
53 0
54 0
55 0
56 0
57 0
58 0
59 0
60 0
61 0
62 1
63 1
64 0
65 1
66 0
67 0
68 1
69 0
70 0
71 0
72 0
73 2
74 0
75 1
76 0
77 1
78 1
79 1
80 0
81 1
82 1
83 0
84 2
85 0
86 3
87 1
88 0
89 1
90 0
91 0
92 1
93 0
94 0
95 1
};
\addplot [ultra thick, color14]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 0
35 0
36 0
37 0
38 0
39 0
40 0
41 0
42 0
43 0
44 0
45 0
46 0
47 0
48 0
49 0
50 0
51 0
52 0
53 0
54 0
55 0
56 0
57 0
58 0
59 0
60 0
61 0
62 0
63 0
64 0
65 0
66 0
67 0
68 0
69 1
70 0
71 0
72 3
73 0
74 1
75 1
76 1
77 1
78 0
79 0
80 0
81 0
82 0
83 0
84 0
85 1
86 0
87 0
88 0
89 0
90 0
91 2
92 0
93 0
94 0
95 0
};
\addplot [ultra thick, color15]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 0
35 0
36 0
37 0
38 0
39 0
40 0
41 0
42 0
43 0
44 0
45 0
46 0
47 0
48 0
49 0
50 0
51 0
52 0
53 1
54 0
55 0
56 0
57 0
58 0
59 1
60 0
61 1
62 1
63 0
64 0
65 0
66 0
67 0
68 0
69 0
70 0
71 0
72 0
73 0
74 0
75 1
76 0
77 0
78 1
79 0
80 0
81 0
82 1
83 0
84 0
85 0
86 0
87 0
88 0
89 0
90 0
91 1
92 0
93 0
94 0
95 0
};
\addplot [ultra thick, color16]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 0
35 0
36 0
37 0
38 0
39 0
40 0
41 0
42 0
43 0
44 0
45 0
46 0
47 0
48 0
49 0
50 0
51 0
52 0
53 0
54 0
55 1
56 0
57 0
58 1
59 0
60 1
61 1
62 1
63 0
64 0
65 0
66 0
67 0
68 0
69 1
70 0
71 0
72 2
73 1
74 3
75 5
76 3
77 1
78 6
79 3
80 4
81 5
82 7
83 4
84 10
85 15
86 9
87 7
88 10
89 9
90 10
91 7
92 4
93 9
94 5
95 7
};
\addplot [ultra thick, color16]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 0
35 0
36 0
37 0
38 0
39 0
40 0
41 0
42 0
43 0
44 0
45 0
46 0
47 0
48 0
49 0
50 0
51 0
52 0
53 0
54 0
55 0
56 0
57 0
58 0
59 0
60 0
61 0
62 0
63 0
64 0
65 0
66 0
67 0
68 0
69 0
70 0
71 0
72 0
73 1
74 1
75 1
76 0
77 0
78 1
79 0
80 0
81 0
82 0
83 1
84 0
85 0
86 0
87 0
88 0
89 0
90 0
91 1
92 0
93 0
94 0
95 0
};
\addplot [ultra thick, color17]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 0
35 0
36 0
37 0
38 0
39 0
40 0
41 0
42 0
43 0
44 0
45 0
46 0
47 0
48 0
49 0
50 0
51 0
52 0
53 0
54 0
55 0
56 0
57 0
58 0
59 0
60 0
61 0
62 0
63 0
64 0
65 0
66 0
67 0
68 1
69 1
70 2
71 0
72 1
73 3
74 5
75 0
76 0
77 3
78 3
79 4
80 3
81 3
82 4
83 3
84 4
85 2
86 3
87 2
88 4
89 4
90 3
91 2
92 3
93 4
94 5
95 3
};
\addplot [ultra thick, color18]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 0
35 0
36 0
37 0
38 0
39 0
40 0
41 0
42 0
43 0
44 0
45 0
46 0
47 0
48 3
49 0
50 0
51 1
52 0
53 1
54 5
55 4
56 7
57 16
58 30
59 8
60 13
61 34
62 56
63 42
64 69
65 64
66 78
67 82
68 192
69 123
70 183
71 132
72 140
73 164
74 185
75 403
76 205
77 283
78 496
79 327
80 254
81 303
82 254
83 283
84 417
85 306
86 290
87 230
88 145
89 170
90 264
91 228
92 189
93 238
94 177
95 113
};
\addplot [ultra thick, color19]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 0
35 0
36 0
37 0
38 0
39 0
40 0
41 0
42 0
43 0
44 0
45 0
46 0
47 0
48 0
49 0
50 0
51 0
52 0
53 0
54 0
55 0
56 0
57 0
58 0
59 0
60 0
61 0
62 0
63 0
64 0
65 0
66 0
67 0
68 0
69 0
70 0
71 0
72 0
73 0
74 1
75 0
76 0
77 0
78 0
79 0
80 0
81 0
82 0
83 0
84 0
85 0
86 0
87 0
88 0
89 0
90 0
91 0
92 0
93 0
94 0
95 0
};
\addplot [ultra thick, color20]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 0
35 0
36 0
37 0
38 0
39 0
40 0
41 0
42 0
43 0
44 0
45 0
46 0
47 0
48 0
49 0
50 0
51 0
52 0
53 0
54 0
55 0
56 0
57 0
58 0
59 0
60 0
61 0
62 0
63 0
64 0
65 0
66 0
67 0
68 0
69 0
70 0
71 0
72 0
73 0
74 0
75 0
76 0
77 0
78 0
79 0
80 0
81 0
82 0
83 0
84 0
85 0
86 0
87 0
88 0
89 0
90 0
91 0
92 0
93 0
94 0
95 0
};
\addplot [ultra thick, color20]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 0
35 0
36 0
37 0
38 0
39 0
40 0
41 0
42 0
43 0
44 0
45 0
46 0
47 0
48 0
49 0
50 0
51 0
52 0
53 0
54 0
55 0
56 0
57 0
58 0
59 0
60 0
61 0
62 0
63 0
64 0
65 0
66 1
67 3
68 2
69 1
70 1
71 1
72 1
73 0
74 1
75 3
76 1
77 3
78 1
79 1
80 4
81 3
82 1
83 0
84 1
85 2
86 0
87 1
88 1
89 1
90 3
91 6
92 1
93 2
94 4
95 3
};
\addplot [ultra thick, color21]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 0
35 0
36 0
37 0
38 0
39 0
40 0
41 0
42 0
43 0
44 0
45 0
46 0
47 0
48 0
49 0
50 0
51 0
52 0
53 0
54 0
55 0
56 0
57 0
58 1
59 0
60 0
61 2
62 0
63 0
64 1
65 1
66 1
67 4
68 3
69 0
70 3
71 1
72 4
73 2
74 6
75 4
76 1
77 1
78 1
79 1
80 2
81 0
82 1
83 1
84 2
85 3
86 1
87 1
88 1
89 2
90 2
91 1
92 1
93 2
94 2
95 1
};
\addplot [ultra thick, color22]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 0
35 0
36 0
37 0
38 0
39 0
40 0
41 0
42 0
43 0
44 0
45 0
46 0
47 0
48 0
49 0
50 0
51 0
52 0
53 0
54 1
55 2
56 3
57 5
58 4
59 10
60 9
61 12
62 13
63 18
64 15
65 19
66 25
67 23
68 42
69 39
70 84
71 35
72 86
73 41
74 78
75 122
76 133
77 131
78 107
79 67
80 99
81 105
82 204
83 204
84 188
85 217
86 213
87 108
88 125
89 154
90 165
91 425
92 373
93 353
94 229
95 317
};
\addplot [ultra thick, color23]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 0
35 0
36 0
37 0
38 0
39 0
40 0
41 0
42 0
43 0
44 0
45 0
46 0
47 0
48 0
49 0
50 0
51 0
52 0
53 0
54 0
55 0
56 0
57 0
58 0
59 0
60 0
61 0
62 0
63 0
64 0
65 1
66 0
67 0
68 0
69 0
70 0
71 0
72 0
73 0
74 0
75 0
76 0
77 0
78 0
79 0
80 0
81 0
82 0
83 0
84 0
85 0
86 0
87 0
88 0
89 0
90 0
91 0
92 0
93 0
94 0
95 0
};
\addplot [ultra thick, color23]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 0
35 0
36 0
37 0
38 0
39 0
40 0
41 0
42 0
43 0
44 0
45 0
46 0
47 0
48 1
49 0
50 0
51 1
52 0
53 0
54 0
55 0
56 1
57 0
58 0
59 0
60 0
61 0
62 0
63 0
64 0
65 4
66 1
67 0
68 0
69 2
70 0
71 4
72 3
73 3
74 2
75 1
76 1
77 0
78 1
79 3
80 1
81 3
82 3
83 1
84 2
85 3
86 0
87 1
88 1
89 2
90 4
91 3
92 2
93 1
94 1
95 2
};
\addplot [ultra thick, color24]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 0
35 0
36 0
37 0
38 0
39 0
40 0
41 0
42 0
43 0
44 0
45 0
46 0
47 0
48 0
49 0
50 0
51 0
52 0
53 0
54 0
55 1
56 0
57 0
58 1
59 2
60 0
61 0
62 0
63 3
64 2
65 2
66 1
67 0
68 2
69 2
70 0
71 0
72 0
73 1
74 1
75 1
76 4
77 1
78 0
79 3
80 0
81 0
82 3
83 2
84 0
85 3
86 1
87 0
88 2
89 0
90 1
91 2
92 0
93 0
94 1
95 0
};
\addplot [ultra thick, color25]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 0
35 0
36 0
37 0
38 0
39 0
40 0
41 0
42 0
43 0
44 0
45 0
46 0
47 0
48 0
49 0
50 0
51 0
52 0
53 0
54 0
55 0
56 0
57 0
58 0
59 0
60 0
61 1
62 0
63 0
64 0
65 0
66 0
67 0
68 0
69 0
70 0
71 0
72 0
73 0
74 0
75 0
76 0
77 0
78 0
79 0
80 0
81 0
82 0
83 0
84 0
85 0
86 0
87 0
88 0
89 0
90 0
91 0
92 0
93 0
94 0
95 0
};
\addplot [ultra thick, color26]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 0
35 0
36 0
37 0
38 0
39 0
40 0
41 0
42 0
43 0
44 0
45 0
46 0
47 0
48 0
49 0
50 0
51 0
52 0
53 0
54 0
55 0
56 0
57 0
58 0
59 0
60 0
61 0
62 0
63 0
64 0
65 0
66 0
67 0
68 0
69 0
70 0
71 0
72 0
73 0
74 0
75 0
76 0
77 0
78 0
79 0
80 0
81 0
82 0
83 0
84 0
85 0
86 0
87 0
88 0
89 0
90 0
91 0
92 0
93 0
94 0
95 0
};
\addplot [ultra thick, color27]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 0
35 0
36 0
37 0
38 0
39 0
40 0
41 0
42 0
43 0
44 0
45 0
46 0
47 0
48 0
49 0
50 0
51 0
52 0
53 0
54 0
55 0
56 0
57 0
58 0
59 0
60 0
61 0
62 1
63 0
64 1
65 0
66 4
67 0
68 0
69 0
70 1
71 1
72 1
73 0
74 0
75 0
76 1
77 0
78 2
79 0
80 0
81 0
82 2
83 3
84 5
85 0
86 0
87 20
88 0
89 1
90 0
91 0
92 0
93 10
94 3
95 2
};
\addplot [ultra thick, color27]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 0
35 0
36 0
37 0
38 0
39 0
40 0
41 0
42 0
43 0
44 0
45 0
46 0
47 0
48 0
49 0
50 0
51 0
52 0
53 0
54 0
55 0
56 0
57 1
58 0
59 0
60 0
61 0
62 1
63 0
64 0
65 0
66 0
67 1
68 5
69 1
70 4
71 0
72 5
73 2
74 3
75 1
76 2
77 3
78 3
79 8
80 0
81 6
82 2
83 0
84 0
85 2
86 1
87 0
88 8
89 2
90 5
91 2
92 4
93 1
94 0
95 2
};
\addplot [ultra thick, color28]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 0
35 0
36 0
37 0
38 0
39 0
40 0
41 0
42 0
43 0
44 0
45 0
46 1
47 0
48 0
49 0
50 0
51 0
52 0
53 3
54 0
55 3
56 0
57 1
58 2
59 0
60 3
61 0
62 0
63 1
64 0
65 3
66 0
67 2
68 5
69 0
70 7
71 0
72 7
73 0
74 0
75 1
76 4
77 5
78 2
79 8
80 0
81 11
82 0
83 3
84 3
85 2
86 1
87 3
88 1
89 5
90 3
91 4
92 4
93 2
94 0
95 4
};
\addplot [ultra thick, color29]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 0
35 0
36 0
37 0
38 0
39 0
40 0
41 0
42 0
43 0
44 0
45 0
46 0
47 0
48 0
49 0
50 0
51 0
52 0
53 0
54 0
55 0
56 0
57 0
58 0
59 0
60 0
61 0
62 0
63 0
64 0
65 0
66 0
67 0
68 0
69 0
70 0
71 0
72 0
73 0
74 0
75 0
76 0
77 0
78 0
79 0
80 0
81 0
82 0
83 0
84 0
85 0
86 0
87 0
88 0
89 0
90 0
91 0
92 0
93 0
94 0
95 0
};
\addplot [ultra thick, color30]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 0
35 0
36 0
37 0
38 0
39 0
40 0
41 0
42 0
43 0
44 0
45 0
46 0
47 0
48 0
49 0
50 0
51 0
52 0
53 0
54 0
55 0
56 0
57 0
58 0
59 0
60 0
61 0
62 0
63 0
64 1
65 0
66 0
67 0
68 0
69 0
70 0
71 1
72 0
73 0
74 0
75 1
76 0
77 0
78 0
79 1
80 0
81 0
82 0
83 1
84 0
85 0
86 0
87 0
88 1
89 0
90 0
91 0
92 0
93 0
94 0
95 0
};
\addplot [ultra thick, color30]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 0
35 0
36 0
37 0
38 0
39 0
40 0
41 0
42 0
43 0
44 0
45 0
46 0
47 0
48 0
49 0
50 0
51 0
52 0
53 0
54 0
55 0
56 0
57 0
58 0
59 0
60 0
61 0
62 0
63 0
64 0
65 0
66 0
67 0
68 0
69 0
70 0
71 0
72 0
73 0
74 0
75 0
76 0
77 0
78 0
79 0
80 0
81 0
82 0
83 0
84 0
85 0
86 0
87 0
88 0
89 0
90 0
91 0
92 0
93 0
94 0
95 0
};
\addplot [ultra thick, color31]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 0
35 0
36 0
37 0
38 0
39 0
40 0
41 0
42 0
43 0
44 0
45 0
46 0
47 0
48 0
49 0
50 0
51 0
52 0
53 0
54 0
55 0
56 0
57 0
58 0
59 0
60 0
61 0
62 0
63 0
64 0
65 0
66 0
67 1
68 0
69 0
70 0
71 0
72 0
73 0
74 0
75 0
76 0
77 1
78 1
79 0
80 0
81 0
82 0
83 0
84 0
85 0
86 0
87 0
88 0
89 0
90 0
91 0
92 0
93 0
94 0
95 0
};
\addplot [ultra thick, color32]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 0
35 0
36 0
37 0
38 0
39 0
40 0
41 0
42 0
43 0
44 0
45 0
46 0
47 0
48 0
49 0
50 0
51 0
52 0
53 0
54 0
55 0
56 0
57 0
58 0
59 0
60 0
61 0
62 0
63 0
64 0
65 0
66 0
67 0
68 0
69 0
70 0
71 0
72 0
73 0
74 0
75 1
76 0
77 0
78 1
79 0
80 0
81 1
82 0
83 0
84 0
85 1
86 3
87 2
88 0
89 1
90 2
91 4
92 0
93 6
94 2
95 0
};
\addplot [ultra thick, color33]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 0
35 0
36 0
37 0
38 0
39 0
40 0
41 0
42 0
43 0
44 0
45 0
46 0
47 0
48 0
49 0
50 0
51 0
52 0
53 0
54 1
55 0
56 0
57 1
58 1
59 2
60 1
61 1
62 1
63 5
64 5
65 0
66 3
67 10
68 2
69 4
70 16
71 14
72 27
73 25
74 31
75 3
76 0
77 47
78 22
79 31
80 21
81 17
82 43
83 51
84 105
85 34
86 40
87 27
88 33
89 70
90 68
91 44
92 56
93 54
94 44
95 63
};
\addplot [ultra thick, color34]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 0
35 0
36 0
37 0
38 0
39 0
40 0
41 0
42 0
43 0
44 0
45 0
46 0
47 0
48 0
49 0
50 0
51 0
52 0
53 0
54 0
55 0
56 0
57 0
58 0
59 0
60 0
61 0
62 0
63 0
64 0
65 0
66 0
67 0
68 0
69 0
70 0
71 0
72 0
73 0
74 0
75 0
76 1
77 -1
78 0
79 0
80 0
81 0
82 0
83 0
84 0
85 0
86 0
87 0
88 0
89 0
90 0
91 0
92 0
93 0
94 0
95 0
};
\addplot [ultra thick, color34]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 0
35 0
36 0
37 0
38 0
39 0
40 0
41 0
42 0
43 0
44 0
45 0
46 0
47 0
48 0
49 0
50 0
51 0
52 0
53 0
54 0
55 0
56 1
57 0
58 4
59 -1
60 0
61 0
62 2
63 2
64 10
65 4
66 0
67 0
68 9
69 2
70 3
71 25
72 0
73 14
74 46
75 29
76 25
77 41
78 25
79 48
80 39
81 32
82 75
83 52
84 143
85 58
86 0
87 132
88 119
89 105
90 90
91 109
92 97
93 106
94 70
95 84
};
\addplot [ultra thick, color35]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 0
35 0
36 0
37 0
38 0
39 0
40 0
41 0
42 0
43 0
44 0
45 0
46 0
47 0
48 0
49 0
50 0
51 0
52 0
53 0
54 0
55 0
56 0
57 0
58 0
59 0
60 0
61 0
62 0
63 0
64 0
65 0
66 0
67 2
68 0
69 1
70 0
71 0
72 0
73 0
74 0
75 0
76 0
77 0
78 0
79 1
80 0
81 0
82 0
83 0
84 0
85 0
86 0
87 0
88 0
89 0
90 0
91 0
92 0
93 0
94 0
95 1
};
\addplot [ultra thick, color36]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 0
35 0
36 0
37 0
38 0
39 0
40 0
41 0
42 0
43 0
44 0
45 0
46 0
47 0
48 0
49 0
50 0
51 0
52 0
53 0
54 0
55 0
56 0
57 0
58 0
59 0
60 0
61 0
62 0
63 0
64 0
65 0
66 0
67 0
68 0
69 0
70 0
71 0
72 0
73 0
74 0
75 0
76 0
77 0
78 0
79 0
80 0
81 0
82 0
83 0
84 0
85 0
86 0
87 0
88 0
89 0
90 0
91 0
92 0
93 0
94 0
95 0
};
\addplot [ultra thick, color37]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 0
35 0
36 0
37 0
38 0
39 0
40 0
41 0
42 0
43 0
44 0
45 0
46 0
47 0
48 0
49 0
50 0
51 0
52 0
53 0
54 0
55 0
56 0
57 0
58 0
59 0
60 0
61 0
62 0
63 0
64 0
65 0
66 0
67 0
68 0
69 0
70 0
71 0
72 0
73 0
74 0
75 0
76 0
77 0
78 0
79 0
80 0
81 0
82 0
83 0
84 0
85 0
86 0
87 0
88 0
89 0
90 0
91 0
92 0
93 0
94 0
95 0
};
\addplot [ultra thick, color37]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 0
35 0
36 0
37 0
38 0
39 0
40 0
41 0
42 0
43 0
44 0
45 0
46 0
47 0
48 0
49 0
50 0
51 0
52 0
53 0
54 0
55 0
56 0
57 0
58 0
59 1
60 1
61 0
62 1
63 1
64 1
65 1
66 1
67 1
68 4
69 4
70 2
71 4
72 5
73 7
74 3
75 6
76 5
77 9
78 8
79 8
80 7
81 2
82 10
83 2
84 11
85 11
86 10
87 7
88 6
89 8
90 13
91 8
92 6
93 7
94 8
95 9
};
\addplot [ultra thick, color38]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 1
18 2
19 1
20 0
21 1
22 1
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 0
35 0
36 0
37 0
38 0
39 0
40 0
41 0
42 0
43 0
44 0
45 0
46 0
47 0
48 0
49 0
50 0
51 0
52 0
53 0
54 0
55 0
56 0
57 0
58 0
59 0
60 0
61 0
62 0
63 0
64 0
65 0
66 0
67 0
68 0
69 0
70 0
71 0
72 0
73 0
74 0
75 0
76 0
77 0
78 0
79 0
80 0
81 0
82 0
83 0
84 0
85 0
86 0
87 0
88 0
89 0
90 0
91 0
92 0
93 0
94 0
95 0
};
\addplot [ultra thick, color39]
table {%
0 0
1 0
2 0
3 0
4 1
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 1
17 0
18 0
19 1
20 0
21 0
22 0
23 1
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 0
35 1
36 2
37 1
38 0
39 0
40 0
41 0
42 0
43 0
44 0
45 0
46 0
47 0
48 0
49 0
50 0
51 0
52 0
53 0
54 0
55 0
56 0
57 0
58 0
59 0
60 0
61 0
62 0
63 0
64 0
65 0
66 0
67 0
68 0
69 0
70 0
71 0
72 0
73 0
74 0
75 0
76 0
77 0
78 0
79 0
80 0
81 0
82 0
83 0
84 0
85 0
86 0
87 0
88 0
89 0
90 0
91 0
92 0
93 0
94 1
95 0
};
\addplot [ultra thick, color40]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 1
10 1
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 1
20 0
21 1
22 1
23 0
24 0
25 0
26 0
27 0
28 1
29 0
30 0
31 0
32 0
33 0
34 0
35 0
36 0
37 0
38 0
39 0
40 0
41 0
42 0
43 0
44 0
45 0
46 0
47 0
48 0
49 0
50 0
51 0
52 0
53 0
54 0
55 0
56 0
57 0
58 0
59 0
60 0
61 0
62 0
63 0
64 0
65 0
66 0
67 0
68 0
69 0
70 0
71 0
72 0
73 0
74 0
75 0
76 0
77 0
78 0
79 0
80 0
81 0
82 0
83 0
84 0
85 0
86 0
87 0
88 0
89 0
90 0
91 0
92 0
93 0
94 0
95 0
};
\addplot [ultra thick, color41]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 1
29 0
30 0
31 0
32 0
33 0
34 0
35 0
36 0
37 0
38 0
39 0
40 0
41 0
42 0
43 0
44 0
45 0
46 0
47 0
48 0
49 0
50 0
51 0
52 0
53 0
54 0
55 0
56 0
57 0
58 0
59 0
60 0
61 0
62 0
63 0
64 0
65 0
66 0
67 0
68 0
69 0
70 0
71 0
72 0
73 0
74 0
75 0
76 0
77 0
78 0
79 0
80 0
81 0
82 0
83 0
84 0
85 0
86 0
87 0
88 0
89 0
90 0
91 0
92 0
93 0
94 0
95 0
};
\addplot [ultra thick, color41]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 1
17 1
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 0
35 0
36 0
37 0
38 0
39 0
40 0
41 0
42 0
43 0
44 0
45 0
46 0
47 0
48 0
49 0
50 0
51 0
52 0
53 0
54 0
55 0
56 0
57 0
58 0
59 0
60 0
61 0
62 0
63 0
64 0
65 0
66 0
67 0
68 0
69 0
70 0
71 0
72 0
73 0
74 0
75 0
76 0
77 0
78 0
79 0
80 0
81 0
82 0
83 0
84 0
85 0
86 0
87 0
88 0
89 0
90 0
91 0
92 0
93 0
94 0
95 0
};
\addplot [ultra thick, color42]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 1
16 0
17 0
18 0
19 0
20 0
21 1
22 0
23 0
24 0
25 2
26 0
27 1
28 0
29 0
30 0
31 1
32 0
33 1
34 0
35 0
36 0
37 0
38 0
39 0
40 0
41 0
42 0
43 0
44 0
45 0
46 1
47 0
48 0
49 0
50 0
51 0
52 0
53 0
54 0
55 0
56 0
57 0
58 0
59 0
60 0
61 0
62 0
63 0
64 0
65 0
66 0
67 0
68 0
69 0
70 0
71 0
72 0
73 0
74 0
75 0
76 0
77 0
78 0
79 0
80 0
81 0
82 0
83 0
84 0
85 0
86 0
87 0
88 0
89 0
90 0
91 0
92 0
93 0
94 0
95 0
};
\addplot [ultra thick, color43]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 1
18 0
19 0
20 0
21 1
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 0
35 0
36 0
37 0
38 0
39 0
40 0
41 0
42 0
43 0
44 0
45 0
46 0
47 0
48 0
49 0
50 0
51 0
52 0
53 0
54 0
55 0
56 0
57 0
58 0
59 0
60 0
61 0
62 0
63 0
64 0
65 0
66 0
67 0
68 0
69 0
70 0
71 0
72 0
73 0
74 0
75 0
76 0
77 0
78 0
79 0
80 0
81 0
82 0
83 0
84 0
85 0
86 0
87 0
88 0
89 0
90 0
91 0
92 0
93 0
94 0
95 0
};
\addplot [ultra thick, color44]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 1
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 1
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 0
35 0
36 0
37 0
38 0
39 0
40 0
41 0
42 0
43 0
44 0
45 0
46 0
47 0
48 0
49 0
50 0
51 0
52 0
53 0
54 0
55 0
56 0
57 0
58 0
59 0
60 0
61 0
62 0
63 0
64 0
65 0
66 0
67 0
68 0
69 0
70 0
71 0
72 0
73 0
74 0
75 0
76 0
77 0
78 0
79 0
80 0
81 0
82 0
83 0
84 0
85 0
86 0
87 0
88 0
89 0
90 0
91 0
92 0
93 0
94 0
95 0
};
\addplot [ultra thick, color44]
table {%
0 0
1 0
2 0
3 0
4 1
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 1
16 0
17 1
18 0
19 0
20 1
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 1
32 0
33 0
34 0
35 0
36 0
37 0
38 0
39 0
40 0
41 0
42 1
43 0
44 0
45 0
46 0
47 0
48 0
49 0
50 0
51 0
52 0
53 0
54 0
55 0
56 0
57 0
58 0
59 0
60 0
61 0
62 0
63 0
64 0
65 0
66 0
67 0
68 0
69 0
70 0
71 0
72 0
73 0
74 0
75 0
76 0
77 0
78 0
79 0
80 0
81 0
82 0
83 0
84 0
85 0
86 0
87 0
88 0
89 0
90 0
91 0
92 0
93 0
94 0
95 0
};
\addplot [ultra thick, color45]
table {%
0 1
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 1
18 0
19 0
20 0
21 1
22 0
23 0
24 0
25 0
26 1
27 0
28 1
29 0
30 1
31 0
32 0
33 0
34 0
35 0
36 0
37 0
38 0
39 0
40 0
41 0
42 0
43 0
44 0
45 0
46 0
47 0
48 0
49 0
50 0
51 0
52 0
53 0
54 0
55 0
56 0
57 0
58 0
59 0
60 0
61 0
62 0
63 0
64 0
65 0
66 0
67 0
68 0
69 0
70 0
71 0
72 0
73 0
74 0
75 0
76 0
77 0
78 0
79 0
80 0
81 0
82 0
83 0
84 0
85 0
86 0
87 0
88 0
89 0
90 0
91 0
92 0
93 0
94 0
95 0
};
\addplot [ultra thick, color46]
table {%
0 0
1 1
2 0
3 0
4 0
5 0
6 0
7 1
8 0
9 0
10 0
11 0
12 0
13 0
14 1
15 0
16 2
17 1
18 1
19 1
20 0
21 1
22 2
23 0
24 0
25 0
26 0
27 1
28 0
29 0
30 0
31 0
32 0
33 0
34 0
35 1
36 0
37 0
38 0
39 0
40 0
41 0
42 0
43 0
44 0
45 0
46 0
47 0
48 0
49 0
50 0
51 0
52 0
53 0
54 0
55 0
56 0
57 0
58 0
59 0
60 0
61 0
62 0
63 0
64 0
65 0
66 0
67 0
68 0
69 0
70 0
71 0
72 0
73 0
74 0
75 0
76 0
77 0
78 0
79 0
80 0
81 0
82 0
83 0
84 0
85 0
86 0
87 0
88 0
89 0
90 0
91 0
92 0
93 0
94 0
95 0
};
\addplot [ultra thick, color47]
table {%
0 0
1 0
2 0
3 1
4 0
5 0
6 1
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 1
16 1
17 2
18 0
19 1
20 1
21 2
22 1
23 2
24 0
25 3
26 3
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 0
35 1
36 0
37 1
38 1
39 0
40 0
41 0
42 0
43 0
44 0
45 0
46 0
47 0
48 0
49 0
50 0
51 0
52 0
53 0
54 0
55 0
56 0
57 0
58 0
59 0
60 0
61 0
62 0
63 0
64 0
65 0
66 0
67 0
68 0
69 0
70 0
71 0
72 0
73 0
74 0
75 0
76 0
77 0
78 0
79 0
80 0
81 0
82 0
83 0
84 0
85 0
86 0
87 0
88 0
89 0
90 0
91 0
92 0
93 0
94 0
95 0
};
\addplot [ultra thick, color48]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 1
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 1
28 0
29 0
30 0
31 0
32 0
33 0
34 0
35 0
36 0
37 0
38 0
39 0
40 0
41 0
42 0
43 0
44 0
45 1
46 0
47 0
48 0
49 0
50 1
51 0
52 0
53 0
54 0
55 0
56 0
57 0
58 0
59 0
60 0
61 0
62 0
63 0
64 0
65 0
66 0
67 0
68 0
69 0
70 0
71 0
72 0
73 0
74 0
75 0
76 0
77 0
78 0
79 0
80 0
81 0
82 0
83 0
84 0
85 0
86 0
87 0
88 0
89 0
90 0
91 0
92 0
93 0
94 0
95 0
};
\addplot [ultra thick, color48]
table {%
0 0
1 7
2 16
3 12
4 24
5 49
6 0
7 37
8 42
9 45
10 101
11 64
12 65
13 70
14 69
15 81
16 81
17 91
18 103
19 94
20 0
21 242
22 147
23 139
24 100
25 93
26 132
27 108
28 115
29 0
30 202
31 0
32 149
33 68
34 52
35 26
36 41
37 45
38 34
39 42
40 32
41 36
42 31
43 29
44 28
45 27
46 22
47 16
48 22
49 10
50 6
51 13
52 10
53 14
54 12
55 11
56 8
57 3
58 6
59 14
60 0
61 7
62 3
63 6
64 5
65 3
66 5
67 4
68 1
69 6
70 6
71 4
72 4
73 3
74 2
75 0
76 1
77 2
78 1
79 3
80 0
81 2
82 0
83 1
84 0
85 1290
86 0
87 0
88 0
89 0
90 0
91 0
92 0
93 0
94 0
95 0
};
\addplot [ultra thick, color49]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 1
17 0
18 0
19 0
20 1
21 0
22 0
23 0
24 1
25 0
26 1
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 0
35 0
36 0
37 0
38 0
39 0
40 0
41 0
42 0
43 0
44 0
45 0
46 0
47 0
48 0
49 0
50 0
51 0
52 0
53 0
54 0
55 0
56 0
57 0
58 0
59 0
60 0
61 0
62 0
63 0
64 0
65 0
66 0
67 0
68 0
69 0
70 0
71 0
72 0
73 0
74 0
75 0
76 0
77 0
78 0
79 0
80 0
81 0
82 0
83 0
84 0
85 0
86 0
87 0
88 0
89 0
90 0
91 0
92 0
93 0
94 0
95 0
};
\addplot [ultra thick, color50]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 0
35 0
36 0
37 0
38 0
39 0
40 1
41 0
42 0
43 0
44 0
45 0
46 0
47 0
48 0
49 0
50 0
51 0
52 0
53 0
54 0
55 0
56 0
57 0
58 0
59 0
60 0
61 0
62 0
63 0
64 0
65 0
66 0
67 0
68 0
69 0
70 0
71 0
72 0
73 0
74 0
75 0
76 0
77 0
78 0
79 0
80 0
81 0
82 0
83 0
84 0
85 0
86 0
87 0
88 0
89 0
90 0
91 0
92 0
93 0
94 0
95 0
};
\addplot [ultra thick, color51]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 0
35 0
36 0
37 0
38 0
39 0
40 0
41 0
42 0
43 0
44 0
45 0
46 0
47 0
48 0
49 0
50 0
51 0
52 0
53 0
54 0
55 0
56 0
57 0
58 0
59 0
60 0
61 0
62 0
63 0
64 0
65 0
66 0
67 0
68 0
69 0
70 0
71 0
72 0
73 0
74 0
75 0
76 0
77 0
78 0
79 0
80 0
81 0
82 0
83 0
84 0
85 0
86 0
87 0
88 0
89 0
90 0
91 0
92 0
93 0
94 0
95 0
};
\addplot [ultra thick, color51]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 1
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 0
35 0
36 0
37 0
38 0
39 0
40 0
41 0
42 0
43 0
44 0
45 0
46 0
47 0
48 0
49 0
50 0
51 0
52 0
53 0
54 0
55 0
56 0
57 0
58 0
59 0
60 0
61 0
62 0
63 0
64 0
65 0
66 0
67 0
68 0
69 0
70 0
71 0
72 0
73 0
74 0
75 0
76 0
77 0
78 0
79 0
80 0
81 0
82 0
83 0
84 0
85 0
86 0
87 0
88 0
89 0
90 0
91 0
92 0
93 0
94 0
95 0
};
\addplot [ultra thick, color52]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 1
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 0
35 0
36 0
37 0
38 0
39 0
40 0
41 0
42 0
43 0
44 0
45 0
46 0
47 0
48 0
49 0
50 0
51 0
52 0
53 0
54 0
55 0
56 0
57 0
58 0
59 0
60 0
61 0
62 0
63 0
64 0
65 0
66 0
67 0
68 0
69 0
70 0
71 0
72 0
73 0
74 0
75 0
76 0
77 0
78 0
79 0
80 0
81 0
82 0
83 0
84 0
85 0
86 0
87 0
88 0
89 0
90 0
91 0
92 0
93 0
94 0
95 0
};
\addplot [ultra thick, color53]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 1
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 0
35 0
36 0
37 0
38 0
39 0
40 0
41 0
42 0
43 0
44 0
45 0
46 0
47 0
48 0
49 0
50 0
51 0
52 0
53 0
54 0
55 0
56 0
57 1
58 0
59 0
60 0
61 0
62 0
63 0
64 0
65 0
66 0
67 0
68 0
69 0
70 0
71 0
72 0
73 0
74 0
75 0
76 0
77 0
78 0
79 0
80 0
81 0
82 0
83 0
84 0
85 0
86 0
87 0
88 0
89 0
90 0
91 0
92 0
93 0
94 0
95 0
};
\addplot [ultra thick, color54]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 0
35 0
36 0
37 0
38 0
39 0
40 0
41 0
42 0
43 0
44 0
45 0
46 0
47 0
48 0
49 0
50 0
51 0
52 0
53 0
54 0
55 0
56 0
57 0
58 0
59 0
60 0
61 0
62 0
63 0
64 0
65 0
66 0
67 0
68 0
69 0
70 0
71 0
72 0
73 0
74 0
75 0
76 0
77 0
78 0
79 0
80 0
81 0
82 0
83 0
84 0
85 0
86 0
87 0
88 0
89 0
90 0
91 0
92 0
93 0
94 0
95 0
};
\addplot [ultra thick, color55]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 0
35 0
36 0
37 0
38 0
39 0
40 0
41 0
42 0
43 0
44 0
45 0
46 0
47 0
48 0
49 0
50 0
51 0
52 0
53 0
54 0
55 0
56 0
57 0
58 0
59 0
60 0
61 0
62 0
63 0
64 0
65 0
66 0
67 0
68 0
69 0
70 0
71 0
72 0
73 0
74 0
75 0
76 0
77 0
78 0
79 0
80 0
81 0
82 0
83 0
84 0
85 0
86 0
87 0
88 0
89 0
90 0
91 0
92 0
93 0
94 0
95 0
};
\addplot [ultra thick, color55]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 0
35 0
36 0
37 0
38 0
39 0
40 0
41 0
42 0
43 0
44 0
45 0
46 0
47 0
48 0
49 0
50 0
51 0
52 0
53 0
54 0
55 0
56 0
57 0
58 0
59 0
60 0
61 0
62 0
63 0
64 0
65 0
66 0
67 0
68 0
69 0
70 0
71 0
72 0
73 0
74 0
75 0
76 0
77 0
78 0
79 0
80 0
81 0
82 0
83 0
84 0
85 0
86 0
87 0
88 0
89 0
90 0
91 0
92 0
93 0
94 0
95 0
};
\addplot [ultra thick, color56]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 1
29 0
30 0
31 0
32 0
33 0
34 0
35 0
36 0
37 0
38 0
39 0
40 0
41 0
42 0
43 0
44 0
45 0
46 0
47 0
48 0
49 1
50 0
51 0
52 0
53 0
54 1
55 0
56 0
57 0
58 0
59 0
60 0
61 0
62 0
63 0
64 0
65 0
66 0
67 0
68 0
69 0
70 0
71 0
72 0
73 0
74 0
75 0
76 0
77 0
78 0
79 0
80 0
81 0
82 0
83 0
84 0
85 0
86 0
87 0
88 0
89 0
90 0
91 0
92 0
93 0
94 0
95 0
};
\addplot [ultra thick, color57]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 1
18 0
19 0
20 1
21 0
22 0
23 0
24 0
25 0
26 1
27 0
28 1
29 0
30 0
31 0
32 1
33 1
34 0
35 0
36 0
37 0
38 0
39 0
40 0
41 0
42 0
43 0
44 0
45 0
46 0
47 0
48 0
49 0
50 1
51 0
52 0
53 0
54 0
55 0
56 0
57 0
58 0
59 0
60 0
61 0
62 0
63 0
64 0
65 0
66 0
67 0
68 0
69 0
70 0
71 0
72 0
73 0
74 0
75 0
76 0
77 0
78 0
79 0
80 0
81 0
82 0
83 0
84 0
85 0
86 0
87 0
88 0
89 0
90 0
91 0
92 0
93 0
94 0
95 0
};
\addplot [ultra thick, color58]
table {%
0 0
1 0
2 0
3 1
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 1
28 0
29 0
30 1
31 0
32 0
33 0
34 0
35 0
36 0
37 0
38 0
39 0
40 0
41 0
42 0
43 0
44 0
45 0
46 0
47 0
48 0
49 0
50 0
51 0
52 0
53 0
54 0
55 0
56 0
57 0
58 0
59 1
60 0
61 0
62 1
63 0
64 0
65 0
66 0
67 0
68 0
69 1
70 0
71 0
72 0
73 0
74 0
75 0
76 1
77 0
78 0
79 0
80 0
81 0
82 0
83 0
84 0
85 0
86 0
87 0
88 0
89 0
90 0
91 0
92 0
93 0
94 0
95 0
};
\addplot [ultra thick, color59]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 0
35 0
36 0
37 0
38 0
39 0
40 0
41 0
42 0
43 0
44 0
45 0
46 0
47 0
48 0
49 0
50 0
51 0
52 0
53 0
54 0
55 0
56 0
57 0
58 0
59 0
60 0
61 0
62 0
63 0
64 0
65 0
66 0
67 0
68 0
69 0
70 0
71 0
72 0
73 0
74 0
75 0
76 0
77 0
78 0
79 0
80 0
81 0
82 0
83 0
84 0
85 0
86 0
87 0
88 0
89 0
90 0
91 0
92 0
93 0
94 0
95 0
};
\addplot [ultra thick, color59]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 1
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 2
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 0
35 0
36 0
37 0
38 0
39 0
40 0
41 0
42 0
43 0
44 0
45 0
46 0
47 0
48 0
49 0
50 0
51 0
52 0
53 0
54 0
55 0
56 0
57 0
58 0
59 0
60 0
61 0
62 0
63 0
64 0
65 0
66 0
67 0
68 0
69 0
70 0
71 0
72 0
73 0
74 0
75 0
76 0
77 0
78 0
79 0
80 0
81 0
82 0
83 0
84 0
85 0
86 0
87 0
88 0
89 0
90 0
91 0
92 0
93 0
94 0
95 0
};
\addplot [ultra thick, color60]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 1
14 0
15 0
16 0
17 0
18 0
19 1
20 0
21 1
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 0
35 0
36 0
37 0
38 0
39 0
40 0
41 0
42 0
43 0
44 0
45 0
46 0
47 0
48 0
49 0
50 0
51 0
52 0
53 0
54 0
55 0
56 0
57 0
58 0
59 0
60 0
61 0
62 0
63 0
64 0
65 0
66 0
67 0
68 0
69 0
70 0
71 0
72 0
73 0
74 0
75 0
76 0
77 0
78 0
79 0
80 0
81 0
82 0
83 0
84 0
85 0
86 0
87 0
88 0
89 0
90 0
91 0
92 0
93 0
94 0
95 0
};
\addplot [ultra thick, color61]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 0
35 0
36 0
37 0
38 0
39 0
40 0
41 0
42 0
43 0
44 0
45 0
46 0
47 0
48 0
49 0
50 0
51 0
52 0
53 0
54 0
55 0
56 0
57 0
58 0
59 0
60 0
61 0
62 0
63 0
64 0
65 0
66 0
67 0
68 0
69 0
70 0
71 0
72 0
73 0
74 0
75 0
76 0
77 0
78 0
79 0
80 0
81 0
82 0
83 0
84 0
85 0
86 0
87 0
88 0
89 0
90 0
91 0
92 0
93 0
94 0
95 0
};
\addplot [ultra thick, color62]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 1
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 1
31 0
32 0
33 0
34 0
35 0
36 1
37 0
38 0
39 0
40 0
41 0
42 0
43 0
44 0
45 0
46 0
47 0
48 0
49 0
50 0
51 0
52 0
53 0
54 0
55 0
56 0
57 0
58 0
59 0
60 0
61 0
62 0
63 0
64 0
65 0
66 0
67 0
68 0
69 0
70 0
71 0
72 0
73 0
74 0
75 0
76 0
77 0
78 0
79 0
80 0
81 0
82 0
83 0
84 0
85 0
86 0
87 0
88 0
89 0
90 0
91 0
92 0
93 0
94 0
95 0
};
\addplot [ultra thick, color62]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 1
28 1
29 0
30 0
31 0
32 0
33 0
34 0
35 0
36 0
37 0
38 0
39 0
40 0
41 0
42 0
43 0
44 0
45 0
46 0
47 0
48 0
49 0
50 0
51 0
52 0
53 0
54 0
55 0
56 0
57 0
58 0
59 0
60 0
61 0
62 0
63 0
64 0
65 0
66 0
67 0
68 0
69 0
70 0
71 0
72 0
73 0
74 0
75 0
76 0
77 0
78 0
79 0
80 0
81 0
82 0
83 0
84 0
85 0
86 0
87 0
88 0
89 0
90 0
91 0
92 0
93 0
94 0
95 0
};
\addplot [ultra thick, color63]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 1
29 0
30 0
31 0
32 0
33 0
34 0
35 0
36 0
37 0
38 0
39 0
40 0
41 0
42 0
43 0
44 0
45 0
46 0
47 0
48 0
49 0
50 0
51 0
52 0
53 0
54 0
55 0
56 0
57 0
58 0
59 0
60 0
61 0
62 0
63 0
64 0
65 0
66 0
67 0
68 0
69 0
70 0
71 0
72 0
73 0
74 0
75 0
76 0
77 0
78 0
79 0
80 0
81 0
82 0
83 0
84 0
85 0
86 0
87 0
88 0
89 0
90 0
91 0
92 0
93 0
94 0
95 0
};
\addplot [ultra thick, color64]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 0
35 0
36 0
37 0
38 0
39 0
40 0
41 0
42 0
43 0
44 0
45 0
46 0
47 0
48 0
49 0
50 0
51 0
52 0
53 0
54 0
55 0
56 0
57 0
58 0
59 2
60 1
61 0
62 1
63 2
64 0
65 0
66 4
67 2
68 4
69 1
70 2
71 6
72 7
73 3
74 11
75 4
76 4
77 15
78 11
79 20
80 9
81 3
82 15
83 4
84 13
85 9
86 0
87 26
88 10
89 7
90 10
91 9
92 10
93 8
94 11
95 9
};
\addplot [ultra thick, color65]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 0
35 0
36 0
37 0
38 0
39 0
40 0
41 0
42 0
43 0
44 0
45 0
46 0
47 0
48 0
49 0
50 0
51 0
52 0
53 0
54 0
55 0
56 0
57 0
58 0
59 0
60 0
61 0
62 0
63 0
64 0
65 0
66 0
67 0
68 0
69 0
70 2
71 0
72 0
73 3
74 0
75 0
76 0
77 0
78 0
79 0
80 0
81 0
82 0
83 0
84 0
85 1
86 0
87 0
88 0
89 0
90 0
91 0
92 0
93 0
94 0
95 0
};
\addplot [ultra thick, color66]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 0
35 0
36 0
37 0
38 0
39 0
40 0
41 0
42 0
43 0
44 0
45 0
46 0
47 0
48 0
49 0
50 0
51 0
52 0
53 0
54 0
55 0
56 0
57 0
58 1
59 0
60 0
61 1
62 0
63 1
64 0
65 3
66 0
67 2
68 0
69 1
70 4
71 0
72 5
73 0
74 0
75 0
76 0
77 0
78 2
79 0
80 0
81 0
82 0
83 1
84 1
85 1
86 2
87 0
88 0
89 0
90 0
91 0
92 0
93 3
94 0
95 0
};
\addplot [ultra thick, color66]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 0
35 0
36 0
37 0
38 0
39 0
40 0
41 0
42 0
43 0
44 0
45 0
46 0
47 0
48 0
49 0
50 0
51 0
52 0
53 0
54 0
55 0
56 1
57 0
58 1
59 0
60 0
61 0
62 0
63 0
64 0
65 0
66 0
67 0
68 0
69 0
70 0
71 0
72 0
73 0
74 0
75 0
76 1
77 0
78 0
79 0
80 0
81 0
82 0
83 1
84 0
85 0
86 0
87 1
88 1
89 0
90 0
91 0
92 0
93 0
94 0
95 0
};
\addplot [ultra thick, color67]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 0
35 0
36 0
37 0
38 0
39 0
40 0
41 0
42 0
43 0
44 0
45 0
46 0
47 0
48 0
49 0
50 0
51 0
52 0
53 0
54 0
55 0
56 0
57 0
58 0
59 0
60 0
61 0
62 0
63 0
64 0
65 0
66 1
67 0
68 0
69 0
70 0
71 0
72 0
73 2
74 0
75 0
76 0
77 0
78 0
79 1
80 1
81 1
82 0
83 0
84 0
85 0
86 2
87 1
88 0
89 4
90 1
91 0
92 0
93 0
94 0
95 0
};
\addplot [ultra thick, color68]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 0
35 0
36 0
37 0
38 0
39 0
40 0
41 0
42 0
43 0
44 0
45 0
46 0
47 0
48 0
49 0
50 0
51 0
52 0
53 0
54 0
55 0
56 1
57 0
58 0
59 0
60 0
61 0
62 0
63 2
64 0
65 2
66 1
67 0
68 0
69 0
70 1
71 1
72 4
73 3
74 1
75 2
76 1
77 1
78 1
79 0
80 2
81 2
82 6
83 2
84 2
85 1
86 3
87 8
88 0
89 1
90 0
91 2
92 1
93 3
94 1
95 4
};
\addplot [ultra thick, color69]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 2
29 0
30 0
31 1
32 0
33 0
34 1
35 0
36 2
37 0
38 0
39 0
40 0
41 0
42 0
43 0
44 0
45 0
46 0
47 0
48 1
49 0
50 0
51 0
52 0
53 0
54 0
55 0
56 0
57 0
58 1
59 0
60 0
61 2
62 0
63 0
64 0
65 0
66 0
67 0
68 0
69 1
70 0
71 0
72 0
73 0
74 0
75 0
76 0
77 0
78 0
79 0
80 0
81 0
82 1
83 0
84 0
85 1
86 0
87 0
88 0
89 0
90 0
91 0
92 0
93 0
94 0
95 0
};
\addplot [ultra thick, color69]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 0
35 0
36 0
37 0
38 0
39 0
40 0
41 0
42 0
43 0
44 0
45 0
46 0
47 0
48 0
49 0
50 0
51 0
52 0
53 0
54 0
55 1
56 0
57 0
58 0
59 0
60 0
61 0
62 0
63 1
64 0
65 1
66 0
67 1
68 2
69 0
70 0
71 0
72 0
73 2
74 1
75 2
76 1
77 3
78 0
79 1
80 2
81 3
82 0
83 3
84 3
85 4
86 1
87 2
88 2
89 2
90 2
91 3
92 6
93 2
94 3
95 2
};
\addplot [ultra thick, color70]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 0
35 0
36 0
37 0
38 0
39 0
40 0
41 0
42 0
43 0
44 0
45 0
46 0
47 0
48 0
49 0
50 0
51 0
52 0
53 0
54 0
55 0
56 0
57 0
58 0
59 1
60 0
61 2
62 0
63 0
64 2
65 0
66 0
67 2
68 1
69 1
70 1
71 1
72 0
73 -2
74 0
75 0
76 0
77 1
78 0
79 0
80 1
81 1
82 0
83 0
84 0
85 0
86 0
87 0
88 0
89 0
90 1
91 0
92 1
93 0
94 0
95 1
};
\addplot [ultra thick, color71]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 0
35 0
36 0
37 0
38 0
39 0
40 0
41 0
42 0
43 0
44 0
45 0
46 0
47 0
48 0
49 0
50 0
51 0
52 0
53 0
54 0
55 0
56 0
57 0
58 0
59 1
60 0
61 2
62 3
63 3
64 0
65 2
66 5
67 7
68 8
69 8
70 5
71 9
72 6
73 8
74 11
75 10
76 11
77 13
78 7
79 10
80 9
81 5
82 18
83 5
84 3
85 4
86 8
87 5
88 8
89 7
90 7
91 2
92 4
93 4
94 2
95 3
};
\addplot [ultra thick, color72]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 0
35 0
36 0
37 0
38 0
39 0
40 0
41 0
42 0
43 0
44 0
45 0
46 0
47 0
48 0
49 0
50 0
51 0
52 0
53 0
54 0
55 0
56 0
57 0
58 0
59 0
60 0
61 0
62 0
63 0
64 0
65 0
66 0
67 0
68 0
69 0
70 0
71 0
72 0
73 0
74 0
75 0
76 0
77 0
78 0
79 0
80 0
81 0
82 0
83 0
84 0
85 0
86 0
87 0
88 0
89 0
90 0
91 0
92 0
93 0
94 0
95 0
};
\addplot [ultra thick, color73]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 0
35 0
36 0
37 0
38 0
39 0
40 0
41 0
42 0
43 0
44 0
45 0
46 0
47 0
48 0
49 0
50 0
51 0
52 0
53 0
54 0
55 0
56 0
57 0
58 0
59 0
60 0
61 0
62 0
63 0
64 0
65 0
66 0
67 0
68 0
69 0
70 0
71 0
72 0
73 0
74 0
75 0
76 0
77 0
78 0
79 0
80 0
81 0
82 0
83 0
84 0
85 0
86 0
87 0
88 0
89 0
90 0
91 0
92 0
93 0
94 0
95 0
};
\addplot [ultra thick, color73]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 0
35 0
36 0
37 0
38 0
39 0
40 0
41 0
42 0
43 0
44 0
45 0
46 0
47 0
48 0
49 0
50 0
51 1
52 1
53 1
54 1
55 0
56 2
57 3
58 4
59 0
60 11
61 8
62 2
63 7
64 11
65 13
66 7
67 5
68 13
69 14
70 19
71 16
72 22
73 18
74 8
75 16
76 15
77 19
78 10
79 13
80 13
81 12
82 14
83 10
84 12
85 15
86 10
87 9
88 9
89 6
90 14
91 10
92 9
93 15
94 4
95 5
};
\addplot [ultra thick, color74]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 0
35 0
36 0
37 0
38 0
39 0
40 0
41 0
42 0
43 0
44 0
45 0
46 0
47 0
48 0
49 0
50 0
51 0
52 0
53 0
54 0
55 0
56 0
57 0
58 0
59 0
60 0
61 0
62 0
63 0
64 0
65 0
66 0
67 0
68 0
69 0
70 0
71 0
72 0
73 0
74 0
75 0
76 0
77 0
78 1
79 1
80 0
81 0
82 0
83 0
84 0
85 0
86 0
87 0
88 0
89 0
90 0
91 0
92 0
93 0
94 0
95 0
};
\addplot [ultra thick, color75]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 0
35 0
36 0
37 0
38 0
39 0
40 0
41 0
42 0
43 0
44 0
45 0
46 0
47 0
48 0
49 0
50 0
51 0
52 0
53 0
54 1
55 0
56 1
57 0
58 0
59 1
60 0
61 3
62 4
63 0
64 10
65 8
66 11
67 3
68 9
69 6
70 3
71 8
72 0
73 14
74 4
75 12
76 10
77 10
78 8
79 9
80 38
81 4
82 6
83 6
84 7
85 4
86 17
87 9
88 9
89 10
90 15
91 5
92 2
93 6
94 5
95 4
};
\addplot [ultra thick, color76]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 0
35 0
36 0
37 0
38 0
39 0
40 0
41 0
42 0
43 0
44 0
45 0
46 0
47 0
48 0
49 0
50 0
51 2
52 0
53 0
54 0
55 0
56 1
57 2
58 2
59 7
60 4
61 9
62 1
63 6
64 2
65 12
66 10
67 2
68 15
69 18
70 27
71 25
72 27
73 8
74 11
75 0
76 51
77 30
78 25
79 18
80 18
81 22
82 14
83 19
84 15
85 18
86 35
87 18
88 33
89 13
90 17
91 23
92 16
93 0
94 0
95 87
};
\addplot [ultra thick, color76]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 0
35 0
36 0
37 0
38 0
39 0
40 0
41 0
42 0
43 0
44 0
45 1
46 0
47 0
48 0
49 0
50 1
51 0
52 0
53 0
54 2
55 2
56 0
57 2
58 2
59 4
60 5
61 1
62 1
63 3
64 6
65 6
66 4
67 1
68 5
69 6
70 6
71 8
72 5
73 7
74 7
75 9
76 9
77 15
78 17
79 11
80 13
81 5
82 14
83 5
84 13
85 9
86 19
87 15
88 11
89 14
90 12
91 11
92 7
93 13
94 10
95 20
};
\addplot [ultra thick, color77]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 0
35 0
36 0
37 0
38 0
39 0
40 0
41 0
42 0
43 0
44 0
45 0
46 0
47 0
48 0
49 0
50 0
51 0
52 0
53 0
54 0
55 0
56 0
57 0
58 0
59 0
60 0
61 0
62 0
63 0
64 0
65 0
66 0
67 0
68 1
69 0
70 1
71 0
72 1
73 0
74 1
75 0
76 1
77 1
78 0
79 0
80 0
81 0
82 0
83 0
84 0
85 1
86 0
87 0
88 0
89 0
90 0
91 1
92 0
93 0
94 0
95 0
};
\addplot [ultra thick, color78]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 0
35 0
36 0
37 0
38 0
39 0
40 0
41 0
42 0
43 0
44 0
45 0
46 0
47 0
48 0
49 0
50 0
51 0
52 0
53 0
54 0
55 0
56 0
57 0
58 0
59 0
60 0
61 0
62 0
63 0
64 0
65 0
66 0
67 0
68 0
69 0
70 0
71 0
72 0
73 0
74 0
75 0
76 0
77 0
78 0
79 0
80 0
81 0
82 0
83 0
84 0
85 0
86 0
87 0
88 0
89 0
90 1
91 0
92 0
93 0
94 0
95 0
};
\addplot [ultra thick, color79]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 0
35 0
36 0
37 0
38 0
39 0
40 0
41 0
42 0
43 0
44 0
45 0
46 0
47 0
48 0
49 0
50 0
51 0
52 0
53 0
54 0
55 0
56 0
57 0
58 0
59 0
60 0
61 0
62 0
63 0
64 0
65 0
66 0
67 0
68 0
69 0
70 0
71 0
72 0
73 0
74 0
75 0
76 0
77 0
78 0
79 0
80 0
81 0
82 0
83 0
84 0
85 0
86 0
87 0
88 0
89 0
90 0
91 0
92 0
93 0
94 0
95 0
};
\addplot [ultra thick, color80]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 0
35 0
36 0
37 0
38 0
39 0
40 0
41 0
42 0
43 0
44 0
45 0
46 0
47 0
48 0
49 0
50 0
51 0
52 0
53 0
54 0
55 0
56 0
57 0
58 0
59 0
60 0
61 0
62 1
63 0
64 0
65 0
66 2
67 0
68 1
69 1
70 6
71 1
72 1
73 2
74 4
75 2
76 3
77 0
78 0
79 0
80 1
81 3
82 3
83 4
84 1
85 2
86 0
87 2
88 0
89 3
90 1
91 1
92 1
93 0
94 3
95 1
};
\addplot [ultra thick, color80]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 0
35 0
36 0
37 0
38 0
39 0
40 0
41 0
42 0
43 0
44 0
45 0
46 0
47 0
48 0
49 0
50 0
51 0
52 0
53 0
54 0
55 0
56 0
57 0
58 0
59 0
60 0
61 0
62 0
63 0
64 0
65 0
66 0
67 0
68 0
69 0
70 0
71 0
72 0
73 0
74 0
75 0
76 0
77 0
78 0
79 0
80 0
81 0
82 0
83 0
84 1
85 0
86 0
87 0
88 0
89 0
90 0
91 0
92 0
93 0
94 0
95 0
};
\addplot [ultra thick, color81]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 0
35 0
36 0
37 0
38 0
39 0
40 0
41 0
42 0
43 0
44 0
45 0
46 0
47 0
48 0
49 0
50 0
51 0
52 0
53 0
54 0
55 0
56 0
57 0
58 0
59 0
60 0
61 0
62 0
63 0
64 0
65 0
66 0
67 0
68 0
69 0
70 0
71 0
72 0
73 2
74 0
75 0
76 0
77 0
78 1
79 0
80 0
81 0
82 0
83 0
84 0
85 0
86 0
87 0
88 0
89 0
90 0
91 0
92 0
93 0
94 0
95 0
};
\addplot [ultra thick, color82]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 0
35 0
36 0
37 0
38 0
39 0
40 0
41 0
42 0
43 0
44 0
45 0
46 0
47 0
48 0
49 0
50 0
51 0
52 0
53 0
54 0
55 0
56 0
57 0
58 0
59 0
60 0
61 0
62 0
63 0
64 0
65 0
66 0
67 0
68 0
69 0
70 0
71 0
72 0
73 0
74 0
75 0
76 0
77 0
78 0
79 0
80 0
81 0
82 0
83 0
84 0
85 0
86 0
87 0
88 0
89 0
90 0
91 0
92 0
93 0
94 0
95 0
};
\addplot [ultra thick, color83]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 0
35 0
36 0
37 0
38 0
39 0
40 0
41 0
42 0
43 0
44 0
45 0
46 0
47 0
48 0
49 0
50 0
51 0
52 0
53 0
54 0
55 0
56 0
57 0
58 1
59 0
60 0
61 0
62 2
63 2
64 2
65 2
66 2
67 2
68 4
69 0
70 2
71 1
72 5
73 3
74 -1
75 7
76 6
77 2
78 6
79 1
80 7
81 3
82 5
83 8
84 3
85 7
86 8
87 4
88 4
89 43
90 8
91 23
92 5
93 9
94 4
95 3
};
\addplot [ultra thick, color83]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 0
35 0
36 0
37 0
38 0
39 0
40 0
41 0
42 0
43 0
44 0
45 0
46 0
47 0
48 0
49 0
50 0
51 0
52 0
53 0
54 0
55 0
56 0
57 0
58 0
59 0
60 0
61 0
62 0
63 0
64 0
65 0
66 0
67 0
68 0
69 0
70 0
71 0
72 0
73 0
74 0
75 0
76 0
77 0
78 0
79 0
80 0
81 0
82 0
83 0
84 0
85 0
86 0
87 0
88 1
89 0
90 0
91 0
92 0
93 0
94 0
95 0
};
\addplot [ultra thick, color84]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 0
35 0
36 0
37 0
38 0
39 0
40 0
41 0
42 0
43 0
44 0
45 0
46 0
47 0
48 0
49 0
50 0
51 0
52 0
53 0
54 0
55 0
56 0
57 0
58 0
59 0
60 0
61 0
62 0
63 0
64 0
65 0
66 0
67 0
68 0
69 0
70 0
71 0
72 0
73 0
74 0
75 0
76 0
77 0
78 0
79 0
80 0
81 0
82 0
83 0
84 0
85 0
86 0
87 0
88 0
89 0
90 0
91 0
92 0
93 0
94 0
95 0
};
\addplot [ultra thick, color85]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 0
35 0
36 0
37 0
38 0
39 0
40 0
41 0
42 0
43 0
44 0
45 0
46 0
47 0
48 0
49 0
50 0
51 0
52 0
53 0
54 0
55 0
56 0
57 0
58 0
59 1
60 0
61 0
62 0
63 0
64 0
65 1
66 2
67 0
68 0
69 2
70 0
71 1
72 0
73 0
74 0
75 0
76 1
77 0
78 0
79 0
80 0
81 0
82 0
83 0
84 0
85 0
86 0
87 0
88 0
89 4
90 0
91 0
92 0
93 0
94 0
95 0
};
\addplot [ultra thick, color86]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 0
35 0
36 0
37 0
38 0
39 0
40 0
41 0
42 0
43 0
44 0
45 0
46 0
47 0
48 0
49 0
50 0
51 0
52 0
53 0
54 0
55 0
56 0
57 0
58 0
59 0
60 0
61 0
62 0
63 0
64 0
65 0
66 0
67 0
68 1
69 0
70 0
71 1
72 0
73 0
74 0
75 0
76 0
77 0
78 0
79 1
80 0
81 0
82 0
83 0
84 0
85 1
86 0
87 0
88 0
89 0
90 0
91 0
92 0
93 0
94 0
95 0
};
\addplot [ultra thick, color87]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 0
35 0
36 0
37 0
38 0
39 0
40 0
41 0
42 0
43 0
44 0
45 0
46 0
47 0
48 0
49 0
50 0
51 0
52 0
53 0
54 0
55 0
56 0
57 0
58 0
59 0
60 0
61 0
62 0
63 0
64 0
65 0
66 0
67 0
68 0
69 0
70 0
71 0
72 0
73 0
74 0
75 0
76 0
77 0
78 0
79 0
80 0
81 0
82 0
83 0
84 0
85 0
86 0
87 0
88 0
89 0
90 0
91 0
92 0
93 0
94 0
95 0
};
\addplot [ultra thick, color87]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 0
35 0
36 0
37 0
38 0
39 0
40 0
41 0
42 0
43 0
44 0
45 0
46 0
47 0
48 0
49 0
50 0
51 0
52 0
53 0
54 0
55 0
56 0
57 0
58 0
59 0
60 0
61 0
62 0
63 0
64 0
65 0
66 0
67 0
68 0
69 0
70 0
71 0
72 0
73 0
74 0
75 0
76 0
77 0
78 0
79 0
80 0
81 0
82 0
83 0
84 0
85 0
86 0
87 0
88 0
89 0
90 0
91 0
92 0
93 0
94 0
95 0
};
\addplot [ultra thick, color88]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 0
35 0
36 0
37 0
38 0
39 0
40 0
41 0
42 0
43 0
44 0
45 0
46 0
47 0
48 0
49 0
50 0
51 0
52 0
53 0
54 0
55 0
56 0
57 0
58 0
59 0
60 0
61 0
62 0
63 0
64 0
65 0
66 0
67 0
68 0
69 0
70 0
71 0
72 0
73 0
74 0
75 0
76 0
77 0
78 0
79 0
80 0
81 0
82 0
83 0
84 0
85 0
86 0
87 0
88 0
89 0
90 0
91 0
92 0
93 0
94 0
95 0
};
\addplot [ultra thick, color89]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 0
35 0
36 0
37 0
38 0
39 0
40 0
41 0
42 0
43 0
44 0
45 0
46 0
47 0
48 0
49 0
50 0
51 0
52 0
53 0
54 0
55 0
56 0
57 0
58 0
59 0
60 0
61 0
62 0
63 0
64 0
65 0
66 0
67 1
68 0
69 0
70 0
71 0
72 1
73 0
74 0
75 0
76 0
77 0
78 0
79 0
80 0
81 0
82 0
83 0
84 0
85 0
86 0
87 0
88 0
89 0
90 0
91 0
92 1
93 0
94 0
95 0
};
\addplot [ultra thick, color90]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 0
35 0
36 0
37 0
38 0
39 0
40 0
41 0
42 0
43 0
44 0
45 0
46 0
47 0
48 0
49 0
50 0
51 0
52 0
53 1
54 0
55 0
56 0
57 0
58 0
59 0
60 0
61 0
62 0
63 0
64 0
65 0
66 0
67 0
68 2
69 0
70 0
71 0
72 0
73 1
74 0
75 0
76 2
77 0
78 0
79 0
80 0
81 0
82 0
83 2
84 0
85 0
86 0
87 4
88 0
89 2
90 0
91 0
92 0
93 0
94 0
95 0
};
\addplot [ultra thick, color90]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 1
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 1
35 0
36 0
37 0
38 0
39 1
40 1
41 0
42 2
43 3
44 2
45 8
46 0
47 14
48 15
49 0
50 31
51 12
52 0
53 57
54 0
55 0
56 95
57 207
58 112
59 112
60 186
61 240
62 231
63 365
64 299
65 319
66 292
67 418
68 499
69 880
70 984
71 1120
72 1053
73 518
74 833
75 1417
76 541
77 1341
78 987
79 635
80 561
81 574
82 762
83 1438
84 753
85 761
86 642
87 395
88 547
89 531
90 544
91 516
92 389
93 369
94 242
95 437
};
\addplot [ultra thick, color91]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 0
35 0
36 0
37 0
38 0
39 0
40 0
41 0
42 0
43 0
44 0
45 0
46 0
47 0
48 0
49 0
50 0
51 0
52 0
53 0
54 0
55 0
56 0
57 1
58 0
59 0
60 0
61 0
62 0
63 0
64 0
65 0
66 0
67 0
68 0
69 0
70 0
71 0
72 0
73 0
74 0
75 0
76 0
77 0
78 0
79 0
80 0
81 0
82 0
83 0
84 0
85 0
86 0
87 0
88 0
89 0
90 0
91 1
92 1
93 0
94 0
95 0
};
\addplot [ultra thick, color92]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 0
35 0
36 0
37 0
38 0
39 0
40 0
41 0
42 0
43 0
44 0
45 0
46 0
47 0
48 0
49 0
50 0
51 0
52 0
53 0
54 0
55 0
56 0
57 0
58 0
59 0
60 1
61 0
62 0
63 0
64 0
65 0
66 0
67 0
68 0
69 0
70 0
71 0
72 0
73 0
74 0
75 0
76 0
77 0
78 0
79 0
80 0
81 0
82 0
83 0
84 0
85 0
86 0
87 0
88 0
89 0
90 0
91 0
92 0
93 0
94 0
95 0
};
\addplot [ultra thick, color93]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 0
35 0
36 0
37 0
38 0
39 0
40 0
41 0
42 0
43 0
44 0
45 0
46 0
47 0
48 0
49 0
50 0
51 0
52 0
53 0
54 0
55 0
56 0
57 0
58 0
59 0
60 0
61 0
62 0
63 0
64 0
65 0
66 0
67 0
68 0
69 0
70 0
71 0
72 1
73 1
74 0
75 1
76 0
77 0
78 0
79 0
80 0
81 0
82 0
83 0
84 0
85 0
86 1
87 0
88 0
89 0
90 1
91 0
92 0
93 0
94 1
95 0
};
\addplot [ultra thick, color94]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 0
35 0
36 0
37 0
38 0
39 0
40 0
41 0
42 0
43 0
44 0
45 0
46 2
47 0
48 1
49 0
50 4
51 2
52 2
53 6
54 7
55 4
56 16
57 23
58 17
59 10
60 29
61 34
62 49
63 61
64 75
65 91
66 100
67 112
68 130
69 145
70 187
71 168
72 169
73 140
74 226
75 206
76 333
77 258
78 160
79 -31
80 286
81 172
82 100
83 510
84 248
85 300
86 107
87 127
88 276
89 171
90 246
91 296
92 185
93 117
94 99
95 150
};
\addplot [ultra thick, color94]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 0
35 0
36 0
37 0
38 0
39 0
40 0
41 0
42 0
43 0
44 0
45 0
46 0
47 0
48 0
49 0
50 0
51 0
52 0
53 0
54 0
55 0
56 0
57 0
58 1
59 0
60 1
61 0
62 2
63 0
64 0
65 1
66 0
67 0
68 0
69 0
70 0
71 0
72 0
73 0
74 0
75 0
76 1
77 0
78 0
79 2
80 0
81 0
82 0
83 0
84 0
85 0
86 1
87 0
88 0
89 0
90 0
91 0
92 1
93 0
94 1
95 0
};
\addplot [ultra thick, color95]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 0
35 0
36 0
37 0
38 0
39 0
40 0
41 0
42 0
43 0
44 0
45 0
46 0
47 0
48 1
49 0
50 0
51 2
52 1
53 0
54 1
55 0
56 1
57 0
58 7
59 2
60 2
61 3
62 2
63 4
64 2
65 4
66 6
67 5
68 6
69 1
70 3
71 10
72 5
73 5
74 6
75 2
76 2
77 4
78 5
79 1
80 5
81 1
82 2
83 1
84 3
85 3
86 2
87 3
88 3
89 5
90 0
91 4
92 5
93 0
94 4
95 2
};
\addplot [ultra thick, color96]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 0
35 0
36 0
37 0
38 0
39 0
40 0
41 0
42 0
43 0
44 0
45 0
46 0
47 0
48 0
49 0
50 0
51 0
52 0
53 1
54 0
55 0
56 0
57 0
58 0
59 0
60 0
61 0
62 0
63 0
64 0
65 0
66 0
67 0
68 0
69 0
70 0
71 0
72 1
73 0
74 1
75 0
76 0
77 0
78 0
79 0
80 2
81 0
82 0
83 0
84 0
85 2
86 0
87 0
88 0
89 0
90 1
91 3
92 0
93 2
94 2
95 0
};
\addplot [ultra thick, color97]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 0
35 0
36 0
37 0
38 0
39 0
40 0
41 0
42 0
43 0
44 0
45 0
46 0
47 0
48 0
49 0
50 0
51 0
52 0
53 0
54 0
55 0
56 0
57 0
58 0
59 0
60 0
61 0
62 0
63 0
64 0
65 0
66 0
67 0
68 0
69 0
70 0
71 0
72 0
73 0
74 0
75 0
76 0
77 0
78 0
79 0
80 0
81 0
82 0
83 1
84 0
85 2
86 0
87 2
88 0
89 1
90 0
91 0
92 0
93 1
94 0
95 0
};
\addplot [ultra thick, color97]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 0
35 0
36 0
37 0
38 0
39 0
40 0
41 0
42 0
43 0
44 0
45 0
46 0
47 0
48 0
49 1
50 0
51 0
52 0
53 0
54 0
55 0
56 0
57 0
58 0
59 0
60 0
61 0
62 0
63 0
64 0
65 0
66 0
67 0
68 1
69 0
70 2
71 0
72 0
73 0
74 0
75 1
76 1
77 0
78 0
79 0
80 0
81 0
82 0
83 0
84 0
85 0
86 0
87 1
88 0
89 0
90 0
91 0
92 0
93 0
94 1
95 0
};
\addplot [ultra thick, color98]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 0
35 0
36 0
37 0
38 0
39 0
40 0
41 0
42 0
43 0
44 0
45 0
46 0
47 0
48 0
49 0
50 0
51 0
52 0
53 0
54 0
55 0
56 0
57 0
58 0
59 0
60 0
61 0
62 0
63 0
64 0
65 0
66 0
67 0
68 0
69 0
70 0
71 0
72 0
73 1
74 0
75 0
76 0
77 1
78 0
79 0
80 1
81 0
82 0
83 0
84 0
85 0
86 0
87 0
88 0
89 0
90 1
91 1
92 0
93 1
94 0
95 0
};
\addplot [ultra thick, color99]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 0
35 0
36 0
37 0
38 0
39 0
40 0
41 0
42 0
43 0
44 0
45 0
46 0
47 0
48 0
49 0
50 0
51 0
52 0
53 0
54 0
55 0
56 0
57 0
58 0
59 0
60 0
61 0
62 0
63 0
64 0
65 0
66 0
67 0
68 0
69 0
70 0
71 0
72 0
73 0
74 0
75 0
76 0
77 0
78 0
79 0
80 0
81 0
82 0
83 0
84 0
85 0
86 0
87 0
88 0
89 0
90 0
91 0
92 0
93 0
94 0
95 0
};
\addplot [ultra thick, color100]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 0
35 0
36 0
37 0
38 0
39 0
40 0
41 0
42 0
43 0
44 0
45 0
46 0
47 0
48 0
49 0
50 0
51 0
52 0
53 0
54 0
55 0
56 0
57 0
58 0
59 0
60 0
61 0
62 0
63 1
64 0
65 0
66 2
67 4
68 0
69 3
70 4
71 1
72 0
73 7
74 0
75 0
76 0
77 1
78 0
79 1
80 1
81 0
82 1
83 5
84 4
85 6
86 5
87 0
88 0
89 0
90 0
91 1
92 8
93 4
94 0
95 2
};
\addplot [ultra thick, color101]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 0
35 0
36 0
37 0
38 0
39 0
40 0
41 0
42 0
43 0
44 0
45 0
46 0
47 0
48 0
49 0
50 0
51 0
52 1
53 0
54 0
55 0
56 0
57 2
58 1
59 2
60 1
61 2
62 1
63 0
64 0
65 1
66 2
67 2
68 1
69 4
70 1
71 5
72 6
73 2
74 4
75 9
76 11
77 8
78 11
79 8
80 14
81 10
82 13
83 12
84 8
85 14
86 16
87 17
88 10
89 14
90 12
91 14
92 23
93 0
94 10
95 8
};
\addplot [ultra thick, color101]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 0
35 0
36 0
37 0
38 0
39 0
40 0
41 0
42 0
43 0
44 0
45 0
46 0
47 0
48 0
49 0
50 0
51 0
52 5
53 -5
54 1
55 0
56 0
57 -1
58 1
59 0
60 0
61 1
62 0
63 0
64 0
65 0
66 0
67 0
68 0
69 0
70 2
71 0
72 0
73 0
74 2
75 0
76 0
77 0
78 1
79 1
80 0
81 0
82 0
83 0
84 0
85 1
86 0
87 0
88 1
89 0
90 0
91 0
92 0
93 0
94 0
95 0
};
\addplot [ultra thick, color102]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 0
35 0
36 0
37 0
38 0
39 0
40 0
41 0
42 0
43 0
44 0
45 0
46 0
47 0
48 1
49 0
50 1
51 0
52 0
53 0
54 1
55 0
56 1
57 1
58 -1
59 3
60 3
61 0
62 2
63 8
64 0
65 4
66 3
67 5
68 3
69 23
70 14
71 0
72 14
73 13
74 37
75 14
76 28
77 48
78 20
79 42
80 43
81 27
82 35
83 12
84 43
85 38
86 35
87 38
88 33
89 53
90 36
91 40
92 59
93 45
94 56
95 58
};
\addplot [ultra thick, color103]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 0
35 0
36 0
37 0
38 0
39 0
40 0
41 0
42 0
43 0
44 0
45 0
46 0
47 0
48 1
49 0
50 3
51 1
52 0
53 0
54 0
55 14
56 6
57 7
58 6
59 10
60 1
61 6
62 3
63 20
64 9
65 15
66 12
67 8
68 14
69 21
70 13
71 11
72 10
73 7
74 11
75 12
76 19
77 40
78 26
79 21
80 46
81 26
82 60
83 10
84 27
85 24
86 15
87 47
88 8
89 26
90 19
91 12
92 42
93 31
94 23
95 22
};
\addplot [ultra thick, color104]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 2
28 0
29 2
30 1
31 3
32 4
33 4
34 3
35 7
36 8
37 9
38 11
39 12
40 11
41 15
42 15
43 17
44 21
45 49
46 43
47 54
48 63
49 75
50 85
51 97
52 113
53 129
54 135
55 147
56 149
57 149
58 123
59 129
60 127
61 122
62 143
63 157
64 144
65 139
66 123
67 117
68 141
69 138
70 124
71 134
72 158
73 151
74 136
75 133
76 121
77 117
78 122
79 125
80 117
81 111
82 98
83 94
84 92
85 89
86 73
87 87
88 91
89 88
90 94
91 90
92 93
93 76
94 60
95 96
};
\addplot [ultra thick, color104]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 0
35 0
36 0
37 0
38 0
39 0
40 0
41 2
42 0
43 1
44 1
45 2
46 0
47 1
48 0
49 1
50 1
51 1
52 0
53 0
54 1
55 1
56 1
57 4
58 0
59 3
60 3
61 4
62 2
63 7
64 4
65 2
66 0
67 4
68 4
69 2
70 2
71 0
72 2
73 5
74 3
75 1
76 4
77 0
78 1
79 2
80 4
81 2
82 0
83 1
84 1
85 1
86 1
87 0
88 0
89 1
90 0
91 0
92 3
93 0
94 1
95 1
};
\addplot [ultra thick, color105]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 0
35 0
36 0
37 0
38 0
39 0
40 0
41 0
42 0
43 0
44 0
45 0
46 0
47 0
48 1
49 0
50 0
51 1
52 0
53 0
54 0
55 0
56 1
57 0
58 0
59 1
60 2
61 1
62 2
63 10
64 3
65 14
66 10
67 8
68 17
69 14
70 13
71 22
72 17
73 21
74 16
75 36
76 25
77 28
78 24
79 33
80 14
81 31
82 41
83 38
84 42
85 44
86 41
87 39
88 77
89 43
90 39
91 25
92 220
93 49
94 24
95 15
};
\addplot [ultra thick, color106]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 0
35 0
36 0
37 0
38 0
39 0
40 0
41 0
42 0
43 0
44 0
45 0
46 0
47 0
48 0
49 0
50 0
51 0
52 0
53 0
54 0
55 0
56 0
57 0
58 1
59 0
60 0
61 2
62 2
63 3
64 4
65 0
66 3
67 1
68 4
69 6
70 10
71 4
72 4
73 5
74 8
75 8
76 8
77 13
78 9
79 6
80 2
81 13
82 7
83 7
84 12
85 9
86 13
87 8
88 5
89 7
90 5
91 3
92 2
93 5
94 2
95 3
};
\addplot [ultra thick, color107]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 1
30 1
31 1
32 4
33 3
34 2
35 5
36 4
37 8
38 5
39 18
40 27
41 28
42 41
43 49
44 36
45 133
46 97
47 168
48 196
49 0
50 439
51 175
52 368
53 349
54 345
55 475
56 427
57 627
58 793
59 651
60 601
61 743
62 683
63 712
64 919
65 889
66 756
67 812
68 837
69 727
70 760
71 766
72 681
73 525
74 636
75 604
76 542
77 610
78 570
79 619
80 431
81 566
82 602
83 578
84 525
85 575
86 482
87 433
88 454
89 534
90 437
91 464
92 420
93 415
94 260
95 333
};
\addplot [ultra thick, color108]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 0
35 0
36 0
37 0
38 0
39 0
40 0
41 0
42 0
43 0
44 0
45 0
46 0
47 0
48 0
49 0
50 0
51 0
52 0
53 0
54 0
55 0
56 1
57 0
58 0
59 0
60 0
61 0
62 0
63 0
64 0
65 0
66 0
67 0
68 0
69 2
70 0
71 0
72 0
73 0
74 0
75 0
76 1
77 0
78 0
79 0
80 0
81 0
82 0
83 1
84 0
85 0
86 0
87 0
88 0
89 1
90 0
91 0
92 1
93 0
94 0
95 0
};
\addplot [ultra thick, color108]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 1
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 1
35 2
36 0
37 1
38 1
39 0
40 0
41 0
42 0
43 0
44 0
45 0
46 4
47 0
48 5
49 1
50 3
51 3
52 0
53 5
54 2
55 0
56 0
57 4
58 2
59 6
60 1
61 1
62 2
63 2
64 2
65 3
66 2
67 0
68 2
69 1
70 5
71 1
72 14
73 0
74 8
75 7
76 1
77 1
78 5
79 0
80 9
81 15
82 20
83 3
84 32
85 12
86 32
87 14
88 0
89 27
90 18
91 47
92 17
93 15
94 12
95 13
};
\addplot [ultra thick, color109]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 0
35 0
36 0
37 0
38 0
39 0
40 0
41 0
42 0
43 0
44 0
45 0
46 0
47 0
48 0
49 0
50 0
51 0
52 0
53 0
54 0
55 0
56 0
57 0
58 0
59 0
60 0
61 0
62 0
63 0
64 1
65 0
66 2
67 2
68 0
69 0
70 0
71 0
72 0
73 0
74 1
75 0
76 0
77 1
78 0
79 0
80 0
81 0
82 0
83 0
84 0
85 0
86 0
87 0
88 0
89 0
90 0
91 0
92 0
93 0
94 0
95 0
};
\addplot [ultra thick, color110]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 0
35 0
36 0
37 0
38 0
39 0
40 0
41 0
42 0
43 0
44 0
45 0
46 0
47 0
48 0
49 0
50 0
51 0
52 0
53 0
54 0
55 0
56 0
57 3
58 -3
59 0
60 0
61 0
62 0
63 1
64 0
65 0
66 0
67 0
68 1
69 1
70 0
71 3
72 -1
73 1
74 0
75 0
76 1
77 1
78 2
79 0
80 0
81 2
82 2
83 2
84 1
85 0
86 0
87 0
88 2
89 0
90 0
91 1
92 5
93 0
94 0
95 0
};
\addplot [ultra thick, color111]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 0
35 0
36 0
37 0
38 0
39 0
40 0
41 0
42 0
43 0
44 0
45 0
46 0
47 0
48 0
49 0
50 0
51 0
52 0
53 0
54 0
55 0
56 0
57 0
58 0
59 0
60 0
61 0
62 0
63 1
64 0
65 0
66 0
67 0
68 0
69 0
70 2
71 1
72 0
73 0
74 2
75 0
76 0
77 1
78 0
79 0
80 1
81 1
82 0
83 1
84 1
85 0
86 1
87 2
88 0
89 0
90 0
91 0
92 0
93 0
94 0
95 0
};
\addplot [ultra thick, color111]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 1
29 1
30 0
31 4
32 2
33 2
34 2
35 1
36 0
37 3
38 1
39 11
40 0
41 7
42 0
43 7
44 2
45 6
46 3
47 1
48 6
49 6
50 0
51 6
52 3
53 0
54 6
55 3
56 7
57 3
58 8
59 9
60 0
61 9
62 6
63 5
64 8
65 5
66 8
67 6
68 4
69 3
70 4
71 5
72 3
73 6
74 3
75 6
76 8
77 4
78 4
79 3
80 3
81 3
82 5
83 3
84 4
85 1
86 2
87 2
88 2
89 1
90 1
91 2
92 0
93 2
94 1
95 1
};
\addplot [ultra thick, color112]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 0
35 0
36 0
37 0
38 0
39 0
40 0
41 0
42 0
43 0
44 0
45 0
46 0
47 0
48 0
49 0
50 0
51 0
52 0
53 0
54 0
55 0
56 0
57 0
58 0
59 0
60 0
61 0
62 0
63 0
64 0
65 0
66 0
67 0
68 0
69 0
70 0
71 0
72 1
73 0
74 0
75 0
76 0
77 0
78 0
79 0
80 0
81 1
82 1
83 0
84 0
85 2
86 1
87 1
88 2
89 2
90 2
91 1
92 1
93 4
94 1
95 2
};
\addplot [ultra thick, color113]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 0
35 0
36 0
37 0
38 0
39 0
40 0
41 0
42 0
43 0
44 0
45 0
46 0
47 0
48 0
49 0
50 0
51 0
52 0
53 0
54 0
55 0
56 0
57 0
58 0
59 0
60 0
61 0
62 0
63 0
64 0
65 0
66 0
67 0
68 0
69 0
70 0
71 1
72 0
73 0
74 3
75 0
76 0
77 0
78 1
79 0
80 0
81 0
82 0
83 0
84 0
85 0
86 0
87 0
88 2
89 0
90 0
91 1
92 0
93 0
94 0
95 0
};
\addplot [ultra thick, color114]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 0
35 0
36 0
37 0
38 0
39 0
40 0
41 0
42 0
43 0
44 0
45 0
46 0
47 0
48 0
49 0
50 0
51 0
52 0
53 0
54 0
55 0
56 0
57 0
58 0
59 0
60 0
61 0
62 0
63 0
64 0
65 0
66 0
67 0
68 0
69 0
70 0
71 1
72 0
73 0
74 0
75 1
76 0
77 1
78 0
79 0
80 2
81 0
82 0
83 0
84 0
85 0
86 0
87 0
88 0
89 4
90 2
91 0
92 1
93 0
94 0
95 1
};
\addplot [ultra thick, color115]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 0
35 0
36 0
37 0
38 0
39 0
40 0
41 0
42 0
43 0
44 0
45 0
46 0
47 1
48 2
49 0
50 0
51 0
52 0
53 0
54 0
55 0
56 1
57 0
58 0
59 0
60 0
61 0
62 2
63 0
64 2
65 0
66 2
67 1
68 1
69 2
70 2
71 1
72 0
73 1
74 1
75 0
76 0
77 0
78 1
79 0
80 0
81 0
82 1
83 0
84 0
85 0
86 0
87 0
88 0
89 0
90 1
91 0
92 0
93 2
94 0
95 0
};
\addplot [ultra thick, color115]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 0
35 0
36 0
37 0
38 0
39 0
40 0
41 0
42 0
43 0
44 0
45 0
46 0
47 0
48 0
49 0
50 0
51 0
52 0
53 0
54 0
55 0
56 0
57 0
58 0
59 0
60 0
61 0
62 0
63 0
64 0
65 0
66 0
67 0
68 0
69 0
70 0
71 0
72 1
73 2
74 0
75 0
76 1
77 0
78 1
79 0
80 0
81 1
82 0
83 0
84 0
85 1
86 0
87 1
88 0
89 0
90 0
91 0
92 0
93 3
94 1
95 0
};
\addplot [ultra thick, color116]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 0
35 0
36 0
37 0
38 0
39 0
40 0
41 0
42 0
43 0
44 0
45 0
46 0
47 0
48 0
49 0
50 0
51 0
52 0
53 0
54 0
55 0
56 0
57 0
58 0
59 0
60 0
61 0
62 0
63 0
64 0
65 0
66 0
67 0
68 0
69 0
70 0
71 0
72 1
73 0
74 0
75 0
76 0
77 0
78 0
79 0
80 0
81 0
82 0
83 0
84 0
85 0
86 0
87 0
88 0
89 0
90 0
91 0
92 0
93 0
94 0
95 0
};
\addplot [ultra thick, color117]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 0
35 0
36 0
37 0
38 0
39 0
40 0
41 0
42 0
43 0
44 0
45 0
46 0
47 0
48 0
49 0
50 0
51 0
52 0
53 0
54 0
55 0
56 0
57 0
58 1
59 0
60 0
61 1
62 2
63 0
64 1
65 2
66 0
67 0
68 1
69 0
70 1
71 0
72 2
73 2
74 2
75 0
76 0
77 1
78 6
79 1
80 0
81 1
82 5
83 1
84 2
85 1
86 0
87 2
88 2
89 1
90 0
91 2
92 0
93 1
94 0
95 0
};
\addplot [ultra thick, color118]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 0
35 0
36 0
37 0
38 0
39 0
40 0
41 0
42 0
43 0
44 0
45 0
46 0
47 0
48 0
49 0
50 0
51 1
52 0
53 0
54 0
55 1
56 2
57 0
58 4
59 0
60 0
61 0
62 0
63 1
64 6
65 3
66 3
67 1
68 1
69 6
70 1
71 1
72 0
73 5
74 5
75 3
76 2
77 6
78 2
79 8
80 4
81 3
82 -2
83 2
84 0
85 3
86 0
87 1
88 2
89 3
90 2
91 3
92 2
93 0
94 3
95 0
};
\addplot [ultra thick, color118]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 0
35 0
36 0
37 0
38 0
39 0
40 0
41 0
42 0
43 0
44 0
45 0
46 0
47 0
48 0
49 0
50 0
51 0
52 0
53 0
54 0
55 0
56 0
57 0
58 0
59 0
60 0
61 0
62 0
63 0
64 0
65 0
66 0
67 0
68 0
69 0
70 0
71 0
72 0
73 0
74 0
75 0
76 0
77 0
78 0
79 0
80 0
81 0
82 0
83 0
84 0
85 0
86 0
87 0
88 0
89 0
90 0
91 0
92 0
93 0
94 0
95 0
};
\addplot [ultra thick, color119]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 0
35 0
36 0
37 0
38 0
39 0
40 0
41 0
42 0
43 0
44 0
45 0
46 0
47 0
48 0
49 0
50 0
51 0
52 0
53 0
54 2
55 0
56 0
57 1
58 1
59 6
60 4
61 2
62 4
63 3
64 3
65 1
66 8
67 2
68 6
69 2
70 5
71 3
72 4
73 4
74 1
75 1
76 2
77 2
78 3
79 3
80 3
81 1
82 5
83 1
84 1
85 2
86 2
87 1
88 0
89 3
90 1
91 2
92 1
93 2
94 0
95 1
};
\addplot [ultra thick, color120]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 0
35 0
36 0
37 0
38 0
39 0
40 0
41 0
42 0
43 0
44 0
45 0
46 0
47 0
48 0
49 0
50 0
51 0
52 0
53 0
54 0
55 0
56 0
57 0
58 0
59 0
60 0
61 0
62 0
63 0
64 0
65 0
66 0
67 0
68 0
69 0
70 0
71 0
72 0
73 0
74 0
75 0
76 0
77 0
78 0
79 0
80 0
81 0
82 0
83 0
84 0
85 0
86 0
87 0
88 0
89 0
90 0
91 0
92 0
93 0
94 0
95 0
};
\addplot [ultra thick, color121]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 0
35 0
36 0
37 0
38 0
39 0
40 0
41 0
42 0
43 0
44 0
45 0
46 0
47 0
48 0
49 0
50 0
51 0
52 0
53 0
54 0
55 0
56 0
57 0
58 0
59 0
60 0
61 0
62 0
63 0
64 0
65 0
66 0
67 0
68 0
69 0
70 0
71 0
72 0
73 0
74 0
75 0
76 1
77 1
78 0
79 1
80 0
81 0
82 0
83 0
84 0
85 0
86 0
87 0
88 0
89 0
90 0
91 0
92 0
93 1
94 0
95 0
};
\addplot [ultra thick, color122]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 0
35 0
36 0
37 0
38 0
39 0
40 0
41 0
42 0
43 0
44 0
45 0
46 0
47 0
48 0
49 0
50 0
51 0
52 0
53 0
54 0
55 0
56 0
57 0
58 0
59 0
60 0
61 0
62 0
63 0
64 0
65 0
66 0
67 1
68 0
69 0
70 0
71 0
72 0
73 0
74 0
75 0
76 0
77 0
78 0
79 0
80 0
81 0
82 0
83 0
84 0
85 0
86 0
87 0
88 0
89 0
90 0
91 0
92 0
93 0
94 0
95 0
};
\addplot [ultra thick, color122]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 0
35 0
36 0
37 0
38 0
39 0
40 0
41 0
42 0
43 0
44 0
45 0
46 0
47 0
48 0
49 0
50 0
51 0
52 0
53 0
54 0
55 0
56 0
57 0
58 1
59 1
60 0
61 0
62 0
63 0
64 0
65 0
66 1
67 0
68 2
69 1
70 1
71 0
72 0
73 0
74 0
75 0
76 0
77 0
78 2
79 0
80 0
81 0
82 0
83 0
84 0
85 0
86 0
87 0
88 0
89 0
90 0
91 0
92 0
93 0
94 0
95 1
};
\addplot [ultra thick, color123]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 0
35 0
36 0
37 0
38 0
39 0
40 0
41 0
42 0
43 0
44 0
45 0
46 0
47 0
48 0
49 0
50 0
51 0
52 0
53 0
54 0
55 0
56 1
57 1
58 0
59 1
60 1
61 1
62 1
63 2
64 4
65 4
66 4
67 8
68 1
69 8
70 13
71 10
72 19
73 15
74 31
75 16
76 33
77 20
78 39
79 40
80 23
81 36
82 74
83 43
84 37
85 60
86 104
87 36
88 26
89 145
90 113
91 99
92 152
93 84
94 46
95 83
};
\addplot [ultra thick, color124]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 0
35 0
36 0
37 0
38 0
39 0
40 0
41 0
42 0
43 0
44 0
45 0
46 0
47 0
48 0
49 0
50 0
51 0
52 0
53 0
54 0
55 1
56 0
57 0
58 0
59 0
60 0
61 0
62 0
63 0
64 1
65 0
66 0
67 0
68 2
69 1
70 1
71 2
72 4
73 3
74 4
75 3
76 5
77 2
78 0
79 1
80 1
81 4
82 5
83 6
84 8
85 2
86 1
87 10
88 3
89 2
90 3
91 5
92 4
93 10
94 2
95 6
};
\addplot [ultra thick, color125]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 0
35 0
36 0
37 0
38 0
39 0
40 0
41 0
42 0
43 0
44 0
45 0
46 0
47 0
48 0
49 0
50 0
51 0
52 0
53 0
54 0
55 0
56 0
57 0
58 0
59 0
60 0
61 0
62 0
63 0
64 0
65 0
66 1
67 0
68 0
69 0
70 0
71 0
72 0
73 0
74 0
75 0
76 0
77 0
78 0
79 0
80 0
81 0
82 0
83 2
84 0
85 0
86 0
87 0
88 0
89 0
90 0
91 1
92 0
93 0
94 0
95 0
};
\addplot [ultra thick, color125]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 0
35 0
36 0
37 0
38 0
39 0
40 0
41 0
42 0
43 0
44 0
45 0
46 0
47 0
48 0
49 0
50 0
51 0
52 0
53 0
54 0
55 0
56 0
57 0
58 0
59 0
60 0
61 0
62 0
63 0
64 0
65 0
66 0
67 0
68 0
69 0
70 0
71 0
72 0
73 0
74 0
75 0
76 0
77 0
78 0
79 0
80 0
81 0
82 0
83 0
84 0
85 0
86 0
87 0
88 0
89 0
90 0
91 0
92 0
93 0
94 0
95 0
};
\addplot [ultra thick, color126]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 0
35 0
36 0
37 0
38 0
39 0
40 0
41 0
42 0
43 0
44 0
45 0
46 0
47 0
48 0
49 0
50 0
51 0
52 0
53 0
54 0
55 0
56 0
57 0
58 0
59 0
60 1
61 0
62 0
63 0
64 0
65 0
66 0
67 0
68 1
69 0
70 0
71 0
72 0
73 0
74 0
75 0
76 0
77 0
78 0
79 0
80 1
81 0
82 1
83 0
84 0
85 1
86 0
87 0
88 0
89 0
90 0
91 0
92 1
93 0
94 1
95 0
};
\addplot [ultra thick, color127]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 0
35 0
36 0
37 0
38 0
39 0
40 0
41 0
42 0
43 0
44 0
45 0
46 0
47 1
48 0
49 0
50 0
51 0
52 0
53 0
54 1
55 0
56 0
57 1
58 0
59 1
60 0
61 1
62 1
63 5
64 12
65 2
66 1
67 7
68 3
69 3
70 5
71 4
72 11
73 11
74 10
75 10
76 3
77 4
78 10
79 4
80 7
81 8
82 0
83 1
84 3
85 5
86 2
87 4
88 2
89 2
90 4
91 6
92 3
93 1
94 2
95 1
};
\addplot [ultra thick, color128]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 0
35 0
36 0
37 0
38 0
39 0
40 0
41 0
42 0
43 0
44 0
45 0
46 0
47 0
48 0
49 0
50 0
51 0
52 0
53 0
54 0
55 0
56 0
57 0
58 0
59 0
60 0
61 0
62 0
63 0
64 0
65 0
66 0
67 0
68 0
69 0
70 0
71 0
72 0
73 0
74 0
75 0
76 0
77 0
78 0
79 0
80 0
81 0
82 0
83 0
84 0
85 0
86 0
87 0
88 0
89 0
90 0
91 0
92 0
93 0
94 0
95 0
};
\addplot [ultra thick, color129]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 0
35 0
36 0
37 0
38 0
39 0
40 0
41 0
42 0
43 0
44 0
45 0
46 0
47 0
48 0
49 0
50 0
51 0
52 0
53 0
54 0
55 0
56 0
57 0
58 0
59 0
60 0
61 0
62 0
63 0
64 0
65 0
66 0
67 0
68 0
69 0
70 0
71 0
72 0
73 0
74 0
75 0
76 0
77 0
78 0
79 0
80 0
81 0
82 0
83 0
84 0
85 0
86 0
87 0
88 0
89 0
90 0
91 0
92 0
93 0
94 0
95 0
};
\addplot [ultra thick, color129]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 0
35 0
36 0
37 0
38 0
39 0
40 0
41 0
42 0
43 0
44 0
45 0
46 0
47 0
48 0
49 0
50 0
51 0
52 0
53 0
54 0
55 0
56 0
57 0
58 0
59 0
60 0
61 0
62 0
63 0
64 0
65 0
66 0
67 0
68 0
69 0
70 0
71 0
72 0
73 0
74 0
75 0
76 0
77 0
78 0
79 0
80 0
81 0
82 0
83 1
84 1
85 0
86 0
87 0
88 0
89 0
90 0
91 0
92 0
93 0
94 0
95 0
};
\addplot [ultra thick, color130]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 0
35 0
36 0
37 0
38 0
39 0
40 0
41 0
42 0
43 0
44 0
45 0
46 0
47 0
48 0
49 0
50 0
51 0
52 0
53 0
54 0
55 0
56 1
57 0
58 0
59 0
60 0
61 0
62 0
63 0
64 0
65 0
66 0
67 0
68 0
69 0
70 0
71 0
72 0
73 0
74 0
75 0
76 0
77 0
78 0
79 0
80 0
81 0
82 0
83 0
84 0
85 0
86 0
87 0
88 0
89 0
90 0
91 0
92 0
93 0
94 0
95 0
};
\addplot [ultra thick, color131]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 0
35 0
36 0
37 0
38 0
39 0
40 0
41 0
42 0
43 0
44 0
45 0
46 0
47 0
48 0
49 0
50 0
51 0
52 0
53 0
54 0
55 0
56 0
57 0
58 0
59 0
60 0
61 0
62 0
63 0
64 0
65 0
66 0
67 0
68 0
69 1
70 0
71 1
72 2
73 0
74 2
75 0
76 0
77 0
78 2
79 1
80 0
81 0
82 0
83 0
84 0
85 0
86 0
87 1
88 0
89 0
90 1
91 1
92 0
93 0
94 1
95 0
};
\addplot [ultra thick, color132]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 0
35 0
36 0
37 0
38 0
39 0
40 0
41 0
42 0
43 1
44 0
45 2
46 0
47 1
48 1
49 0
50 5
51 2
52 8
53 4
54 19
55 15
56 18
57 30
58 30
59 43
60 34
61 63
62 80
63 78
64 112
65 93
66 132
67 93
68 175
69 134
70 166
71 148
72 164
73 115
74 101
75 234
76 147
77 148
78 115
79 132
80 94
81 86
82 122
83 189
84 181
85 144
86 142
87 83
88 67
89 165
90 138
91 123
92 112
93 120
94 66
95 43
};
\addplot [ultra thick, color132]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 0
35 0
36 0
37 0
38 0
39 0
40 0
41 0
42 0
43 0
44 0
45 0
46 0
47 0
48 0
49 0
50 0
51 0
52 0
53 0
54 0
55 0
56 0
57 0
58 0
59 0
60 0
61 0
62 0
63 0
64 0
65 0
66 1
67 0
68 0
69 0
70 0
71 0
72 0
73 0
74 0
75 0
76 0
77 0
78 1
79 2
80 0
81 1
82 4
83 0
84 0
85 2
86 0
87 1
88 0
89 1
90 1
91 3
92 1
93 0
94 1
95 0
};
\addplot [ultra thick, color133]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 0
35 0
36 0
37 0
38 0
39 0
40 0
41 0
42 0
43 0
44 0
45 0
46 0
47 0
48 0
49 0
50 0
51 0
52 0
53 0
54 0
55 0
56 0
57 0
58 0
59 0
60 0
61 0
62 0
63 0
64 1
65 0
66 0
67 0
68 0
69 0
70 0
71 0
72 0
73 0
74 0
75 0
76 0
77 0
78 0
79 0
80 0
81 0
82 0
83 0
84 0
85 0
86 1
87 0
88 0
89 0
90 0
91 1
92 0
93 0
94 0
95 0
};
\addplot [ultra thick, color134]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 0
35 0
36 0
37 0
38 0
39 0
40 0
41 0
42 0
43 0
44 0
45 0
46 0
47 0
48 0
49 0
50 0
51 0
52 0
53 0
54 0
55 0
56 0
57 0
58 0
59 0
60 0
61 0
62 1
63 0
64 0
65 0
66 0
67 2
68 0
69 2
70 0
71 0
72 3
73 2
74 0
75 1
76 0
77 0
78 0
79 0
80 1
81 0
82 2
83 0
84 0
85 4
86 1
87 1
88 0
89 0
90 2
91 2
92 0
93 3
94 2
95 0
};
\addplot [ultra thick, color135]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 0
35 0
36 0
37 0
38 0
39 0
40 0
41 0
42 0
43 0
44 0
45 0
46 0
47 0
48 0
49 0
50 0
51 0
52 0
53 0
54 0
55 0
56 0
57 0
58 0
59 0
60 1
61 0
62 0
63 0
64 0
65 0
66 0
67 1
68 0
69 0
70 0
71 2
72 0
73 1
74 0
75 1
76 0
77 1
78 0
79 3
80 0
81 0
82 1
83 1
84 1
85 4
86 2
87 2
88 1
89 0
90 6
91 3
92 1
93 3
94 5
95 0
};
\addplot [ultra thick, color136]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 0
35 0
36 0
37 0
38 0
39 0
40 0
41 0
42 0
43 0
44 0
45 0
46 0
47 0
48 0
49 0
50 0
51 0
52 0
53 0
54 0
55 0
56 0
57 0
58 0
59 1
60 1
61 0
62 1
63 0
64 0
65 1
66 2
67 1
68 2
69 2
70 0
71 1
72 5
73 1
74 5
75 3
76 3
77 1
78 2
79 2
80 0
81 4
82 6
83 1
84 1
85 3
86 0
87 2
88 3
89 1
90 1
91 0
92 1
93 2
94 2
95 4
};
\addplot [ultra thick, color136]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 0
35 0
36 0
37 0
38 0
39 0
40 0
41 0
42 0
43 0
44 0
45 0
46 0
47 0
48 0
49 0
50 0
51 3
52 0
53 0
54 0
55 3
56 1
57 0
58 0
59 0
60 3
61 2
62 2
63 0
64 5
65 4
66 2
67 7
68 7
69 5
70 6
71 9
72 3
73 9
74 5
75 13
76 12
77 7
78 5
79 6
80 9
81 6
82 5
83 11
84 2
85 9
86 3
87 1
88 16
89 1
90 5
91 7
92 5
93 2
94 0
95 4
};
\addplot [ultra thick, color137]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 0
35 0
36 0
37 0
38 0
39 0
40 0
41 0
42 0
43 0
44 0
45 0
46 0
47 0
48 0
49 0
50 0
51 0
52 0
53 0
54 0
55 0
56 0
57 0
58 0
59 0
60 0
61 0
62 0
63 0
64 0
65 0
66 0
67 0
68 1
69 0
70 0
71 0
72 1
73 0
74 0
75 0
76 0
77 1
78 0
79 0
80 1
81 0
82 0
83 0
84 0
85 2
86 0
87 1
88 0
89 1
90 0
91 1
92 1
93 0
94 0
95 0
};
\addplot [ultra thick, color138]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 0
35 0
36 0
37 0
38 0
39 0
40 0
41 0
42 0
43 0
44 0
45 0
46 0
47 0
48 0
49 0
50 0
51 0
52 0
53 0
54 0
55 0
56 2
57 1
58 0
59 2
60 1
61 1
62 1
63 1
64 2
65 1
66 2
67 7
68 5
69 1
70 7
71 6
72 1
73 6
74 6
75 4
76 4
77 4
78 1
79 20
80 5
81 2
82 3
83 15
84 17
85 7
86 8
87 25
88 8
89 25
90 11
91 25
92 16
93 16
94 12
95 11
};
\addplot [ultra thick, color139]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 0
35 0
36 0
37 0
38 0
39 0
40 0
41 0
42 0
43 0
44 0
45 0
46 0
47 0
48 1
49 0
50 0
51 0
52 0
53 0
54 0
55 0
56 0
57 0
58 0
59 2
60 3
61 0
62 2
63 0
64 1
65 5
66 3
67 7
68 6
69 0
70 2
71 5
72 4
73 5
74 8
75 1
76 4
77 4
78 3
79 8
80 5
81 8
82 7
83 1
84 8
85 6
86 7
87 4
88 6
89 10
90 5
91 5
92 8
93 5
94 6
95 2
};
\addplot [ultra thick, color139]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 0
35 0
36 0
37 0
38 0
39 0
40 0
41 0
42 0
43 0
44 0
45 0
46 0
47 0
48 0
49 0
50 0
51 0
52 0
53 0
54 0
55 0
56 0
57 0
58 0
59 0
60 0
61 0
62 0
63 0
64 0
65 0
66 0
67 0
68 0
69 0
70 0
71 0
72 0
73 0
74 0
75 0
76 0
77 0
78 0
79 0
80 0
81 0
82 0
83 0
84 0
85 0
86 0
87 0
88 0
89 0
90 0
91 0
92 0
93 0
94 0
95 0
};
\addplot [ultra thick, color140]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 0
35 0
36 0
37 0
38 0
39 0
40 0
41 0
42 0
43 0
44 0
45 0
46 0
47 0
48 0
49 0
50 0
51 0
52 0
53 0
54 0
55 0
56 0
57 0
58 1
59 0
60 0
61 1
62 1
63 0
64 0
65 0
66 0
67 0
68 0
69 0
70 0
71 0
72 0
73 0
74 2
75 0
76 0
77 0
78 1
79 0
80 0
81 0
82 1
83 1
84 0
85 0
86 0
87 0
88 0
89 0
90 1
91 0
92 0
93 0
94 0
95 0
};
\addplot [ultra thick, color141]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 0
35 0
36 0
37 0
38 0
39 0
40 0
41 0
42 0
43 0
44 0
45 0
46 0
47 0
48 0
49 0
50 0
51 0
52 0
53 0
54 0
55 0
56 0
57 3
58 2
59 0
60 0
61 2
62 2
63 0
64 2
65 5
66 2
67 6
68 6
69 8
70 17
71 6
72 12
73 10
74 9
75 15
76 14
77 17
78 31
79 12
80 12
81 23
82 14
83 24
84 20
85 26
86 48
87 52
88 45
89 39
90 46
91 42
92 62
93 66
94 28
95 54
};
\addplot [ultra thick, color142]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 1
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 0
35 0
36 0
37 0
38 0
39 0
40 0
41 0
42 0
43 0
44 0
45 0
46 0
47 0
48 0
49 1
50 3
51 3
52 3
53 1
54 0
55 7
56 -2
57 1
58 1
59 6
60 8
61 2
62 3
63 7
64 9
65 14
66 3
67 7
68 10
69 8
70 11
71 29
72 8
73 8
74 11
75 14
76 5
77 21
78 18
79 26
80 50
81 18
82 20
83 14
84 13
85 25
86 10
87 12
88 19
89 9
90 9
91 16
92 15
93 17
94 7
95 10
};
\addplot [ultra thick, color143]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 0
35 0
36 0
37 0
38 0
39 0
40 0
41 0
42 0
43 0
44 0
45 0
46 0
47 0
48 0
49 1
50 1
51 1
52 0
53 1
54 1
55 0
56 0
57 0
58 0
59 2
60 1
61 2
62 4
63 2
64 0
65 2
66 4
67 9
68 2
69 10
70 14
71 14
72 8
73 15
74 13
75 22
76 30
77 15
78 7
79 27
80 24
81 13
82 18
83 23
84 28
85 18
86 15
87 13
88 20
89 21
90 25
91 28
92 40
93 30
94 11
95 27
};
\addplot [ultra thick, color143]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 0
35 0
36 0
37 0
38 0
39 0
40 0
41 0
42 0
43 0
44 0
45 0
46 0
47 0
48 0
49 0
50 0
51 0
52 0
53 0
54 1
55 1
56 1
57 3
58 6
59 2
60 9
61 10
62 10
63 17
64 16
65 24
66 19
67 21
68 20
69 27
70 22
71 37
72 20
73 29
74 16
75 34
76 35
77 29
78 26
79 35
80 34
81 31
82 32
83 32
84 30
85 28
86 30
87 27
88 21
89 27
90 23
91 35
92 34
93 26
94 23
95 25
};
\addplot [ultra thick, color144]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 0
35 0
36 0
37 0
38 0
39 0
40 0
41 0
42 0
43 0
44 0
45 0
46 0
47 0
48 0
49 0
50 0
51 0
52 0
53 0
54 0
55 0
56 0
57 0
58 0
59 0
60 0
61 0
62 0
63 0
64 0
65 1
66 0
67 0
68 1
69 0
70 1
71 0
72 0
73 1
74 0
75 2
76 0
77 0
78 0
79 0
80 1
81 0
82 0
83 0
84 0
85 0
86 1
87 0
88 1
89 0
90 1
91 0
92 0
93 0
94 0
95 0
};
\addplot [ultra thick, color145]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 0
35 0
36 0
37 0
38 0
39 0
40 0
41 0
42 0
43 0
44 0
45 0
46 0
47 0
48 0
49 0
50 0
51 0
52 0
53 0
54 0
55 0
56 0
57 0
58 0
59 3
60 4
61 4
62 6
63 6
64 3
65 11
66 6
67 22
68 17
69 10
70 23
71 18
72 13
73 5
74 25
75 21
76 23
77 28
78 22
79 21
80 25
81 15
82 20
83 21
84 20
85 19
86 10
87 30
88 27
89 20
90 26
91 21
92 22
93 34
94 18
95 22
};
\addplot [ultra thick, color146]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 0
35 0
36 0
37 0
38 0
39 0
40 0
41 0
42 0
43 0
44 0
45 0
46 0
47 0
48 0
49 0
50 0
51 0
52 0
53 0
54 0
55 0
56 1
57 0
58 0
59 0
60 0
61 0
62 2
63 0
64 1
65 0
66 4
67 1
68 8
69 7
70 6
71 4
72 9
73 2
74 2
75 11
76 5
77 13
78 18
79 12
80 24
81 18
82 22
83 28
84 34
85 41
86 40
87 48
88 44
89 51
90 57
91 42
92 60
93 66
94 66
95 47
};
\addplot [ultra thick, color146]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 0
35 0
36 0
37 0
38 0
39 0
40 0
41 0
42 0
43 0
44 0
45 0
46 0
47 0
48 0
49 0
50 0
51 0
52 0
53 0
54 0
55 0
56 0
57 0
58 0
59 0
60 0
61 0
62 0
63 0
64 0
65 0
66 0
67 0
68 0
69 0
70 0
71 0
72 0
73 0
74 0
75 0
76 0
77 0
78 0
79 0
80 0
81 0
82 0
83 0
84 0
85 0
86 0
87 0
88 0
89 0
90 0
91 0
92 0
93 0
94 0
95 0
};
\addplot [ultra thick, color147]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 0
35 0
36 0
37 0
38 0
39 0
40 0
41 0
42 0
43 0
44 0
45 0
46 0
47 0
48 0
49 0
50 0
51 0
52 0
53 0
54 0
55 0
56 0
57 0
58 0
59 0
60 0
61 0
62 0
63 0
64 0
65 0
66 0
67 0
68 0
69 0
70 0
71 0
72 0
73 0
74 0
75 0
76 0
77 0
78 0
79 0
80 0
81 0
82 0
83 0
84 0
85 0
86 0
87 0
88 0
89 0
90 0
91 0
92 0
93 0
94 0
95 0
};
\addplot [ultra thick, color148]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 0
35 0
36 0
37 0
38 0
39 0
40 0
41 0
42 0
43 0
44 0
45 0
46 0
47 0
48 0
49 0
50 0
51 0
52 0
53 0
54 0
55 0
56 0
57 0
58 0
59 0
60 0
61 0
62 0
63 0
64 0
65 0
66 0
67 0
68 0
69 0
70 0
71 0
72 0
73 0
74 0
75 0
76 0
77 0
78 0
79 0
80 0
81 0
82 0
83 0
84 0
85 0
86 0
87 0
88 0
89 0
90 0
91 0
92 0
93 0
94 0
95 0
};
\addplot [ultra thick, color149]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 0
35 0
36 0
37 0
38 0
39 0
40 1
41 0
42 0
43 0
44 0
45 0
46 0
47 1
48 0
49 1
50 2
51 0
52 0
53 2
54 0
55 4
56 0
57 3
58 6
59 0
60 0
61 1
62 0
63 0
64 0
65 1
66 0
67 3
68 1
69 0
70 4
71 0
72 2
73 0
74 0
75 2
76 0
77 0
78 0
79 1
80 0
81 0
82 1
83 0
84 2
85 1
86 0
87 0
88 0
89 1
90 0
91 0
92 0
93 0
94 1
95 0
};
\addplot [ultra thick, color150]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 0
35 0
36 0
37 0
38 0
39 0
40 0
41 0
42 0
43 0
44 0
45 0
46 0
47 0
48 0
49 0
50 0
51 0
52 0
53 0
54 0
55 0
56 0
57 0
58 0
59 0
60 0
61 1
62 1
63 1
64 0
65 1
66 4
67 0
68 2
69 6
70 5
71 4
72 4
73 5
74 4
75 3
76 0
77 3
78 3
79 5
80 7
81 6
82 8
83 6
84 4
85 4
86 5
87 5
88 6
89 6
90 5
91 7
92 6
93 9
94 3
95 5
};
\addplot [ultra thick, color150]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 0
35 0
36 0
37 0
38 0
39 0
40 0
41 0
42 0
43 0
44 0
45 0
46 0
47 0
48 0
49 0
50 0
51 0
52 0
53 0
54 0
55 0
56 0
57 0
58 0
59 0
60 0
61 0
62 0
63 0
64 0
65 0
66 0
67 0
68 0
69 1
70 0
71 0
72 1
73 0
74 0
75 0
76 0
77 0
78 0
79 0
80 0
81 0
82 0
83 0
84 0
85 0
86 1
87 0
88 2
89 0
90 1
91 0
92 1
93 0
94 2
95 0
};
\addplot [ultra thick, color151]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 0
35 0
36 0
37 0
38 0
39 0
40 0
41 0
42 0
43 0
44 0
45 0
46 0
47 0
48 0
49 0
50 0
51 0
52 0
53 0
54 0
55 0
56 0
57 1
58 0
59 1
60 1
61 0
62 1
63 -3
64 0
65 9
66 3
67 3
68 0
69 12
70 3
71 8
72 5
73 7
74 7
75 3
76 4
77 1
78 5
79 3
80 6
81 5
82 9
83 5
84 4
85 7
86 7
87 5
88 3
89 0
90 0
91 0
92 0
93 0
94 0
95 0
};
\addplot [ultra thick, color152]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 0
35 0
36 0
37 0
38 0
39 0
40 0
41 0
42 0
43 0
44 0
45 0
46 0
47 0
48 0
49 0
50 0
51 0
52 0
53 0
54 0
55 0
56 0
57 0
58 0
59 0
60 0
61 0
62 0
63 0
64 0
65 0
66 0
67 0
68 0
69 0
70 0
71 0
72 0
73 0
74 0
75 0
76 0
77 0
78 0
79 0
80 0
81 0
82 0
83 0
84 0
85 0
86 0
87 0
88 0
89 0
90 0
91 0
92 0
93 0
94 0
95 0
};
\addplot [ultra thick, color153]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 0
35 0
36 0
37 0
38 0
39 0
40 0
41 0
42 0
43 0
44 0
45 0
46 0
47 0
48 0
49 0
50 0
51 0
52 0
53 0
54 0
55 0
56 0
57 0
58 2
59 0
60 0
61 0
62 0
63 0
64 0
65 0
66 1
67 0
68 0
69 0
70 1
71 1
72 1
73 0
74 0
75 0
76 0
77 0
78 1
79 1
80 0
81 1
82 1
83 0
84 0
85 1
86 0
87 0
88 0
89 0
90 1
91 0
92 0
93 0
94 0
95 2
};
\addplot [ultra thick, color154]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 0
35 0
36 0
37 0
38 0
39 0
40 0
41 0
42 0
43 0
44 0
45 0
46 0
47 0
48 0
49 0
50 0
51 0
52 0
53 0
54 0
55 1
56 0
57 0
58 0
59 -1
60 0
61 0
62 0
63 0
64 0
65 0
66 0
67 0
68 0
69 1
70 0
71 0
72 0
73 0
74 1
75 0
76 0
77 0
78 0
79 0
80 0
81 0
82 0
83 4
84 2
85 1
86 2
87 1
88 1
89 1
90 0
91 1
92 2
93 0
94 1
95 0
};
\addplot [ultra thick, color154]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 0
35 0
36 0
37 0
38 0
39 0
40 0
41 0
42 0
43 0
44 0
45 0
46 0
47 0
48 0
49 0
50 0
51 1
52 0
53 0
54 0
55 0
56 0
57 0
58 0
59 1
60 1
61 1
62 1
63 1
64 3
65 0
66 2
67 0
68 4
69 0
70 2
71 3
72 2
73 6
74 2
75 6
76 4
77 3
78 2
79 5
80 3
81 2
82 1
83 5
84 0
85 5
86 4
87 4
88 3
89 0
90 2
91 0
92 1
93 1
94 1
95 1
};
\addplot [ultra thick, color155]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 0
35 0
36 0
37 0
38 0
39 0
40 0
41 0
42 0
43 0
44 0
45 0
46 0
47 0
48 0
49 0
50 0
51 0
52 0
53 0
54 0
55 0
56 0
57 0
58 0
59 0
60 0
61 0
62 0
63 0
64 0
65 0
66 0
67 0
68 0
69 0
70 0
71 0
72 0
73 0
74 0
75 0
76 1
77 0
78 0
79 0
80 0
81 1
82 0
83 3
84 0
85 1
86 1
87 0
88 1
89 0
90 0
91 8
92 0
93 2
94 5
95 3
};
\addplot [ultra thick, color156]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 0
35 0
36 0
37 0
38 0
39 0
40 0
41 0
42 0
43 0
44 0
45 0
46 0
47 0
48 0
49 0
50 0
51 0
52 0
53 0
54 0
55 0
56 0
57 0
58 0
59 0
60 0
61 0
62 0
63 0
64 1
65 0
66 1
67 1
68 2
69 0
70 0
71 4
72 0
73 2
74 1
75 1
76 5
77 0
78 6
79 1
80 0
81 2
82 0
83 7
84 14
85 2
86 2
87 2
88 4
89 0
90 7
91 10
92 4
93 7
94 1
95 3
};
\addplot [ultra thick, color157]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 0
35 0
36 0
37 0
38 0
39 0
40 1
41 1
42 1
43 2
44 5
45 7
46 11
47 7
48 19
49 1
50 78
51 62
52 94
53 53
54 191
55 90
56 207
57 213
58 332
59 397
60 539
61 497
62 839
63 718
64 773
65 844
66 821
67 913
68 748
69 923
70 961
71 850
72 749
73 694
74 700
75 704
76 747
77 655
78 634
79 525
80 603
81 547
82 300
83 652
84 607
85 687
86 41
87 410
88 399
89 430
90 435
91 440
92 367
93 378
94 288
95 331
};
\addplot [ultra thick, color157]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 0
35 0
36 0
37 0
38 0
39 0
40 0
41 0
42 0
43 0
44 0
45 0
46 0
47 0
48 0
49 0
50 0
51 0
52 0
53 0
54 0
55 0
56 0
57 0
58 0
59 0
60 0
61 0
62 0
63 0
64 0
65 1
66 0
67 1
68 0
69 1
70 1
71 0
72 1
73 0
74 0
75 1
76 1
77 0
78 0
79 0
80 0
81 0
82 0
83 0
84 0
85 0
86 0
87 0
88 0
89 0
90 0
91 0
92 0
93 0
94 0
95 0
};
\addplot [ultra thick, color158]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 0
35 0
36 0
37 0
38 0
39 0
40 0
41 0
42 0
43 0
44 0
45 0
46 0
47 0
48 0
49 0
50 1
51 0
52 0
53 0
54 0
55 0
56 0
57 0
58 0
59 0
60 0
61 0
62 0
63 0
64 0
65 0
66 0
67 1
68 0
69 0
70 0
71 0
72 0
73 0
74 0
75 0
76 0
77 0
78 0
79 0
80 0
81 2
82 1
83 0
84 0
85 1
86 4
87 0
88 2
89 0
90 1
91 3
92 0
93 1
94 4
95 1
};
\addplot [ultra thick, color159]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 0
35 0
36 0
37 0
38 0
39 0
40 0
41 0
42 0
43 0
44 0
45 0
46 0
47 0
48 0
49 0
50 0
51 0
52 0
53 0
54 0
55 0
56 0
57 0
58 0
59 0
60 0
61 0
62 0
63 0
64 0
65 0
66 0
67 0
68 0
69 0
70 0
71 1
72 0
73 0
74 0
75 0
76 0
77 0
78 0
79 0
80 0
81 0
82 0
83 0
84 0
85 0
86 0
87 0
88 0
89 0
90 0
91 0
92 0
93 0
94 0
95 0
};
\addplot [ultra thick, color160]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 0
35 0
36 0
37 0
38 0
39 0
40 0
41 0
42 0
43 0
44 0
45 0
46 0
47 0
48 1
49 0
50 0
51 1
52 1
53 3
54 1
55 3
56 1
57 5
58 4
59 1
60 4
61 11
62 26
63 15
64 28
65 0
66 5
67 36
68 34
69 59
70 69
71 50
72 15
73 28
74 76
75 114
76 96
77 106
78 77
79 17
80 12
81 20
82 114
83 170
84 130
85 67
86 111
87 29
88 40
89 185
90 172
91 84
92 131
93 40
94 2
95 80
};
\addplot [ultra thick, color161]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 0
35 0
36 0
37 0
38 0
39 0
40 0
41 0
42 1
43 0
44 0
45 1
46 0
47 1
48 1
49 0
50 7
51 2
52 1
53 0
54 13
55 1
56 13
57 13
58 21
59 23
60 22
61 2
62 31
63 38
64 40
65 33
66 36
67 59
68 74
69 55
70 48
71 55
72 75
73 49
74 50
75 56
76 74
77 53
78 54
79 34
80 70
81 32
82 36
83 65
84 42
85 46
86 41
87 25
88 36
89 49
90 31
91 40
92 40
93 10
94 11
95 55
};
\addplot [ultra thick, color161]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 1
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 0
35 0
36 0
37 0
38 0
39 0
40 0
41 0
42 0
43 0
44 0
45 0
46 0
47 0
48 0
49 0
50 0
51 0
52 0
53 0
54 0
55 0
56 0
57 1
58 0
59 0
60 0
61 0
62 0
63 0
64 0
65 0
66 0
67 3
68 0
69 0
70 0
71 0
72 0
73 0
74 0
75 0
76 0
77 0
78 1
79 0
80 0
81 0
82 0
83 0
84 0
85 0
86 0
87 0
88 0
89 0
90 0
91 0
92 0
93 0
94 0
95 0
};
\addplot [ultra thick, color162]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 0
35 0
36 0
37 0
38 0
39 0
40 0
41 0
42 0
43 0
44 0
45 0
46 0
47 0
48 0
49 0
50 0
51 0
52 0
53 0
54 0
55 0
56 0
57 0
58 0
59 0
60 0
61 0
62 0
63 0
64 0
65 0
66 0
67 0
68 1
69 0
70 0
71 0
72 0
73 0
74 0
75 0
76 0
77 0
78 2
79 0
80 0
81 0
82 0
83 1
84 0
85 1
86 0
87 2
88 3
89 0
90 0
91 0
92 0
93 0
94 0
95 0
};
\addplot [ultra thick, color163]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 0
35 0
36 0
37 0
38 1
39 0
40 0
41 0
42 0
43 0
44 0
45 0
46 0
47 0
48 0
49 0
50 0
51 0
52 0
53 0
54 0
55 0
56 0
57 0
58 0
59 0
60 0
61 3
62 0
63 0
64 1
65 1
66 1
67 2
68 1
69 2
70 3
71 4
72 1
73 3
74 3
75 1
76 3
77 2
78 1
79 2
80 3
81 2
82 1
83 2
84 3
85 1
86 0
87 0
88 0
89 1
90 1
91 1
92 1
93 0
94 0
95 1
};
\addplot [ultra thick, color164]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 0
35 0
36 0
37 0
38 0
39 0
40 0
41 0
42 0
43 0
44 0
45 0
46 0
47 0
48 0
49 0
50 0
51 0
52 0
53 0
54 0
55 0
56 0
57 0
58 0
59 0
60 0
61 0
62 0
63 0
64 1
65 0
66 0
67 0
68 0
69 1
70 0
71 1
72 0
73 0
74 0
75 0
76 0
77 0
78 0
79 0
80 0
81 0
82 0
83 0
84 2
85 0
86 0
87 0
88 1
89 0
90 0
91 0
92 0
93 0
94 0
95 0
};
\addplot [ultra thick, color164]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 0
35 0
36 0
37 0
38 0
39 0
40 0
41 0
42 0
43 0
44 0
45 0
46 0
47 0
48 0
49 0
50 0
51 0
52 0
53 0
54 0
55 0
56 0
57 0
58 0
59 0
60 0
61 0
62 1
63 0
64 1
65 1
66 0
67 0
68 0
69 2
70 0
71 1
72 0
73 1
74 1
75 0
76 0
77 0
78 0
79 0
80 0
81 0
82 0
83 0
84 0
85 0
86 0
87 0
88 0
89 0
90 0
91 0
92 0
93 0
94 0
95 0
};
\addplot [ultra thick, color165]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 0
35 0
36 0
37 0
38 0
39 0
40 0
41 0
42 0
43 0
44 0
45 0
46 0
47 0
48 0
49 0
50 0
51 0
52 0
53 0
54 0
55 0
56 1
57 0
58 0
59 2
60 0
61 1
62 1
63 1
64 0
65 2
66 0
67 0
68 2
69 2
70 2
71 4
72 0
73 4
74 0
75 1
76 1
77 1
78 0
79 3
80 3
81 3
82 0
83 1
84 2
85 0
86 0
87 1
88 0
89 0
90 0
91 0
92 0
93 0
94 0
95 1
};
\addplot [ultra thick, color166]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 0
35 0
36 0
37 0
38 0
39 0
40 0
41 0
42 0
43 0
44 0
45 0
46 0
47 0
48 0
49 0
50 0
51 0
52 0
53 0
54 1
55 0
56 2
57 1
58 5
59 21
60 7
61 7
62 15
63 16
64 17
65 16
66 23
67 37
68 46
69 63
70 79
71 69
72 76
73 73
74 75
75 76
76 87
77 96
78 98
79 95
80 97
81 98
82 107
83 115
84 125
85 126
86 121
87 127
88 123
89 119
90 117
91 115
92 109
93 106
94 99
95 95
};
\addplot [ultra thick, color167]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 0
35 0
36 0
37 0
38 0
39 0
40 0
41 0
42 0
43 0
44 0
45 0
46 0
47 0
48 0
49 0
50 0
51 0
52 0
53 0
54 0
55 0
56 0
57 0
58 0
59 0
60 0
61 0
62 0
63 0
64 0
65 0
66 0
67 0
68 0
69 0
70 0
71 0
72 0
73 0
74 0
75 0
76 0
77 0
78 0
79 0
80 0
81 0
82 0
83 0
84 0
85 0
86 0
87 0
88 0
89 0
90 0
91 0
92 0
93 0
94 0
95 0
};
\addplot [ultra thick, color168]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 0
35 0
36 0
37 0
38 0
39 0
40 0
41 0
42 0
43 0
44 0
45 0
46 0
47 0
48 0
49 0
50 1
51 0
52 0
53 0
54 1
55 0
56 0
57 1
58 0
59 0
60 0
61 0
62 2
63 0
64 0
65 4
66 1
67 3
68 4
69 3
70 2
71 5
72 5
73 5
74 1
75 7
76 7
77 5
78 12
79 4
80 10
81 10
82 5
83 10
84 8
85 9
86 8
87 8
88 10
89 10
90 13
91 13
92 14
93 0
94 8
95 11
};
\addplot [ultra thick, color168]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 0
35 0
36 0
37 0
38 0
39 0
40 0
41 0
42 0
43 0
44 0
45 0
46 0
47 0
48 0
49 0
50 0
51 0
52 0
53 0
54 0
55 0
56 0
57 2
58 0
59 0
60 0
61 0
62 0
63 0
64 0
65 0
66 1
67 2
68 1
69 2
70 0
71 1
72 1
73 0
74 1
75 1
76 0
77 2
78 2
79 4
80 2
81 3
82 3
83 5
84 2
85 2
86 0
87 4
88 2
89 3
90 6
91 4
92 8
93 7
94 5
95 6
};
\addplot [ultra thick, color169]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 0
35 0
36 0
37 0
38 0
39 0
40 0
41 0
42 0
43 0
44 0
45 0
46 0
47 0
48 0
49 0
50 0
51 0
52 0
53 0
54 0
55 0
56 0
57 0
58 0
59 0
60 0
61 0
62 0
63 0
64 0
65 0
66 0
67 0
68 0
69 0
70 0
71 0
72 0
73 0
74 2
75 0
76 1
77 1
78 0
79 0
80 0
81 1
82 0
83 0
84 0
85 0
86 0
87 0
88 0
89 0
90 0
91 0
92 0
93 0
94 0
95 1
};
\addplot [ultra thick, color170]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 0
35 0
36 0
37 0
38 0
39 0
40 0
41 0
42 0
43 0
44 0
45 0
46 0
47 0
48 0
49 0
50 0
51 0
52 0
53 1
54 0
55 0
56 0
57 0
58 0
59 0
60 0
61 0
62 0
63 0
64 0
65 0
66 0
67 0
68 0
69 0
70 0
71 0
72 0
73 0
74 0
75 0
76 0
77 0
78 0
79 0
80 0
81 0
82 0
83 0
84 0
85 0
86 0
87 0
88 0
89 0
90 0
91 0
92 0
93 0
94 0
95 0
};
\addplot [ultra thick, color171]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 0
35 0
36 0
37 0
38 0
39 0
40 0
41 0
42 0
43 0
44 0
45 0
46 0
47 0
48 0
49 0
50 0
51 0
52 0
53 0
54 0
55 0
56 0
57 0
58 0
59 0
60 0
61 0
62 0
63 1
64 0
65 0
66 1
67 0
68 1
69 0
70 0
71 1
72 1
73 1
74 1
75 0
76 1
77 0
78 1
79 0
80 0
81 0
82 4
83 2
84 4
85 1
86 1
87 0
88 3
89 0
90 4
91 1
92 5
93 1
94 0
95 0
};
\addplot [ultra thick, color171]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 0
35 0
36 0
37 0
38 0
39 0
40 0
41 0
42 0
43 0
44 0
45 0
46 0
47 0
48 0
49 0
50 0
51 0
52 0
53 0
54 0
55 0
56 0
57 0
58 0
59 0
60 0
61 0
62 0
63 0
64 0
65 0
66 0
67 0
68 0
69 0
70 0
71 0
72 0
73 0
74 0
75 0
76 0
77 0
78 0
79 0
80 0
81 0
82 0
83 0
84 0
85 0
86 0
87 0
88 0
89 0
90 0
91 0
92 0
93 0
94 0
95 0
};
\addplot [ultra thick, color172]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 0
35 0
36 0
37 0
38 0
39 0
40 0
41 0
42 0
43 0
44 0
45 0
46 0
47 0
48 0
49 0
50 0
51 0
52 0
53 0
54 0
55 0
56 0
57 0
58 0
59 0
60 0
61 0
62 0
63 0
64 0
65 0
66 0
67 0
68 0
69 1
70 0
71 0
72 0
73 0
74 0
75 0
76 0
77 0
78 0
79 1
80 0
81 0
82 0
83 2
84 0
85 0
86 2
87 0
88 3
89 0
90 6
91 1
92 2
93 0
94 0
95 2
};
\addplot [ultra thick, color173]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 0
35 0
36 0
37 0
38 0
39 0
40 0
41 0
42 0
43 0
44 0
45 0
46 0
47 0
48 0
49 0
50 0
51 0
52 0
53 0
54 0
55 0
56 0
57 0
58 0
59 0
60 0
61 0
62 0
63 0
64 0
65 0
66 0
67 0
68 0
69 0
70 0
71 0
72 0
73 0
74 0
75 0
76 0
77 0
78 0
79 0
80 0
81 0
82 0
83 0
84 0
85 0
86 0
87 0
88 0
89 0
90 0
91 0
92 1
93 0
94 0
95 0
};
\addplot [ultra thick, color174]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 0
35 0
36 0
37 0
38 0
39 0
40 0
41 0
42 1
43 1
44 0
45 1
46 1
47 2
48 2
49 0
50 0
51 13
52 0
53 34
54 0
55 16
56 66
57 40
58 56
59 48
60 54
61 87
62 43
63 113
64 181
65 260
66 209
67 180
68 381
69 563
70 569
71 684
72 708
73 621
74 439
75 786
76 938
77 881
78 980
79 917
80 737
81 717
82 778
83 761
84 861
85 847
86 888
87 596
88 449
89 828
90 763
91 638
92 768
93 813
94 413
95 360
};
\addplot [ultra thick, color175]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 0
35 0
36 0
37 0
38 0
39 0
40 0
41 0
42 0
43 0
44 0
45 0
46 0
47 0
48 0
49 0
50 0
51 0
52 0
53 0
54 0
55 0
56 0
57 0
58 0
59 0
60 0
61 0
62 0
63 0
64 0
65 0
66 1
67 0
68 0
69 1
70 2
71 0
72 1
73 0
74 1
75 1
76 0
77 0
78 0
79 0
80 0
81 1
82 0
83 0
84 1
85 0
86 0
87 1
88 0
89 1
90 1
91 0
92 0
93 2
94 1
95 0
};
\addplot [ultra thick, color175]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 0
35 0
36 0
37 1
38 0
39 5
40 1
41 4
42 1
43 2
44 3
45 4
46 1
47 6
48 8
49 4
50 7
51 7
52 9
53 22
54 23
55 10
56 82
57 44
58 63
59 110
60 140
61 149
62 236
63 267
64 372
65 445
66 441
67 511
68 896
69 886
70 1169
71 1161
72 1318
73 1211
74 1164
75 2011
76 1910
77 1840
78 2051
79 1876
80 1558
81 1509
82 2305
83 2495
84 4592
85 3857
86 1877
87 1997
88 1433
89 2350
90 2178
91 3332
92 1995
93 1806
94 1126
95 1378
};
\addplot [ultra thick, color176]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 0
35 0
36 0
37 0
38 0
39 0
40 0
41 0
42 0
43 0
44 0
45 0
46 0
47 0
48 0
49 0
50 0
51 0
52 0
53 0
54 0
55 0
56 0
57 0
58 0
59 0
60 0
61 0
62 0
63 0
64 1
65 1
66 0
67 0
68 0
69 0
70 0
71 0
72 0
73 0
74 0
75 0
76 1
77 0
78 0
79 1
80 0
81 0
82 0
83 0
84 0
85 0
86 1
87 0
88 0
89 1
90 1
91 0
92 1
93 0
94 0
95 0
};
\addplot [ultra thick, color177]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 0
35 0
36 0
37 0
38 0
39 0
40 0
41 0
42 0
43 0
44 0
45 0
46 0
47 0
48 0
49 0
50 0
51 0
52 0
53 0
54 0
55 0
56 0
57 0
58 0
59 0
60 0
61 0
62 0
63 0
64 1
65 1
66 0
67 1
68 0
69 0
70 2
71 2
72 0
73 0
74 0
75 0
76 2
77 0
78 0
79 0
80 0
81 0
82 0
83 0
84 0
85 0
86 0
87 0
88 0
89 1
90 0
91 0
92 0
93 0
94 0
95 0
};
\addplot [ultra thick, color178]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 0
35 0
36 0
37 0
38 0
39 0
40 0
41 0
42 0
43 0
44 0
45 0
46 0
47 0
48 0
49 0
50 0
51 0
52 0
53 0
54 0
55 0
56 0
57 0
58 0
59 0
60 0
61 0
62 0
63 0
64 0
65 0
66 0
67 0
68 0
69 0
70 0
71 0
72 0
73 0
74 0
75 0
76 0
77 0
78 0
79 0
80 0
81 0
82 0
83 0
84 0
85 0
86 0
87 0
88 0
89 0
90 0
91 0
92 0
93 0
94 0
95 0
};
\addplot [ultra thick, color178]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 0
35 0
36 0
37 0
38 0
39 0
40 0
41 0
42 0
43 0
44 0
45 0
46 0
47 0
48 0
49 0
50 0
51 0
52 0
53 0
54 0
55 0
56 0
57 0
58 0
59 0
60 0
61 0
62 0
63 0
64 0
65 0
66 0
67 0
68 0
69 0
70 1
71 0
72 0
73 0
74 0
75 0
76 0
77 0
78 1
79 0
80 0
81 0
82 0
83 0
84 0
85 0
86 0
87 1
88 0
89 0
90 0
91 0
92 0
93 0
94 0
95 0
};
\addplot [ultra thick, color179]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 0
35 0
36 0
37 0
38 0
39 0
40 0
41 0
42 0
43 0
44 0
45 0
46 0
47 0
48 0
49 0
50 0
51 0
52 0
53 0
54 0
55 0
56 0
57 0
58 0
59 0
60 1
61 0
62 0
63 0
64 0
65 0
66 0
67 0
68 0
69 0
70 0
71 0
72 0
73 0
74 0
75 1
76 1
77 0
78 0
79 0
80 0
81 0
82 0
83 0
84 0
85 0
86 0
87 0
88 0
89 0
90 1
91 0
92 0
93 0
94 0
95 0
};
\addplot [ultra thick, color180]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 0
35 0
36 0
37 0
38 0
39 0
40 0
41 0
42 0
43 0
44 0
45 0
46 0
47 0
48 0
49 0
50 0
51 0
52 0
53 0
54 0
55 0
56 0
57 0
58 0
59 1
60 0
61 0
62 0
63 0
64 0
65 0
66 0
67 0
68 0
69 0
70 0
71 0
72 0
73 0
74 0
75 0
76 0
77 0
78 0
79 0
80 0
81 0
82 0
83 0
84 0
85 0
86 0
87 0
88 0
89 0
90 0
91 0
92 0
93 0
94 0
95 0
};
\addplot [ultra thick, color181]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 0
35 0
36 0
37 0
38 0
39 0
40 0
41 0
42 0
43 0
44 0
45 0
46 0
47 0
48 0
49 0
50 0
51 0
52 0
53 0
54 0
55 0
56 0
57 0
58 0
59 0
60 0
61 0
62 0
63 0
64 0
65 0
66 0
67 0
68 0
69 0
70 0
71 0
72 0
73 0
74 0
75 0
76 0
77 0
78 0
79 0
80 0
81 0
82 0
83 0
84 0
85 0
86 0
87 0
88 0
89 0
90 0
91 0
92 0
93 0
94 0
95 0
};
\addplot [ultra thick, color182]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 0
35 0
36 0
37 0
38 0
39 0
40 0
41 0
42 0
43 0
44 0
45 0
46 0
47 0
48 0
49 0
50 0
51 0
52 0
53 0
54 0
55 0
56 0
57 0
58 0
59 0
60 0
61 0
62 0
63 0
64 0
65 0
66 0
67 0
68 0
69 0
70 0
71 0
72 0
73 0
74 0
75 0
76 0
77 0
78 0
79 0
80 0
81 0
82 0
83 0
84 0
85 0
86 0
87 0
88 0
89 0
90 0
91 0
92 0
93 0
94 0
95 0
};
\addplot [ultra thick, color182]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 0
35 0
36 0
37 0
38 0
39 0
40 0
41 0
42 0
43 0
44 0
45 0
46 0
47 0
48 0
49 0
50 0
51 0
52 0
53 0
54 0
55 0
56 0
57 0
58 0
59 0
60 0
61 0
62 0
63 0
64 0
65 0
66 0
67 0
68 0
69 0
70 0
71 0
72 0
73 0
74 0
75 0
76 0
77 0
78 0
79 0
80 0
81 0
82 0
83 0
84 0
85 0
86 0
87 0
88 0
89 0
90 0
91 0
92 0
93 0
94 0
95 0
};
\addplot [ultra thick, color183]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 0
35 0
36 0
37 0
38 0
39 0
40 0
41 0
42 0
43 0
44 0
45 0
46 0
47 0
48 0
49 0
50 0
51 0
52 0
53 0
54 0
55 0
56 0
57 0
58 0
59 0
60 0
61 0
62 0
63 0
64 0
65 0
66 1
67 1
68 0
69 0
70 0
71 0
72 0
73 0
74 0
75 0
76 0
77 0
78 0
79 0
80 0
81 0
82 0
83 0
84 0
85 0
86 0
87 1
88 0
89 0
90 0
91 0
92 0
93 0
94 0
95 0
};
\addplot [ultra thick, color184]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 0
35 0
36 0
37 0
38 0
39 0
40 0
41 0
42 0
43 0
44 0
45 0
46 0
47 0
48 0
49 0
50 0
51 0
52 0
53 0
54 0
55 0
56 0
57 0
58 0
59 0
60 0
61 0
62 0
63 0
64 0
65 0
66 0
67 0
68 0
69 0
70 0
71 0
72 0
73 0
74 0
75 0
76 0
77 0
78 0
79 0
80 0
81 0
82 0
83 0
84 0
85 0
86 0
87 0
88 0
89 0
90 0
91 0
92 0
93 0
94 0
95 0
};
\addplot [ultra thick, color185]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 0
35 0
36 0
37 0
38 0
39 0
40 0
41 0
42 0
43 0
44 0
45 0
46 0
47 0
48 0
49 0
50 0
51 0
52 0
53 0
54 0
55 0
56 0
57 0
58 0
59 0
60 0
61 0
62 0
63 0
64 0
65 0
66 0
67 0
68 0
69 0
70 0
71 0
72 0
73 0
74 1
75 0
76 0
77 0
78 1
79 0
80 0
81 0
82 0
83 0
84 0
85 0
86 0
87 0
88 0
89 0
90 0
91 0
92 0
93 0
94 0
95 0
};
\addplot [ultra thick, color185]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 0
35 0
36 0
37 0
38 0
39 0
40 0
41 0
42 0
43 0
44 0
45 0
46 0
47 0
48 0
49 0
50 0
51 0
52 0
53 0
54 0
55 0
56 0
57 0
58 0
59 0
60 0
61 0
62 0
63 0
64 0
65 0
66 0
67 0
68 0
69 0
70 0
71 0
72 0
73 0
74 0
75 0
76 0
77 0
78 0
79 0
80 0
81 0
82 0
83 0
84 0
85 0
86 0
87 0
88 0
89 0
90 0
91 0
92 0
93 0
94 0
95 0
};
\addplot [ultra thick, color186]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 0
35 0
36 0
37 0
38 0
39 0
40 0
41 0
42 0
43 0
44 0
45 0
46 0
47 0
48 0
49 0
50 0
51 0
52 0
53 0
54 0
55 0
56 0
57 0
58 0
59 0
60 0
61 0
62 0
63 0
64 0
65 0
66 0
67 0
68 0
69 0
70 0
71 0
72 0
73 0
74 0
75 0
76 0
77 0
78 0
79 0
80 0
81 0
82 0
83 0
84 0
85 0
86 0
87 0
88 0
89 0
90 0
91 0
92 0
93 0
94 0
95 0
};
\addplot [ultra thick, color187]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 0
35 0
36 0
37 0
38 0
39 0
40 0
41 0
42 0
43 0
44 0
45 0
46 0
47 0
48 0
49 0
50 0
51 0
52 0
53 0
54 0
55 0
56 0
57 0
58 0
59 0
60 0
61 0
62 0
63 0
64 0
65 0
66 0
67 0
68 0
69 0
70 1
71 0
72 0
73 0
74 0
75 0
76 0
77 0
78 0
79 0
80 0
81 0
82 0
83 0
84 0
85 0
86 0
87 0
88 0
89 0
90 0
91 1
92 0
93 0
94 0
95 0
};
\addplot [ultra thick, color188]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 0
35 0
36 0
37 0
38 0
39 0
40 0
41 0
42 0
43 0
44 0
45 0
46 0
47 0
48 0
49 0
50 0
51 0
52 0
53 0
54 0
55 0
56 0
57 0
58 0
59 0
60 0
61 0
62 0
63 1
64 0
65 0
66 0
67 0
68 0
69 0
70 0
71 0
72 0
73 0
74 0
75 0
76 0
77 0
78 1
79 0
80 0
81 0
82 0
83 0
84 0
85 0
86 0
87 1
88 0
89 1
90 0
91 0
92 0
93 -2
94 0
95 0
};
\addplot [ultra thick, color189]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 0
35 0
36 0
37 0
38 0
39 0
40 0
41 0
42 0
43 0
44 0
45 0
46 0
47 0
48 0
49 0
50 0
51 0
52 0
53 0
54 0
55 0
56 0
57 0
58 0
59 0
60 0
61 0
62 0
63 0
64 0
65 0
66 0
67 0
68 0
69 0
70 0
71 0
72 0
73 0
74 0
75 0
76 0
77 0
78 0
79 0
80 0
81 0
82 0
83 0
84 0
85 0
86 0
87 0
88 0
89 0
90 0
91 0
92 0
93 0
94 1
95 0
};
\addplot [ultra thick, color189]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 0
35 0
36 0
37 0
38 0
39 0
40 0
41 0
42 0
43 0
44 0
45 0
46 0
47 0
48 0
49 0
50 0
51 0
52 0
53 0
54 0
55 0
56 0
57 0
58 0
59 0
60 0
61 0
62 0
63 0
64 0
65 0
66 1
67 1
68 0
69 1
70 0
71 0
72 0
73 2
74 0
75 0
76 2
77 0
78 0
79 0
80 2
81 1
82 3
83 0
84 0
85 0
86 0
87 1
88 0
89 0
90 3
91 4
92 0
93 0
94 2
95 0
};
\addplot [ultra thick, color190]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 0
35 0
36 0
37 0
38 0
39 0
40 0
41 0
42 0
43 0
44 0
45 0
46 0
47 0
48 0
49 0
50 0
51 0
52 0
53 0
54 0
55 0
56 0
57 0
58 0
59 0
60 0
61 0
62 0
63 0
64 0
65 0
66 0
67 0
68 0
69 0
70 0
71 0
72 0
73 0
74 0
75 0
76 0
77 0
78 0
79 0
80 0
81 0
82 0
83 0
84 0
85 0
86 0
87 0
88 0
89 0
90 0
91 0
92 0
93 0
94 0
95 0
};
\addplot [ultra thick, color191]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 0
35 0
36 0
37 0
38 0
39 0
40 0
41 0
42 0
43 0
44 0
45 0
46 0
47 0
48 0
49 0
50 0
51 0
52 0
53 0
54 0
55 0
56 0
57 0
58 0
59 0
60 0
61 0
62 0
63 0
64 0
65 0
66 0
67 0
68 0
69 0
70 0
71 0
72 0
73 0
74 0
75 0
76 0
77 0
78 0
79 0
80 0
81 0
82 0
83 0
84 0
85 0
86 0
87 0
88 0
89 0
90 0
91 0
92 0
93 0
94 0
95 0
};
\addplot [ultra thick, color192]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 0
35 0
36 0
37 0
38 0
39 0
40 0
41 0
42 0
43 0
44 0
45 0
46 0
47 0
48 0
49 0
50 0
51 0
52 0
53 0
54 0
55 0
56 0
57 0
58 0
59 0
60 0
61 0
62 0
63 0
64 0
65 0
66 0
67 0
68 0
69 0
70 0
71 0
72 0
73 0
74 0
75 0
76 0
77 0
78 0
79 0
80 0
81 0
82 0
83 0
84 0
85 0
86 0
87 0
88 0
89 0
90 0
91 0
92 0
93 0
94 0
95 0
};
\addplot [ultra thick, color192]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 0
35 0
36 0
37 0
38 0
39 0
40 0
41 0
42 0
43 0
44 0
45 0
46 0
47 0
48 0
49 0
50 0
51 0
52 0
53 0
54 0
55 0
56 0
57 0
58 0
59 0
60 0
61 0
62 0
63 1
64 0
65 0
66 0
67 0
68 0
69 0
70 0
71 0
72 0
73 0
74 0
75 3
76 1
77 0
78 2
79 0
80 0
81 0
82 1
83 0
84 3
85 1
86 0
87 0
88 0
89 0
90 0
91 0
92 0
93 0
94 0
95 0
};
\addplot [ultra thick, color193]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 0
35 0
36 0
37 0
38 0
39 0
40 0
41 0
42 0
43 0
44 0
45 0
46 0
47 0
48 0
49 0
50 0
51 0
52 0
53 0
54 0
55 0
56 0
57 0
58 0
59 0
60 0
61 0
62 0
63 0
64 0
65 0
66 0
67 0
68 1
69 0
70 0
71 0
72 0
73 0
74 0
75 0
76 2
77 0
78 0
79 0
80 1
81 0
82 0
83 0
84 0
85 0
86 1
87 0
88 0
89 0
90 0
91 0
92 0
93 0
94 0
95 0
};
\addplot [ultra thick, color194]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 0
35 0
36 0
37 0
38 0
39 0
40 0
41 0
42 0
43 0
44 0
45 0
46 0
47 0
48 0
49 0
50 0
51 0
52 0
53 0
54 0
55 0
56 0
57 0
58 0
59 0
60 0
61 0
62 0
63 0
64 0
65 0
66 0
67 0
68 0
69 0
70 0
71 0
72 0
73 0
74 0
75 0
76 0
77 0
78 0
79 0
80 0
81 0
82 0
83 0
84 0
85 0
86 0
87 0
88 0
89 0
90 0
91 0
92 0
93 0
94 0
95 0
};
\addplot [ultra thick, color195]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 0
35 0
36 0
37 0
38 0
39 0
40 0
41 0
42 0
43 0
44 0
45 0
46 0
47 0
48 0
49 0
50 0
51 0
52 0
53 0
54 0
55 0
56 0
57 0
58 0
59 0
60 0
61 0
62 0
63 0
64 0
65 0
66 0
67 0
68 0
69 0
70 0
71 0
72 0
73 0
74 0
75 0
76 0
77 0
78 0
79 0
80 0
81 0
82 0
83 0
84 0
85 0
86 0
87 1
88 0
89 0
90 0
91 0
92 0
93 0
94 0
95 0
};
\addplot [ultra thick, color196]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 0
35 0
36 0
37 0
38 0
39 0
40 0
41 0
42 0
43 0
44 0
45 0
46 0
47 0
48 0
49 0
50 0
51 0
52 0
53 0
54 0
55 0
56 0
57 0
58 0
59 0
60 0
61 0
62 0
63 0
64 0
65 0
66 0
67 0
68 0
69 0
70 0
71 0
72 0
73 1
74 0
75 0
76 0
77 0
78 0
79 0
80 0
81 0
82 0
83 0
84 0
85 0
86 0
87 0
88 0
89 0
90 0
91 0
92 0
93 0
94 0
95 0
};
\addplot [ultra thick, color196]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 0
35 0
36 0
37 0
38 0
39 0
40 0
41 0
42 0
43 0
44 0
45 0
46 0
47 0
48 0
49 0
50 0
51 0
52 0
53 0
54 0
55 0
56 0
57 0
58 0
59 0
60 0
61 0
62 0
63 0
64 0
65 0
66 0
67 0
68 0
69 2
70 0
71 0
72 0
73 0
74 0
75 0
76 0
77 0
78 0
79 0
80 0
81 0
82 0
83 0
84 0
85 0
86 0
87 0
88 0
89 0
90 0
91 0
92 0
93 0
94 0
95 0
};
\addplot [ultra thick, color197]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 0
35 0
36 0
37 0
38 0
39 0
40 0
41 0
42 0
43 0
44 0
45 0
46 0
47 0
48 0
49 0
50 0
51 0
52 0
53 0
54 0
55 0
56 0
57 0
58 0
59 0
60 0
61 0
62 0
63 0
64 0
65 0
66 0
67 0
68 1
69 0
70 0
71 0
72 0
73 0
74 0
75 0
76 0
77 0
78 0
79 0
80 0
81 0
82 0
83 0
84 0
85 0
86 0
87 0
88 0
89 0
90 0
91 0
92 0
93 0
94 0
95 0
};
\addplot [ultra thick, color198]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 0
35 0
36 0
37 0
38 0
39 0
40 0
41 0
42 0
43 0
44 0
45 0
46 0
47 0
48 0
49 0
50 0
51 0
52 0
53 0
54 0
55 0
56 0
57 0
58 0
59 0
60 0
61 0
62 0
63 0
64 0
65 0
66 0
67 0
68 0
69 0
70 0
71 0
72 0
73 0
74 0
75 0
76 0
77 0
78 0
79 0
80 0
81 1
82 0
83 0
84 0
85 0
86 0
87 0
88 0
89 0
90 0
91 0
92 0
93 0
94 0
95 0
};
\addplot [ultra thick, color199]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 0
35 0
36 0
37 0
38 0
39 0
40 0
41 0
42 0
43 0
44 0
45 0
46 0
47 0
48 0
49 0
50 0
51 0
52 0
53 0
54 0
55 0
56 0
57 0
58 0
59 0
60 0
61 0
62 0
63 0
64 0
65 0
66 0
67 0
68 0
69 0
70 0
71 0
72 0
73 0
74 0
75 0
76 0
77 0
78 0
79 0
80 0
81 0
82 0
83 0
84 0
85 0
86 0
87 0
88 0
89 0
90 0
91 1
92 1
93 0
94 2
95 0
};
\addplot [ultra thick, color199]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 0
35 0
36 0
37 0
38 0
39 0
40 0
41 0
42 0
43 0
44 0
45 0
46 0
47 0
48 0
49 0
50 0
51 0
52 0
53 0
54 0
55 0
56 0
57 0
58 0
59 0
60 0
61 0
62 0
63 0
64 0
65 0
66 0
67 0
68 0
69 0
70 0
71 0
72 0
73 0
74 0
75 0
76 0
77 0
78 0
79 0
80 0
81 0
82 0
83 0
84 0
85 0
86 0
87 0
88 0
89 0
90 0
91 0
92 0
93 0
94 0
95 0
};
\addplot [ultra thick, color200]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 0
35 0
36 0
37 0
38 0
39 0
40 0
41 0
42 0
43 0
44 0
45 0
46 0
47 0
48 0
49 0
50 0
51 0
52 0
53 0
54 0
55 0
56 0
57 0
58 0
59 0
60 0
61 0
62 0
63 0
64 0
65 0
66 0
67 0
68 0
69 0
70 0
71 0
72 0
73 0
74 0
75 1
76 0
77 0
78 0
79 1
80 0
81 0
82 0
83 0
84 0
85 0
86 0
87 0
88 0
89 0
90 1
91 0
92 0
93 0
94 0
95 0
};
\addplot [ultra thick, color201]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 0
35 0
36 0
37 0
38 0
39 0
40 0
41 0
42 0
43 0
44 0
45 0
46 0
47 0
48 0
49 0
50 0
51 0
52 0
53 0
54 0
55 0
56 0
57 0
58 0
59 0
60 0
61 0
62 0
63 0
64 0
65 0
66 0
67 0
68 0
69 0
70 0
71 0
72 0
73 0
74 0
75 0
76 0
77 0
78 0
79 0
80 0
81 0
82 0
83 0
84 0
85 0
86 0
87 0
88 0
89 0
90 0
91 0
92 0
93 0
94 0
95 0
};
\addplot [ultra thick, color202]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 0
35 0
36 0
37 0
38 0
39 0
40 0
41 0
42 0
43 0
44 0
45 0
46 0
47 0
48 0
49 0
50 0
51 0
52 0
53 0
54 0
55 0
56 0
57 0
58 0
59 0
60 0
61 0
62 0
63 0
64 0
65 0
66 0
67 0
68 0
69 0
70 0
71 0
72 0
73 0
74 0
75 0
76 0
77 0
78 0
79 0
80 0
81 0
82 0
83 0
84 0
85 0
86 0
87 0
88 0
89 0
90 0
91 0
92 0
93 0
94 0
95 0
};
\addplot [ultra thick, color203]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 0
35 0
36 0
37 0
38 0
39 0
40 0
41 0
42 0
43 0
44 0
45 0
46 0
47 0
48 0
49 0
50 0
51 0
52 0
53 0
54 0
55 0
56 0
57 0
58 0
59 0
60 0
61 0
62 0
63 0
64 0
65 0
66 0
67 0
68 0
69 0
70 0
71 0
72 0
73 0
74 0
75 0
76 0
77 0
78 0
79 0
80 0
81 0
82 0
83 0
84 0
85 0
86 0
87 0
88 0
89 0
90 0
91 0
92 0
93 0
94 0
95 0
};
\addplot [ultra thick, color203]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 0
35 0
36 0
37 0
38 0
39 0
40 0
41 0
42 0
43 0
44 0
45 0
46 0
47 0
48 0
49 0
50 0
51 0
52 0
53 0
54 0
55 0
56 0
57 0
58 0
59 0
60 0
61 0
62 0
63 0
64 0
65 0
66 0
67 0
68 0
69 0
70 0
71 0
72 0
73 0
74 0
75 0
76 0
77 0
78 0
79 0
80 0
81 0
82 0
83 0
84 0
85 0
86 0
87 0
88 0
89 0
90 0
91 0
92 0
93 0
94 0
95 0
};
\addplot [ultra thick, color204]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 0
35 0
36 0
37 0
38 0
39 0
40 0
41 0
42 0
43 0
44 0
45 0
46 0
47 0
48 0
49 0
50 0
51 0
52 0
53 0
54 0
55 0
56 0
57 0
58 0
59 0
60 0
61 0
62 0
63 0
64 0
65 0
66 0
67 0
68 0
69 0
70 0
71 0
72 0
73 0
74 0
75 0
76 0
77 0
78 0
79 0
80 0
81 0
82 0
83 0
84 0
85 0
86 0
87 0
88 0
89 0
90 0
91 0
92 0
93 0
94 0
95 0
};
\addplot [ultra thick, color205]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 0
35 0
36 0
37 0
38 0
39 0
40 0
41 0
42 0
43 0
44 0
45 0
46 0
47 0
48 0
49 0
50 0
51 0
52 0
53 0
54 0
55 0
56 0
57 0
58 0
59 0
60 0
61 0
62 0
63 0
64 0
65 0
66 0
67 0
68 0
69 0
70 0
71 0
72 0
73 0
74 0
75 0
76 0
77 0
78 0
79 0
80 0
81 0
82 0
83 0
84 0
85 0
86 0
87 0
88 0
89 0
90 0
91 0
92 0
93 0
94 0
95 0
};
\draw (axis cs:95,7) node[
  scale=0.75,
  anchor=base west,
  text=color0,
  rotate=0.0
]{Afghanistan};
\draw (axis cs:95,0) node[
  scale=0.75,
  anchor=base west,
  text=color1,
  rotate=0.0
]{Albania};
\draw (axis cs:95,7) node[
  scale=0.75,
  anchor=base west,
  text=color2,
  rotate=0.0
]{Algeria};
\draw (axis cs:95,0) node[
  scale=0.75,
  anchor=base west,
  text=color2,
  rotate=0.0
]{Andorra};
\draw (axis cs:95,0) node[
  scale=0.75,
  anchor=base west,
  text=color3,
  rotate=0.0
]{Angola};
\draw (axis cs:95,0) node[
  scale=0.75,
  anchor=base west,
  text=color4,
  rotate=0.0
]{Antigua and Barbuda};
\draw (axis cs:95,5) node[
  scale=0.75,
  anchor=base west,
  text=color5,
  rotate=0.0
]{Argentina};
\draw (axis cs:95,1) node[
  scale=0.75,
  anchor=base west,
  text=color6,
  rotate=0.0
]{Armenia};
\draw (axis cs:95,0) node[
  scale=0.75,
  anchor=base west,
  text=color6,
  rotate=0.0
]{Australian Capital Territory,Australia};
\draw (axis cs:95,0) node[
  scale=0.75,
  anchor=base west,
  text=color7,
  rotate=0.0
]{New South Wales,Australia};
\draw (axis cs:95,0) node[
  scale=0.75,
  anchor=base west,
  text=color8,
  rotate=0.0
]{Northern Territory,Australia};
\draw (axis cs:95,0) node[
  scale=0.75,
  anchor=base west,
  text=color9,
  rotate=0.0
]{Queensland,Australia};
\draw (axis cs:95,0) node[
  scale=0.75,
  anchor=base west,
  text=color9,
  rotate=0.0
]{South Australia,Australia};
\draw (axis cs:95,0) node[
  scale=0.75,
  anchor=base west,
  text=color10,
  rotate=0.0
]{Tasmania,Australia};
\draw (axis cs:95,0) node[
  scale=0.75,
  anchor=base west,
  text=color11,
  rotate=0.0
]{Victoria,Australia};
\draw (axis cs:95,0) node[
  scale=0.75,
  anchor=base west,
  text=color12,
  rotate=0.0
]{Western Australia,Australia};
\draw (axis cs:95,7) node[
  scale=0.75,
  anchor=base west,
  text=color13,
  rotate=0.0
]{Austria};
\draw (axis cs:95,1) node[
  scale=0.75,
  anchor=base west,
  text=color13,
  rotate=0.0
]{Azerbaijan};
\draw (axis cs:95,0) node[
  scale=0.75,
  anchor=base west,
  text=color14,
  rotate=0.0
]{Bahamas};
\draw (axis cs:95,0) node[
  scale=0.75,
  anchor=base west,
  text=color15,
  rotate=0.0
]{Bahrain};
\draw (axis cs:95,7) node[
  scale=0.75,
  anchor=base west,
  text=color16,
  rotate=0.0
]{Bangladesh};
\draw (axis cs:95,0) node[
  scale=0.75,
  anchor=base west,
  text=color16,
  rotate=0.0
]{Barbados};
\draw (axis cs:95,3) node[
  scale=0.75,
  anchor=base west,
  text=color17,
  rotate=0.0
]{Belarus};
\draw (axis cs:95,113) node[
  scale=0.75,
  anchor=base west,
  text=color18,
  rotate=0.0
]{Belgium};
\draw (axis cs:95,0) node[
  scale=0.75,
  anchor=base west,
  text=color19,
  rotate=0.0
]{Benin};
\draw (axis cs:95,0) node[
  scale=0.75,
  anchor=base west,
  text=color20,
  rotate=0.0
]{Bhutan};
\draw (axis cs:95,3) node[
  scale=0.75,
  anchor=base west,
  text=color20,
  rotate=0.0
]{Bolivia};
\draw (axis cs:95,1) node[
  scale=0.75,
  anchor=base west,
  text=color21,
  rotate=0.0
]{Bosnia and Herzegovina};
\draw (axis cs:95,317) node[
  scale=0.75,
  anchor=base west,
  text=color22,
  rotate=0.0
]{Brazil};
\draw (axis cs:95,0) node[
  scale=0.75,
  anchor=base west,
  text=color23,
  rotate=0.0
]{Brunei};
\draw (axis cs:95,2) node[
  scale=0.75,
  anchor=base west,
  text=color23,
  rotate=0.0
]{Bulgaria};
\draw (axis cs:95,0) node[
  scale=0.75,
  anchor=base west,
  text=color24,
  rotate=0.0
]{Burkina Faso};
\draw (axis cs:95,0) node[
  scale=0.75,
  anchor=base west,
  text=color25,
  rotate=0.0
]{Cabo Verde};
\draw (axis cs:95,0) node[
  scale=0.75,
  anchor=base west,
  text=color26,
  rotate=0.0
]{Cambodia};
\draw (axis cs:95,2) node[
  scale=0.75,
  anchor=base west,
  text=color27,
  rotate=0.0
]{Cameroon};
\draw (axis cs:95,2) node[
  scale=0.75,
  anchor=base west,
  text=color27,
  rotate=0.0
]{Alberta,Canada};
\draw (axis cs:95,4) node[
  scale=0.75,
  anchor=base west,
  text=color28,
  rotate=0.0
]{British Columbia,Canada};
\draw (axis cs:95,0) node[
  scale=0.75,
  anchor=base west,
  text=color29,
  rotate=0.0
]{Grand Princess,Canada};
\draw (axis cs:95,0) node[
  scale=0.75,
  anchor=base west,
  text=color30,
  rotate=0.0
]{Manitoba,Canada};
\draw (axis cs:95,0) node[
  scale=0.75,
  anchor=base west,
  text=color30,
  rotate=0.0
]{New Brunswick,Canada};
\draw (axis cs:95,0) node[
  scale=0.75,
  anchor=base west,
  text=color31,
  rotate=0.0
]{Newfoundland and Labrador,Canada};
\draw (axis cs:95,0) node[
  scale=0.75,
  anchor=base west,
  text=color32,
  rotate=0.0
]{Nova Scotia,Canada};
\draw (axis cs:95,63) node[
  scale=0.75,
  anchor=base west,
  text=color33,
  rotate=0.0
]{Ontario,Canada};
\draw (axis cs:95,0) node[
  scale=0.75,
  anchor=base west,
  text=color34,
  rotate=0.0
]{Prince Edward Island,Canada};
\draw (axis cs:95,84) node[
  scale=0.75,
  anchor=base west,
  text=color34,
  rotate=0.0
]{Quebec,Canada};
\draw (axis cs:95,1) node[
  scale=0.75,
  anchor=base west,
  text=color35,
  rotate=0.0
]{Saskatchewan,Canada};
\draw (axis cs:95,0) node[
  scale=0.75,
  anchor=base west,
  text=color36,
  rotate=0.0
]{Central African Republic};
\draw (axis cs:95,0) node[
  scale=0.75,
  anchor=base west,
  text=color37,
  rotate=0.0
]{Chad};
\draw (axis cs:95,9) node[
  scale=0.75,
  anchor=base west,
  text=color37,
  rotate=0.0
]{Chile};
\draw (axis cs:95,0) node[
  scale=0.75,
  anchor=base west,
  text=color38,
  rotate=0.0
]{Anhui,China};
\draw (axis cs:95,0) node[
  scale=0.75,
  anchor=base west,
  text=color39,
  rotate=0.0
]{Beijing,China};
\draw (axis cs:95,0) node[
  scale=0.75,
  anchor=base west,
  text=color40,
  rotate=0.0
]{Chongqing,China};
\draw (axis cs:95,0) node[
  scale=0.75,
  anchor=base west,
  text=color41,
  rotate=0.0
]{Fujian,China};
\draw (axis cs:95,0) node[
  scale=0.75,
  anchor=base west,
  text=color41,
  rotate=0.0
]{Gansu,China};
\draw (axis cs:95,0) node[
  scale=0.75,
  anchor=base west,
  text=color42,
  rotate=0.0
]{Guangdong,China};
\draw (axis cs:95,0) node[
  scale=0.75,
  anchor=base west,
  text=color43,
  rotate=0.0
]{Guangxi,China};
\draw (axis cs:95,0) node[
  scale=0.75,
  anchor=base west,
  text=color44,
  rotate=0.0
]{Guizhou,China};
\draw (axis cs:95,0) node[
  scale=0.75,
  anchor=base west,
  text=color44,
  rotate=0.0
]{Hainan,China};
\draw (axis cs:95,0) node[
  scale=0.75,
  anchor=base west,
  text=color45,
  rotate=0.0
]{Hebei,China};
\draw (axis cs:95,0) node[
  scale=0.75,
  anchor=base west,
  text=color46,
  rotate=0.0
]{Heilongjiang,China};
\draw (axis cs:95,0) node[
  scale=0.75,
  anchor=base west,
  text=color47,
  rotate=0.0
]{Henan,China};
\draw (axis cs:95,0) node[
  scale=0.75,
  anchor=base west,
  text=color48,
  rotate=0.0
]{Hong Kong,China};
\draw (axis cs:95,0) node[
  scale=0.75,
  anchor=base west,
  text=color48,
  rotate=0.0
]{Hubei,China};
\draw (axis cs:95,0) node[
  scale=0.75,
  anchor=base west,
  text=color49,
  rotate=0.0
]{Hunan,China};
\draw (axis cs:95,0) node[
  scale=0.75,
  anchor=base west,
  text=color50,
  rotate=0.0
]{Inner Mongolia,China};
\draw (axis cs:95,0) node[
  scale=0.75,
  anchor=base west,
  text=color51,
  rotate=0.0
]{Jiangsu,China};
\draw (axis cs:95,0) node[
  scale=0.75,
  anchor=base west,
  text=color51,
  rotate=0.0
]{Jiangxi,China};
\draw (axis cs:95,0) node[
  scale=0.75,
  anchor=base west,
  text=color52,
  rotate=0.0
]{Jilin,China};
\draw (axis cs:95,0) node[
  scale=0.75,
  anchor=base west,
  text=color53,
  rotate=0.0
]{Liaoning,China};
\draw (axis cs:95,0) node[
  scale=0.75,
  anchor=base west,
  text=color54,
  rotate=0.0
]{Macau,China};
\draw (axis cs:95,0) node[
  scale=0.75,
  anchor=base west,
  text=color55,
  rotate=0.0
]{Ningxia,China};
\draw (axis cs:95,0) node[
  scale=0.75,
  anchor=base west,
  text=color55,
  rotate=0.0
]{Qinghai,China};
\draw (axis cs:95,0) node[
  scale=0.75,
  anchor=base west,
  text=color56,
  rotate=0.0
]{Shaanxi,China};
\draw (axis cs:95,0) node[
  scale=0.75,
  anchor=base west,
  text=color57,
  rotate=0.0
]{Shandong,China};
\draw (axis cs:95,0) node[
  scale=0.75,
  anchor=base west,
  text=color58,
  rotate=0.0
]{Shanghai,China};
\draw (axis cs:95,0) node[
  scale=0.75,
  anchor=base west,
  text=color59,
  rotate=0.0
]{Shanxi,China};
\draw (axis cs:95,0) node[
  scale=0.75,
  anchor=base west,
  text=color59,
  rotate=0.0
]{Sichuan,China};
\draw (axis cs:95,0) node[
  scale=0.75,
  anchor=base west,
  text=color60,
  rotate=0.0
]{Tianjin,China};
\draw (axis cs:95,0) node[
  scale=0.75,
  anchor=base west,
  text=color61,
  rotate=0.0
]{Tibet,China};
\draw (axis cs:95,0) node[
  scale=0.75,
  anchor=base west,
  text=color62,
  rotate=0.0
]{Xinjiang,China};
\draw (axis cs:95,0) node[
  scale=0.75,
  anchor=base west,
  text=color62,
  rotate=0.0
]{Yunnan,China};
\draw (axis cs:95,0) node[
  scale=0.75,
  anchor=base west,
  text=color63,
  rotate=0.0
]{Zhejiang,China};
\draw (axis cs:95,9) node[
  scale=0.75,
  anchor=base west,
  text=color64,
  rotate=0.0
]{Colombia};
\draw (axis cs:95,0) node[
  scale=0.75,
  anchor=base west,
  text=color65,
  rotate=0.0
]{Congo (Brazzaville)};
\draw (axis cs:95,0) node[
  scale=0.75,
  anchor=base west,
  text=color66,
  rotate=0.0
]{Congo (Kinshasa)};
\draw (axis cs:95,0) node[
  scale=0.75,
  anchor=base west,
  text=color66,
  rotate=0.0
]{Costa Rica};
\draw (axis cs:95,0) node[
  scale=0.75,
  anchor=base west,
  text=color67,
  rotate=0.0
]{Cote d'Ivoire};
\draw (axis cs:95,4) node[
  scale=0.75,
  anchor=base west,
  text=color68,
  rotate=0.0
]{Croatia};
\draw (axis cs:95,0) node[
  scale=0.75,
  anchor=base west,
  text=color69,
  rotate=0.0
]{Diamond Princess};
\draw (axis cs:95,2) node[
  scale=0.75,
  anchor=base west,
  text=color69,
  rotate=0.0
]{Cuba};
\draw (axis cs:95,1) node[
  scale=0.75,
  anchor=base west,
  text=color70,
  rotate=0.0
]{Cyprus};
\draw (axis cs:95,3) node[
  scale=0.75,
  anchor=base west,
  text=color71,
  rotate=0.0
]{Czechia};
\draw (axis cs:95,0) node[
  scale=0.75,
  anchor=base west,
  text=color72,
  rotate=0.0
]{Faroe Islands,Denmark};
\draw (axis cs:95,0) node[
  scale=0.75,
  anchor=base west,
  text=color73,
  rotate=0.0
]{Greenland,Denmark};
\draw (axis cs:95,5) node[
  scale=0.75,
  anchor=base west,
  text=color73,
  rotate=0.0
]{Denmark};
\draw (axis cs:95,0) node[
  scale=0.75,
  anchor=base west,
  text=color74,
  rotate=0.0
]{Djibouti};
\draw (axis cs:95,4) node[
  scale=0.75,
  anchor=base west,
  text=color75,
  rotate=0.0
]{Dominican Republic};
\draw (axis cs:95,87) node[
  scale=0.75,
  anchor=base west,
  text=color76,
  rotate=0.0
]{Ecuador};
\draw (axis cs:95,20) node[
  scale=0.75,
  anchor=base west,
  text=color76,
  rotate=0.0
]{Egypt};
\draw (axis cs:95,0) node[
  scale=0.75,
  anchor=base west,
  text=color77,
  rotate=0.0
]{El Salvador};
\draw (axis cs:95,0) node[
  scale=0.75,
  anchor=base west,
  text=color78,
  rotate=0.0
]{Equatorial Guinea};
\draw (axis cs:95,0) node[
  scale=0.75,
  anchor=base west,
  text=color79,
  rotate=0.0
]{Eritrea};
\draw (axis cs:95,1) node[
  scale=0.75,
  anchor=base west,
  text=color80,
  rotate=0.0
]{Estonia};
\draw (axis cs:95,0) node[
  scale=0.75,
  anchor=base west,
  text=color80,
  rotate=0.0
]{Eswatini};
\draw (axis cs:95,0) node[
  scale=0.75,
  anchor=base west,
  text=color81,
  rotate=0.0
]{Ethiopia};
\draw (axis cs:95,0) node[
  scale=0.75,
  anchor=base west,
  text=color82,
  rotate=0.0
]{Fiji};
\draw (axis cs:95,3) node[
  scale=0.75,
  anchor=base west,
  text=color83,
  rotate=0.0
]{Finland};
\draw (axis cs:95,0) node[
  scale=0.75,
  anchor=base west,
  text=color83,
  rotate=0.0
]{French Guiana,France};
\draw (axis cs:95,0) node[
  scale=0.75,
  anchor=base west,
  text=color84,
  rotate=0.0
]{French Polynesia,France};
\draw (axis cs:95,0) node[
  scale=0.75,
  anchor=base west,
  text=color85,
  rotate=0.0
]{Guadeloupe,France};
\draw (axis cs:95,0) node[
  scale=0.75,
  anchor=base west,
  text=color86,
  rotate=0.0
]{Mayotte,France};
\draw (axis cs:95,0) node[
  scale=0.75,
  anchor=base west,
  text=color87,
  rotate=0.0
]{New Caledonia,France};
\draw (axis cs:95,0) node[
  scale=0.75,
  anchor=base west,
  text=color87,
  rotate=0.0
]{Reunion,France};
\draw (axis cs:95,0) node[
  scale=0.75,
  anchor=base west,
  text=color88,
  rotate=0.0
]{Saint Barthelemy,France};
\draw (axis cs:95,0) node[
  scale=0.75,
  anchor=base west,
  text=color89,
  rotate=0.0
]{St Martin,France};
\draw (axis cs:95,0) node[
  scale=0.75,
  anchor=base west,
  text=color90,
  rotate=0.0
]{Martinique,France};
\draw (axis cs:95,437) node[
  scale=0.75,
  anchor=base west,
  text=color90,
  rotate=0.0
]{France};
\draw (axis cs:95,0) node[
  scale=0.75,
  anchor=base west,
  text=color91,
  rotate=0.0
]{Gabon};
\draw (axis cs:95,0) node[
  scale=0.75,
  anchor=base west,
  text=color92,
  rotate=0.0
]{Gambia};
\draw (axis cs:95,0) node[
  scale=0.75,
  anchor=base west,
  text=color93,
  rotate=0.0
]{Georgia};
\draw (axis cs:95,150) node[
  scale=0.75,
  anchor=base west,
  text=color94,
  rotate=0.0
]{Germany};
\draw (axis cs:95,0) node[
  scale=0.75,
  anchor=base west,
  text=color94,
  rotate=0.0
]{Ghana};
\draw (axis cs:95,2) node[
  scale=0.75,
  anchor=base west,
  text=color95,
  rotate=0.0
]{Greece};
\draw (axis cs:95,0) node[
  scale=0.75,
  anchor=base west,
  text=color96,
  rotate=0.0
]{Guatemala};
\draw (axis cs:95,0) node[
  scale=0.75,
  anchor=base west,
  text=color97,
  rotate=0.0
]{Guinea};
\draw (axis cs:95,0) node[
  scale=0.75,
  anchor=base west,
  text=color97,
  rotate=0.0
]{Guyana};
\draw (axis cs:95,0) node[
  scale=0.75,
  anchor=base west,
  text=color98,
  rotate=0.0
]{Haiti};
\draw (axis cs:95,0) node[
  scale=0.75,
  anchor=base west,
  text=color99,
  rotate=0.0
]{Holy See};
\draw (axis cs:95,2) node[
  scale=0.75,
  anchor=base west,
  text=color100,
  rotate=0.0
]{Honduras};
\draw (axis cs:95,8) node[
  scale=0.75,
  anchor=base west,
  text=color101,
  rotate=0.0
]{Hungary};
\draw (axis cs:95,0) node[
  scale=0.75,
  anchor=base west,
  text=color101,
  rotate=0.0
]{Iceland};
\draw (axis cs:95,58) node[
  scale=0.75,
  anchor=base west,
  text=color102,
  rotate=0.0
]{India};
\draw (axis cs:95,22) node[
  scale=0.75,
  anchor=base west,
  text=color103,
  rotate=0.0
]{Indonesia};
\draw (axis cs:95,96) node[
  scale=0.75,
  anchor=base west,
  text=color104,
  rotate=0.0
]{Iran};
\draw (axis cs:95,1) node[
  scale=0.75,
  anchor=base west,
  text=color104,
  rotate=0.0
]{Iraq};
\draw (axis cs:95,15) node[
  scale=0.75,
  anchor=base west,
  text=color105,
  rotate=0.0
]{Ireland};
\draw (axis cs:95,3) node[
  scale=0.75,
  anchor=base west,
  text=color106,
  rotate=0.0
]{Israel};
\draw (axis cs:95,333) node[
  scale=0.75,
  anchor=base west,
  text=color107,
  rotate=0.0
]{Italy};
\draw (axis cs:95,0) node[
  scale=0.75,
  anchor=base west,
  text=color108,
  rotate=0.0
]{Jamaica};
\draw (axis cs:95,13) node[
  scale=0.75,
  anchor=base west,
  text=color108,
  rotate=0.0
]{Japan};
\draw (axis cs:95,0) node[
  scale=0.75,
  anchor=base west,
  text=color109,
  rotate=0.0
]{Jordan};
\draw (axis cs:95,0) node[
  scale=0.75,
  anchor=base west,
  text=color110,
  rotate=0.0
]{Kazakhstan};
\draw (axis cs:95,0) node[
  scale=0.75,
  anchor=base west,
  text=color111,
  rotate=0.0
]{Kenya};
\draw (axis cs:95,1) node[
  scale=0.75,
  anchor=base west,
  text=color111,
  rotate=0.0
]{Korea, South};
\draw (axis cs:95,2) node[
  scale=0.75,
  anchor=base west,
  text=color112,
  rotate=0.0
]{Kuwait};
\draw (axis cs:95,0) node[
  scale=0.75,
  anchor=base west,
  text=color113,
  rotate=0.0
]{Kyrgyzstan};
\draw (axis cs:95,1) node[
  scale=0.75,
  anchor=base west,
  text=color114,
  rotate=0.0
]{Latvia};
\draw (axis cs:95,0) node[
  scale=0.75,
  anchor=base west,
  text=color115,
  rotate=0.0
]{Lebanon};
\draw (axis cs:95,0) node[
  scale=0.75,
  anchor=base west,
  text=color115,
  rotate=0.0
]{Liberia};
\draw (axis cs:95,0) node[
  scale=0.75,
  anchor=base west,
  text=color116,
  rotate=0.0
]{Liechtenstein};
\draw (axis cs:95,0) node[
  scale=0.75,
  anchor=base west,
  text=color117,
  rotate=0.0
]{Lithuania};
\draw (axis cs:95,0) node[
  scale=0.75,
  anchor=base west,
  text=color118,
  rotate=0.0
]{Luxembourg};
\draw (axis cs:95,0) node[
  scale=0.75,
  anchor=base west,
  text=color118,
  rotate=0.0
]{Madagascar};
\draw (axis cs:95,1) node[
  scale=0.75,
  anchor=base west,
  text=color119,
  rotate=0.0
]{Malaysia};
\draw (axis cs:95,0) node[
  scale=0.75,
  anchor=base west,
  text=color120,
  rotate=0.0
]{Maldives};
\draw (axis cs:95,0) node[
  scale=0.75,
  anchor=base west,
  text=color121,
  rotate=0.0
]{Malta};
\draw (axis cs:95,0) node[
  scale=0.75,
  anchor=base west,
  text=color122,
  rotate=0.0
]{Mauritania};
\draw (axis cs:95,1) node[
  scale=0.75,
  anchor=base west,
  text=color122,
  rotate=0.0
]{Mauritius};
\draw (axis cs:95,83) node[
  scale=0.75,
  anchor=base west,
  text=color123,
  rotate=0.0
]{Mexico};
\draw (axis cs:95,6) node[
  scale=0.75,
  anchor=base west,
  text=color124,
  rotate=0.0
]{Moldova};
\draw (axis cs:95,0) node[
  scale=0.75,
  anchor=base west,
  text=color125,
  rotate=0.0
]{Monaco};
\draw (axis cs:95,0) node[
  scale=0.75,
  anchor=base west,
  text=color125,
  rotate=0.0
]{Mongolia};
\draw (axis cs:95,0) node[
  scale=0.75,
  anchor=base west,
  text=color126,
  rotate=0.0
]{Montenegro};
\draw (axis cs:95,1) node[
  scale=0.75,
  anchor=base west,
  text=color127,
  rotate=0.0
]{Morocco};
\draw (axis cs:95,0) node[
  scale=0.75,
  anchor=base west,
  text=color128,
  rotate=0.0
]{Namibia};
\draw (axis cs:95,0) node[
  scale=0.75,
  anchor=base west,
  text=color129,
  rotate=0.0
]{Nepal};
\draw (axis cs:95,0) node[
  scale=0.75,
  anchor=base west,
  text=color129,
  rotate=0.0
]{Aruba,Netherlands};
\draw (axis cs:95,0) node[
  scale=0.75,
  anchor=base west,
  text=color130,
  rotate=0.0
]{Curacao,Netherlands};
\draw (axis cs:95,0) node[
  scale=0.75,
  anchor=base west,
  text=color131,
  rotate=0.0
]{Sint Maarten,Netherlands};
\draw (axis cs:95,43) node[
  scale=0.75,
  anchor=base west,
  text=color132,
  rotate=0.0
]{Netherlands};
\draw (axis cs:95,0) node[
  scale=0.75,
  anchor=base west,
  text=color132,
  rotate=0.0
]{New Zealand};
\draw (axis cs:95,0) node[
  scale=0.75,
  anchor=base west,
  text=color133,
  rotate=0.0
]{Nicaragua};
\draw (axis cs:95,0) node[
  scale=0.75,
  anchor=base west,
  text=color134,
  rotate=0.0
]{Niger};
\draw (axis cs:95,0) node[
  scale=0.75,
  anchor=base west,
  text=color135,
  rotate=0.0
]{Nigeria};
\draw (axis cs:95,4) node[
  scale=0.75,
  anchor=base west,
  text=color136,
  rotate=0.0
]{North Macedonia};
\draw (axis cs:95,4) node[
  scale=0.75,
  anchor=base west,
  text=color136,
  rotate=0.0
]{Norway};
\draw (axis cs:95,0) node[
  scale=0.75,
  anchor=base west,
  text=color137,
  rotate=0.0
]{Oman};
\draw (axis cs:95,11) node[
  scale=0.75,
  anchor=base west,
  text=color138,
  rotate=0.0
]{Pakistan};
\draw (axis cs:95,2) node[
  scale=0.75,
  anchor=base west,
  text=color139,
  rotate=0.0
]{Panama};
\draw (axis cs:95,0) node[
  scale=0.75,
  anchor=base west,
  text=color139,
  rotate=0.0
]{Papua New Guinea};
\draw (axis cs:95,0) node[
  scale=0.75,
  anchor=base west,
  text=color140,
  rotate=0.0
]{Paraguay};
\draw (axis cs:95,54) node[
  scale=0.75,
  anchor=base west,
  text=color141,
  rotate=0.0
]{Peru};
\draw (axis cs:95,10) node[
  scale=0.75,
  anchor=base west,
  text=color142,
  rotate=0.0
]{Philippines};
\draw (axis cs:95,27) node[
  scale=0.75,
  anchor=base west,
  text=color143,
  rotate=0.0
]{Poland};
\draw (axis cs:95,25) node[
  scale=0.75,
  anchor=base west,
  text=color143,
  rotate=0.0
]{Portugal};
\draw (axis cs:95,0) node[
  scale=0.75,
  anchor=base west,
  text=color144,
  rotate=0.0
]{Qatar};
\draw (axis cs:95,22) node[
  scale=0.75,
  anchor=base west,
  text=color145,
  rotate=0.0
]{Romania};
\draw (axis cs:95,47) node[
  scale=0.75,
  anchor=base west,
  text=color146,
  rotate=0.0
]{Russia};
\draw (axis cs:95,0) node[
  scale=0.75,
  anchor=base west,
  text=color146,
  rotate=0.0
]{Rwanda};
\draw (axis cs:95,0) node[
  scale=0.75,
  anchor=base west,
  text=color147,
  rotate=0.0
]{Saint Lucia};
\draw (axis cs:95,0) node[
  scale=0.75,
  anchor=base west,
  text=color148,
  rotate=0.0
]{Saint Vincent and the Grenadines};
\draw (axis cs:95,0) node[
  scale=0.75,
  anchor=base west,
  text=color149,
  rotate=0.0
]{San Marino};
\draw (axis cs:95,5) node[
  scale=0.75,
  anchor=base west,
  text=color150,
  rotate=0.0
]{Saudi Arabia};
\draw (axis cs:95,0) node[
  scale=0.75,
  anchor=base west,
  text=color150,
  rotate=0.0
]{Senegal};
\draw (axis cs:95,0) node[
  scale=0.75,
  anchor=base west,
  text=color151,
  rotate=0.0
]{Serbia};
\draw (axis cs:95,0) node[
  scale=0.75,
  anchor=base west,
  text=color152,
  rotate=0.0
]{Seychelles};
\draw (axis cs:95,2) node[
  scale=0.75,
  anchor=base west,
  text=color153,
  rotate=0.0
]{Singapore};
\draw (axis cs:95,0) node[
  scale=0.75,
  anchor=base west,
  text=color154,
  rotate=0.0
]{Slovakia};
\draw (axis cs:95,1) node[
  scale=0.75,
  anchor=base west,
  text=color154,
  rotate=0.0
]{Slovenia};
\draw (axis cs:95,3) node[
  scale=0.75,
  anchor=base west,
  text=color155,
  rotate=0.0
]{Somalia};
\draw (axis cs:95,3) node[
  scale=0.75,
  anchor=base west,
  text=color156,
  rotate=0.0
]{South Africa};
\draw (axis cs:95,331) node[
  scale=0.75,
  anchor=base west,
  text=color157,
  rotate=0.0
]{Spain};
\draw (axis cs:95,0) node[
  scale=0.75,
  anchor=base west,
  text=color157,
  rotate=0.0
]{Sri Lanka};
\draw (axis cs:95,1) node[
  scale=0.75,
  anchor=base west,
  text=color158,
  rotate=0.0
]{Sudan};
\draw (axis cs:95,0) node[
  scale=0.75,
  anchor=base west,
  text=color159,
  rotate=0.0
]{Suriname};
\draw (axis cs:95,80) node[
  scale=0.75,
  anchor=base west,
  text=color160,
  rotate=0.0
]{Sweden};
\draw (axis cs:95,55) node[
  scale=0.75,
  anchor=base west,
  text=color161,
  rotate=0.0
]{Switzerland};
\draw (axis cs:95,0) node[
  scale=0.75,
  anchor=base west,
  text=color161,
  rotate=0.0
]{Taiwan*};
\draw (axis cs:95,0) node[
  scale=0.75,
  anchor=base west,
  text=color162,
  rotate=0.0
]{Tanzania};
\draw (axis cs:95,1) node[
  scale=0.75,
  anchor=base west,
  text=color163,
  rotate=0.0
]{Thailand};
\draw (axis cs:95,0) node[
  scale=0.75,
  anchor=base west,
  text=color164,
  rotate=0.0
]{Togo};
\draw (axis cs:95,0) node[
  scale=0.75,
  anchor=base west,
  text=color164,
  rotate=0.0
]{Trinidad and Tobago};
\draw (axis cs:95,1) node[
  scale=0.75,
  anchor=base west,
  text=color165,
  rotate=0.0
]{Tunisia};
\draw (axis cs:95,95) node[
  scale=0.75,
  anchor=base west,
  text=color166,
  rotate=0.0
]{Turkey};
\draw (axis cs:95,0) node[
  scale=0.75,
  anchor=base west,
  text=color167,
  rotate=0.0
]{Uganda};
\draw (axis cs:95,11) node[
  scale=0.75,
  anchor=base west,
  text=color168,
  rotate=0.0
]{Ukraine};
\draw (axis cs:95,6) node[
  scale=0.75,
  anchor=base west,
  text=color168,
  rotate=0.0
]{United Arab Emirates};
\draw (axis cs:95,1) node[
  scale=0.75,
  anchor=base west,
  text=color169,
  rotate=0.0
]{Bermuda,United Kingdom};
\draw (axis cs:95,0) node[
  scale=0.75,
  anchor=base west,
  text=color170,
  rotate=0.0
]{Cayman Islands,United Kingdom};
\draw (axis cs:95,0) node[
  scale=0.75,
  anchor=base west,
  text=color171,
  rotate=0.0
]{Channel Islands,United Kingdom};
\draw (axis cs:95,0) node[
  scale=0.75,
  anchor=base west,
  text=color171,
  rotate=0.0
]{Gibraltar,United Kingdom};
\draw (axis cs:95,2) node[
  scale=0.75,
  anchor=base west,
  text=color172,
  rotate=0.0
]{Isle of Man,United Kingdom};
\draw (axis cs:95,0) node[
  scale=0.75,
  anchor=base west,
  text=color173,
  rotate=0.0
]{Montserrat,United Kingdom};
\draw (axis cs:95,360) node[
  scale=0.75,
  anchor=base west,
  text=color174,
  rotate=0.0
]{United Kingdom};
\draw (axis cs:95,0) node[
  scale=0.75,
  anchor=base west,
  text=color175,
  rotate=0.0
]{Uruguay};
\draw (axis cs:95,1378) node[
  scale=0.75,
  anchor=base west,
  text=color175,
  rotate=0.0
]{USA};
\draw (axis cs:95,0) node[
  scale=0.75,
  anchor=base west,
  text=color176,
  rotate=0.0
]{Uzbekistan};
\draw (axis cs:95,0) node[
  scale=0.75,
  anchor=base west,
  text=color177,
  rotate=0.0
]{Venezuela};
\draw (axis cs:95,0) node[
  scale=0.75,
  anchor=base west,
  text=color178,
  rotate=0.0
]{Vietnam};
\draw (axis cs:95,0) node[
  scale=0.75,
  anchor=base west,
  text=color178,
  rotate=0.0
]{Zambia};
\draw (axis cs:95,0) node[
  scale=0.75,
  anchor=base west,
  text=color179,
  rotate=0.0
]{Zimbabwe};
\draw (axis cs:95,0) node[
  scale=0.75,
  anchor=base west,
  text=color180,
  rotate=0.0
]{Diamond Princess,Canada};
\draw (axis cs:95,0) node[
  scale=0.75,
  anchor=base west,
  text=color181,
  rotate=0.0
]{Dominica};
\draw (axis cs:95,0) node[
  scale=0.75,
  anchor=base west,
  text=color182,
  rotate=0.0
]{Grenada};
\draw (axis cs:95,0) node[
  scale=0.75,
  anchor=base west,
  text=color182,
  rotate=0.0
]{Mozambique};
\draw (axis cs:95,0) node[
  scale=0.75,
  anchor=base west,
  text=color183,
  rotate=0.0
]{Syria};
\draw (axis cs:95,0) node[
  scale=0.75,
  anchor=base west,
  text=color184,
  rotate=0.0
]{Timor-Leste};
\draw (axis cs:95,0) node[
  scale=0.75,
  anchor=base west,
  text=color185,
  rotate=0.0
]{Belize};
\draw (axis cs:95,0) node[
  scale=0.75,
  anchor=base west,
  text=color185,
  rotate=0.0
]{Recovered,Canada};
\draw (axis cs:95,0) node[
  scale=0.75,
  anchor=base west,
  text=color186,
  rotate=0.0
]{Laos};
\draw (axis cs:95,0) node[
  scale=0.75,
  anchor=base west,
  text=color187,
  rotate=0.0
]{Libya};
\draw (axis cs:95,0) node[
  scale=0.75,
  anchor=base west,
  text=color188,
  rotate=0.0
]{West Bank and Gaza};
\draw (axis cs:95,0) node[
  scale=0.75,
  anchor=base west,
  text=color189,
  rotate=0.0
]{Guinea-Bissau};
\draw (axis cs:95,0) node[
  scale=0.75,
  anchor=base west,
  text=color189,
  rotate=0.0
]{Mali};
\draw (axis cs:95,0) node[
  scale=0.75,
  anchor=base west,
  text=color190,
  rotate=0.0
]{Saint Kitts and Nevis};
\draw (axis cs:95,0) node[
  scale=0.75,
  anchor=base west,
  text=color191,
  rotate=0.0
]{Northwest Territories,Canada};
\draw (axis cs:95,0) node[
  scale=0.75,
  anchor=base west,
  text=color192,
  rotate=0.0
]{Yukon,Canada};
\draw (axis cs:95,0) node[
  scale=0.75,
  anchor=base west,
  text=color192,
  rotate=0.0
]{Kosovo};
\draw (axis cs:95,0) node[
  scale=0.75,
  anchor=base west,
  text=color193,
  rotate=0.0
]{Burma};
\draw (axis cs:95,0) node[
  scale=0.75,
  anchor=base west,
  text=color194,
  rotate=0.0
]{Anguilla,United Kingdom};
\draw (axis cs:95,0) node[
  scale=0.75,
  anchor=base west,
  text=color195,
  rotate=0.0
]{British Virgin Islands,United Kingdom};
\draw (axis cs:95,0) node[
  scale=0.75,
  anchor=base west,
  text=color196,
  rotate=0.0
]{Turks and Caicos Islands,United Kingdom};
\draw (axis cs:95,0) node[
  scale=0.75,
  anchor=base west,
  text=color196,
  rotate=0.0
]{MS Zaandam};
\draw (axis cs:95,0) node[
  scale=0.75,
  anchor=base west,
  text=color197,
  rotate=0.0
]{Botswana};
\draw (axis cs:95,0) node[
  scale=0.75,
  anchor=base west,
  text=color198,
  rotate=0.0
]{Burundi};
\draw (axis cs:95,0) node[
  scale=0.75,
  anchor=base west,
  text=color199,
  rotate=0.0
]{Sierra Leone};
\draw (axis cs:95,0) node[
  scale=0.75,
  anchor=base west,
  text=color199,
  rotate=0.0
]{Bonaire, Sint Eustatius and Saba,Netherlands};
\draw (axis cs:95,0) node[
  scale=0.75,
  anchor=base west,
  text=color200,
  rotate=0.0
]{Malawi};
\draw (axis cs:95,0) node[
  scale=0.75,
  anchor=base west,
  text=color201,
  rotate=0.0
]{Falkland Islands (Malvinas),United Kingdom};
\draw (axis cs:95,0) node[
  scale=0.75,
  anchor=base west,
  text=color202,
  rotate=0.0
]{Saint Pierre and Miquelon,France};
\draw (axis cs:95,0) node[
  scale=0.75,
  anchor=base west,
  text=color203,
  rotate=0.0
]{South Sudan};
\draw (axis cs:95,0) node[
  scale=0.75,
  anchor=base west,
  text=color203,
  rotate=0.0
]{Western Sahara};
\draw (axis cs:95,0) node[
  scale=0.75,
  anchor=base west,
  text=color204,
  rotate=0.0
]{Sao Tome and Principe};
\draw (axis cs:95,0) node[
  scale=0.75,
  anchor=base west,
  text=color205,
  rotate=0.0
]{Yemen};
\end{axis}

\end{tikzpicture}


==> Case1Clusters.tex <==
% This file was created by tikzplotlib v0.9.1.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.303921568627451,0.303152674113044,0.988165472081259}

\definecolor{color0C11}{rgb}{0.303921568627451,0.303152674113044,0.988165472081259}
\definecolor{color1C11}{rgb}{0.503921568627451,0.999981027348727,0.704925546906147}
\definecolor{color2C11}{rgb}{1,0.303152674113044,0.153391654878685}

\definecolor{color0C0}{rgb}{0.303921568627451,0.303152674113044,0.988165472081259}
\definecolor{color1C0}{rgb}{1,0.303152674113044,0.153391654878685}

\definecolor{color0C3}{rgb}{0.303921568627451,0.303152674113044,0.988165472081259}
\definecolor{color1C3}{rgb}{0.229411764705882,0.911022649246088,0.840344071637893}
\definecolor{color2C3}{rgb}{0.770588235294118,0.911022649246088,0.542053356472449}
\definecolor{color3C3}{rgb}{1,0.303152674113044,0.153391654878685}

\definecolor{color0C6}{rgb}{0.303921568627451,0.303152674113044,0.988165472081259}
\definecolor{color1C6}{rgb}{1,0.303152674113044,0.153391654878685}

\definecolor{color0C5}{rgb}{0.303921568627451,0.303152674113044,0.988165472081259}
\definecolor{color1C5}{rgb}{0.186274509803922,0.47309355683601,0.969796936035009}
\definecolor{color2C5}{rgb}{0.0764705882352941,0.617278221289793,0.94518382816082}
\definecolor{color3C5}{rgb}{0.0411764705882353,0.751331889556873,0.911022649246088}
\definecolor{color4C5}{rgb}{0.158823529411765,0.859799851448372,0.869088946305528}
\definecolor{color5C5}{rgb}{0.268627450980392,0.934679767321111,0.823252948157587}
\definecolor{color6C5}{rgb}{0.386274509803922,0.984086337302604,0.767362681448697}
\definecolor{color7C5}{rgb}{0.503921568627451,0.999981027348727,0.704925546906147}
\definecolor{color8C5}{rgb}{0.613725490196078,0.984086337302604,0.641213314833578}
\definecolor{color9C5}{rgb}{0.731372549019608,0.934679767321111,0.56767471614459}
\definecolor{color10C5}{rgb}{0.841176470588235,0.859799851448373,0.494655843399779}
\definecolor{color11C5}{rgb}{0.958823529411765,0.751331889556873,0.412356317473904}
\definecolor{color12C5}{rgb}{1,0.617278221289793,0.326538712840083}
\definecolor{color13C5}{rgb}{1,0.47309355683601,0.243913720108377}
\definecolor{color14C5}{rgb}{1,0.303152674113044,0.153391654878685}

\definecolor{color0C1}{rgb}{0.303921568627451,0.303152674113044,0.988165472081259}
\definecolor{color1C1}{rgb}{0.503921568627451,0.999981027348727,0.704925546906147}
\definecolor{color2C1}{rgb}{1,0.303152674113044,0.153391654878685}

\definecolor{color0}{rgb}{0.303921568627451,0.303152674113044,0.988165472081259}
\definecolor{color1}{rgb}{0.296078431372549,0.314869588893508,0.987201839553569}
\definecolor{color2}{rgb}{0.288235294117647,0.326538712840083,0.986200747353403}
\definecolor{color3}{rgb}{0.280392156862745,0.338158274815817,0.985162233467507}
\definecolor{color4}{rgb}{0.272549019607843,0.349726511206261,0.984086337302604}
\definecolor{color5}{rgb}{0.264705882352941,0.361241666187153,0.982973099683902}
\definecolor{color6}{rgb}{0.256862745098039,0.372701991990914,0.981822562853537}
\definecolor{color7}{rgb}{0.249019607843137,0.384105749171926,0.980634770468978}
\definecolor{color8}{rgb}{0.241176470588235,0.395451206870543,0.979409767601366}
\definecolor{color9}{rgb}{0.233333333333333,0.4067366430758,0.978147600733806}
\definecolor{color10}{rgb}{0.225490196078431,0.417960344886783,0.976848317759601}
\definecolor{color11}{rgb}{0.217647058823529,0.429120608772609,0.975511967980437}
\definecolor{color12}{rgb}{0.209803921568627,0.440215740830987,0.97413860210451}
\definecolor{color13}{rgb}{0.201960784313725,0.451244057045323,0.972728272244605}
\definecolor{color14}{rgb}{0.194117647058824,0.462203883540313,0.971281031916114}
\definecolor{color15}{rgb}{0.186274509803922,0.47309355683601,0.969796936035009}
\definecolor{color16}{rgb}{0.17843137254902,0.483911424100302,0.968276040915759}
\definecolor{color17}{rgb}{0.170588235294118,0.494655843399779,0.966718404269187}
\definecolor{color18}{rgb}{0.162745098039216,0.505325183948948,0.965124085200289}
\definecolor{color19}{rgb}{0.154901960784314,0.515917826357751,0.963493144205983}
\definecolor{color20}{rgb}{0.147058823529412,0.526432162877356,0.961825643172819}
\definecolor{color21}{rgb}{0.13921568627451,0.53686659764418,0.960121645374628}
\definecolor{color22}{rgb}{0.131372549019608,0.547219546922111,0.958381215470122}
\definecolor{color23}{rgb}{0.123529411764706,0.557489439342886,0.956604419500441}
\definecolor{color24}{rgb}{0.115686274509804,0.56767471614459,0.954791324886644}
\definecolor{color25}{rgb}{0.107843137254902,0.577773831408251,0.952942000427157}
\definecolor{color26}{rgb}{0.1,0.587785252292473,0.951056516295154}
\definecolor{color27}{rgb}{0.092156862745098,0.597707459266094,0.949134944035901}
\definecolor{color28}{rgb}{0.0843137254901961,0.607538946338817,0.94717735656404}
\definecolor{color29}{rgb}{0.0764705882352941,0.617278221289793,0.94518382816082}
\definecolor{color30}{rgb}{0.0686274509803921,0.626923805894106,0.943154434471277}
\definecolor{color31}{rgb}{0.0607843137254902,0.636474236147141,0.941089252501372}
\definecolor{color32}{rgb}{0.0529411764705883,0.645928062486787,0.938988360615057}
\definecolor{color33}{rgb}{0.0450980392156863,0.655283850013454,0.936851838531311}
\definecolor{color34}{rgb}{0.0372549019607843,0.664540178707858,0.934679767321111}
\definecolor{color35}{rgb}{0.0294117647058824,0.673695643646557,0.932472229404356}
\definecolor{color36}{rgb}{0.0215686274509804,0.682748855215185,0.93022930854674}
\definecolor{color37}{rgb}{0.0137254901960784,0.69169843931937,0.927951089856575}
\definecolor{color38}{rgb}{0.00588235294117645,0.700543037593291,0.925637659781556}
\definecolor{color39}{rgb}{0.00196078431372548,0.709281307605853,0.923289106105489}
\definecolor{color40}{rgb}{0.00980392156862742,0.717911923064442,0.920905517944954}
\definecolor{color41}{rgb}{0.0176470588235293,0.726433574016224,0.918486985745923}
\definecolor{color42}{rgb}{0.0254901960784314,0.734844967046976,0.916033601280334}
\definecolor{color43}{rgb}{0.0333333333333333,0.743144825477394,0.913545457642601}
\definecolor{color44}{rgb}{0.0411764705882353,0.751331889556873,0.911022649246088}
\definecolor{color45}{rgb}{0.0490196078431373,0.759404916654707,0.908465271819524}
\definecolor{color46}{rgb}{0.0568627450980392,0.767362681448697,0.905873422403367}
\definecolor{color47}{rgb}{0.0647058823529412,0.77520397611113,0.903247199346129}
\definecolor{color48}{rgb}{0.0725490196078431,0.782927610492103,0.900586702300637}
\definecolor{color49}{rgb}{0.080392156862745,0.790532412300163,0.897892032220258}
\definecolor{color50}{rgb}{0.0882352941176471,0.798017227280239,0.895163291355062}
\definecolor{color51}{rgb}{0.096078431372549,0.805380919388833,0.892400583247948}
\definecolor{color52}{rgb}{0.103921568627451,0.812622370966446,0.88960401273071}
\definecolor{color53}{rgb}{0.111764705882353,0.819740482907221,0.886773685920062}
\definecolor{color54}{rgb}{0.119607843137255,0.826734174825764,0.883909710213612}
\definecolor{color55}{rgb}{0.127450980392157,0.83360238522112,0.881012194285784}
\definecolor{color56}{rgb}{0.135294117647059,0.840344071637893,0.878081248083698}
\definecolor{color57}{rgb}{0.143137254901961,0.846958210824467,0.875116982822993}
\definecolor{color58}{rgb}{0.150980392156863,0.853443798888316,0.872119510983611}
\definecolor{color59}{rgb}{0.158823529411765,0.859799851448372,0.869088946305528}
\definecolor{color60}{rgb}{0.166666666666667,0.866025403784439,0.866025403784439}
\definecolor{color61}{rgb}{0.174509803921569,0.872119510983611,0.86292899966739}
\definecolor{color62}{rgb}{0.182352941176471,0.878081248083698,0.859799851448372}
\definecolor{color63}{rgb}{0.190196078431373,0.883909710213612,0.856638077863863}
\definecolor{color64}{rgb}{0.198039215686274,0.88960401273071,0.853443798888316}
\definecolor{color65}{rgb}{0.205882352941176,0.895163291355062,0.850217135729614}
\definecolor{color66}{rgb}{0.213725490196078,0.900586702300637,0.846958210824467}
\definecolor{color67}{rgb}{0.22156862745098,0.905873422403367,0.843667147833766}
\definecolor{color68}{rgb}{0.229411764705882,0.911022649246088,0.840344071637893}
\definecolor{color69}{rgb}{0.237254901960784,0.916033601280334,0.836989108331978}
\definecolor{color70}{rgb}{0.245098039215686,0.920905517944954,0.83360238522112}
\definecolor{color71}{rgb}{0.252941176470588,0.925637659781556,0.830184030815551}
\definecolor{color72}{rgb}{0.26078431372549,0.93022930854674,0.826734174825764}
\definecolor{color73}{rgb}{0.268627450980392,0.934679767321111,0.823252948157587}
\definecolor{color74}{rgb}{0.276470588235294,0.938988360615057,0.819740482907221}
\definecolor{color75}{rgb}{0.284313725490196,0.943154434471277,0.816196912356222}
\definecolor{color76}{rgb}{0.292156862745098,0.94717735656404,0.812622370966446}
\definecolor{color77}{rgb}{0.3,0.951056516295154,0.809016994374947}
\definecolor{color78}{rgb}{0.307843137254902,0.954791324886644,0.805380919388833}
\definecolor{color79}{rgb}{0.315686274509804,0.958381215470122,0.801714283980067}
\definecolor{color80}{rgb}{0.323529411764706,0.961825643172819,0.79801722728024}
\definecolor{color81}{rgb}{0.331372549019608,0.965124085200289,0.794289889575286}
\definecolor{color82}{rgb}{0.33921568627451,0.968276040915759,0.790532412300163}
\definecolor{color83}{rgb}{0.347058823529412,0.971281031916114,0.786744938033483}
\definecolor{color84}{rgb}{0.354901960784314,0.97413860210451,0.782927610492103}
\definecolor{color85}{rgb}{0.362745098039216,0.976848317759601,0.77908057452567}
\definecolor{color86}{rgb}{0.370588235294118,0.979409767601366,0.77520397611113}
\definecolor{color87}{rgb}{0.37843137254902,0.981822562853537,0.771297962347181}
\definecolor{color88}{rgb}{0.386274509803922,0.984086337302604,0.767362681448697}
\definecolor{color89}{rgb}{0.394117647058823,0.986200747353403,0.763398282741103}
\definecolor{color90}{rgb}{0.401960784313726,0.988165472081259,0.759404916654707}
\definecolor{color91}{rgb}{0.409803921568627,0.989980213280707,0.755382734718994}
\definecolor{color92}{rgb}{0.417647058823529,0.991644695510743,0.751331889556873}
\definecolor{color93}{rgb}{0.425490196078431,0.993158666136636,0.747252534878891}
\definecolor{color94}{rgb}{0.433333333333333,0.994521895368273,0.743144825477394}
\definecolor{color95}{rgb}{0.441176470588235,0.995734176295034,0.739008917220659}
\definecolor{color96}{rgb}{0.449019607843137,0.996795324917199,0.734844967046976}
\definecolor{color97}{rgb}{0.456862745098039,0.997705180173873,0.730653132958693}
\definecolor{color98}{rgb}{0.464705882352941,0.998463603967434,0.726433574016224}
\definecolor{color99}{rgb}{0.472549019607843,0.999070481184493,0.722186450332009}
\definecolor{color100}{rgb}{0.480392156862745,0.999525719713366,0.717911923064442}
\definecolor{color101}{rgb}{0.488235294117647,0.999829250458053,0.713610154411752}
\definecolor{color102}{rgb}{0.496078431372549,0.999981027348727,0.709281307605854}
\definecolor{color103}{rgb}{0.503921568627451,0.999981027348727,0.704925546906147}
\definecolor{color104}{rgb}{0.511764705882353,0.999829250458053,0.700543037593291}
\definecolor{color105}{rgb}{0.519607843137255,0.999525719713366,0.696133945962927}
\definecolor{color106}{rgb}{0.527450980392157,0.999070481184493,0.69169843931937}
\definecolor{color107}{rgb}{0.535294117647059,0.998463603967434,0.687236685969263}
\definecolor{color108}{rgb}{0.543137254901961,0.997705180173873,0.682748855215185}
\definecolor{color109}{rgb}{0.550980392156863,0.996795324917199,0.678235117349234}
\definecolor{color110}{rgb}{0.558823529411765,0.995734176295035,0.673695643646557}
\definecolor{color111}{rgb}{0.566666666666667,0.994521895368273,0.669130606358858}
\definecolor{color112}{rgb}{0.574509803921569,0.993158666136636,0.664540178707858}
\definecolor{color113}{rgb}{0.582352941176471,0.991644695510743,0.659924534878723}
\definecolor{color114}{rgb}{0.590196078431372,0.989980213280707,0.655283850013454}
\definecolor{color115}{rgb}{0.598039215686275,0.988165472081259,0.650618300204242}
\definecolor{color116}{rgb}{0.605882352941177,0.986200747353403,0.645928062486787}
\definecolor{color117}{rgb}{0.613725490196078,0.984086337302604,0.641213314833578}
\definecolor{color118}{rgb}{0.62156862745098,0.981822562853537,0.636474236147141}
\definecolor{color119}{rgb}{0.629411764705882,0.979409767601366,0.631711006253251}
\definecolor{color120}{rgb}{0.637254901960784,0.976848317759601,0.626923805894107}
\definecolor{color121}{rgb}{0.645098039215686,0.97413860210451,0.622112816721474}
\definecolor{color122}{rgb}{0.652941176470588,0.971281031916114,0.617278221289793}
\definecolor{color123}{rgb}{0.66078431372549,0.968276040915759,0.61242020304925}
\definecolor{color124}{rgb}{0.668627450980392,0.965124085200289,0.607538946338817}
\definecolor{color125}{rgb}{0.676470588235294,0.961825643172819,0.602634636379256}
\definecolor{color126}{rgb}{0.684313725490196,0.958381215470122,0.597707459266094}
\definecolor{color127}{rgb}{0.692156862745098,0.954791324886644,0.592757601962555}
\definecolor{color128}{rgb}{0.7,0.951056516295154,0.587785252292473}
\definecolor{color129}{rgb}{0.707843137254902,0.94717735656404,0.582790598933161}
\definecolor{color130}{rgb}{0.715686274509804,0.943154434471278,0.577773831408251}
\definecolor{color131}{rgb}{0.723529411764706,0.938988360615057,0.572735140080505}
\definecolor{color132}{rgb}{0.731372549019608,0.934679767321111,0.56767471614459}
\definecolor{color133}{rgb}{0.73921568627451,0.93022930854674,0.562592751619823}
\definecolor{color134}{rgb}{0.747058823529412,0.925637659781556,0.557489439342886}
\definecolor{color135}{rgb}{0.754901960784314,0.920905517944954,0.552364972960506}
\definecolor{color136}{rgb}{0.762745098039216,0.916033601280334,0.547219546922111}
\definecolor{color137}{rgb}{0.770588235294118,0.911022649246088,0.542053356472449}
\definecolor{color138}{rgb}{0.77843137254902,0.905873422403367,0.53686659764418}
\definecolor{color139}{rgb}{0.786274509803921,0.900586702300638,0.531659467250436}
\definecolor{color140}{rgb}{0.794117647058824,0.895163291355062,0.526432162877356}
\definecolor{color141}{rgb}{0.801960784313726,0.88960401273071,0.521184882876585}
\definecolor{color142}{rgb}{0.809803921568627,0.883909710213612,0.515917826357751}
\definecolor{color143}{rgb}{0.817647058823529,0.878081248083698,0.510631193180907}
\definecolor{color144}{rgb}{0.825490196078431,0.872119510983611,0.505325183948948}
\definecolor{color145}{rgb}{0.833333333333333,0.866025403784439,0.5}
\definecolor{color146}{rgb}{0.841176470588235,0.859799851448373,0.494655843399779}
\definecolor{color147}{rgb}{0.849019607843137,0.853443798888316,0.489292916933924}
\definecolor{color148}{rgb}{0.856862745098039,0.846958210824467,0.483911424100302}
\definecolor{color149}{rgb}{0.864705882352941,0.840344071637893,0.478511569101287}
\definecolor{color150}{rgb}{0.872549019607843,0.83360238522112,0.47309355683601}
\definecolor{color151}{rgb}{0.880392156862745,0.826734174825764,0.467657592892587}
\definecolor{color152}{rgb}{0.888235294117647,0.819740482907221,0.462203883540313}
\definecolor{color153}{rgb}{0.896078431372549,0.812622370966446,0.456732635721841}
\definecolor{color154}{rgb}{0.903921568627451,0.805380919388833,0.451244057045323}
\definecolor{color155}{rgb}{0.911764705882353,0.79801722728024,0.445738355776538}
\definecolor{color156}{rgb}{0.919607843137255,0.790532412300163,0.440215740830987}
\definecolor{color157}{rgb}{0.927450980392157,0.782927610492103,0.434676421765965}
\definecolor{color158}{rgb}{0.935294117647059,0.77520397611113,0.429120608772609}
\definecolor{color159}{rgb}{0.943137254901961,0.767362681448697,0.423548512667924}
\definecolor{color160}{rgb}{0.950980392156863,0.759404916654707,0.417960344886784}
\definecolor{color161}{rgb}{0.958823529411765,0.751331889556873,0.412356317473904}
\definecolor{color162}{rgb}{0.966666666666667,0.743144825477394,0.4067366430758}
\definecolor{color163}{rgb}{0.974509803921569,0.734844967046976,0.401101534932719}
\definecolor{color164}{rgb}{0.982352941176471,0.726433574016224,0.395451206870543}
\definecolor{color165}{rgb}{0.990196078431373,0.717911923064442,0.389785873292679}
\definecolor{color166}{rgb}{0.998039215686275,0.709281307605854,0.384105749171926}
\definecolor{color167}{rgb}{1,0.700543037593291,0.37841105004231}
\definecolor{color168}{rgb}{1,0.69169843931937,0.372701991990914}
\definecolor{color169}{rgb}{1,0.682748855215186,0.366978791649672}
\definecolor{color170}{rgb}{1,0.673695643646557,0.361241666187153}
\definecolor{color171}{rgb}{1,0.664540178707858,0.355490833300318}
\definecolor{color172}{rgb}{1,0.655283850013453,0.349726511206261}
\definecolor{color173}{rgb}{1,0.645928062486787,0.343948918633928}
\definecolor{color174}{rgb}{1,0.636474236147141,0.338158274815817}
\definecolor{color175}{rgb}{1,0.626923805894106,0.33235479947966}
\definecolor{color176}{rgb}{1,0.617278221289793,0.326538712840083}
\definecolor{color177}{rgb}{1,0.607538946338817,0.320710235590255}
\definecolor{color178}{rgb}{1,0.597707459266094,0.314869588893508}
\definecolor{color179}{rgb}{1,0.587785252292473,0.309016994374947}
\definecolor{color180}{rgb}{1,0.577773831408251,0.303152674113044}
\definecolor{color181}{rgb}{1,0.56767471614459,0.297276850631203}
\definecolor{color182}{rgb}{1,0.557489439342886,0.291389746889325}
\definecolor{color183}{rgb}{1,0.547219546922111,0.285491586275342}
\definecolor{color184}{rgb}{1,0.53686659764418,0.279582592596744}
\definecolor{color185}{rgb}{1,0.526432162877356,0.273662990072083}
\definecolor{color186}{rgb}{1,0.515917826357751,0.267733003322468}
\definecolor{color187}{rgb}{1,0.505325183948948,0.26179285736304}
\definecolor{color188}{rgb}{1,0.494655843399779,0.255842777594436}
\definecolor{color189}{rgb}{1,0.483911424100302,0.249882989794231}
\definecolor{color190}{rgb}{1,0.47309355683601,0.243913720108377}
\definecolor{color191}{rgb}{1,0.462203883540313,0.237935195042619}
\definecolor{color192}{rgb}{1,0.451244057045323,0.231947641453898}
\definecolor{color193}{rgb}{1,0.440215740830987,0.225951286541748}
\definecolor{color194}{rgb}{1,0.429120608772609,0.219946357839669}
\definecolor{color195}{rgb}{1,0.417960344886783,0.213933083206497}
\definecolor{color196}{rgb}{1,0.4067366430758,0.207911690817759}
\definecolor{color197}{rgb}{1,0.395451206870542,0.20188240915701}
\definecolor{color198}{rgb}{1,0.384105749171926,0.195845467007167}
\definecolor{color199}{rgb}{1,0.372701991990914,0.189801093441826}
\definecolor{color200}{rgb}{1,0.361241666187153,0.183749517816571}
\definecolor{color201}{rgb}{1,0.349726511206262,0.177690969760269}
\definecolor{color202}{rgb}{1,0.338158274815818,0.17162567916636}
\definecolor{color203}{rgb}{1,0.326538712840084,0.16555387618413}
\definecolor{color204}{rgb}{1,0.314869588893508,0.159475791209981}
\definecolor{color205}{rgb}{1,0.303152674113044,0.153391654878685}


\begin{groupplot}[group style={group size=2 by 7,vertical sep=0.7cm,horizontal sep=2cm}]

\nextgroupplot[
tick align=outside,
tick pos=left,
title style={yshift=-0.25cm,},
title={C0: 2 countries, $\text{segments}= 0,\dots,6$.},
x grid style={white!69.0196078431373!black},
xmin=0, xmax=120,
xtick style={color=black},
xtick={5,15,25,35,45,55,65,75,85,95},
xticklabels={\empty},
y grid style={white!69.0196078431373!black},
ymin=-7922, ymax=11498,
ytick style={color=black},
width=8.5cm,
height=4cm,
%yticklabel style = {scale=1.5},
scaled ticks=false
]
\addplot [thick, color0C0, opacity=0.5]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 1
35 0
36 0
37 1
38 0
39 0
40 0
41 2
42 0
43 9
44 0
45 7
46 5
47 6
48 7
49 14
50 99
51 0
52 11
53 37
54 120
55 51
56 249
57 172
58 228
59 525
60 378
61 323
62 307
63 427
64 432
65 487
66 352
67 209
68 1131
69 1119
70 1208
71 1012
72 1304
73 770
74 1031
75 1873
76 2136
77 1876
78 1546
79 1089
80 1465
81 1238
82 -1041
83 -7922
84 2105
85 3257
86 2976
87 -6108
88 2089
89 1475
90 351
91 3024
92 2925
93 3776
94 2784
95 3356
};
\addplot [thick, color1C0, opacity=0.5]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 0
35 0
36 0
37 0
38 6
39 0
40 1
41 3
42 3
43 0
44 0
45 1
46 1
47 0
48 2
49 0
50 0
51 11
52 0
53 9
54 21
55 53
56 88
57 168
58 136
59 283
60 192
61 101
62 91
63 230
64 192
65 228
66 101
67 38
68 227
69 504
70 408
71 205
72 62
73 181
74 101
75 0
76 663
77 316
78 2167
79 53
80 119
81 -33
82 -25
83 171
84 309
85 225
86 402
87 393
88 571
89 213
90 397
91 267
92 11498
93 0
94 0
95 330
};
\addplot [ultra thick, black]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 0.5
35 0
36 0
37 0.5
38 3
39 0
40 0.5
41 2.5
42 1.5
43 4.5
44 0
45 4
46 3
47 3
48 4.5
49 7
50 49.5
51 5.5
52 5.5
53 23
54 70.5
55 52
56 168.5
57 170
58 182
59 404
60 285
61 212
62 199
63 328.5
64 312
65 357.5
66 226.5
67 123.5
68 679
69 811.5
70 808
71 608.5
72 683
73 475.5
74 566
75 936.5
76 1399.5
77 1096
78 1856.5
79 571
80 792
81 602.5
82 -533
83 -3875.5
84 1207
85 1741
86 1689
87 -2857.5
88 1330
89 844
90 374
91 1645.5
92 7211.5
93 1888
94 1392
95 1843
};
\addplot [black, dashed]
table {%
78 -7922
78 11498
};
\addplot [black, dashed]
table {%
83 -7922
83 11498
};
\addplot [black, dashed]
table {%
85 -7922
85 11498
};
\addplot [black, dashed]
table {%
87 -7922
87 11498
};
\addplot [black, dashed]
table {%
88 -7922
88 11498
};
\addplot [black, dashed]
table {%
90 -7922
90 11498
};
\draw (axis cs:95,3356) node[
  scale=0.75,
  anchor=base west,
  text=color0C0,
  rotate=0.0
]{Brazil};
\draw (axis cs:95,330) node[
  scale=0.75,
  anchor=base west,
  text=color1C0,
  rotate=0.0
]{Ecuador};
%---------------------------------
\nextgroupplot[
tick align=outside,
tick pos=left,
title style={yshift=-0.25cm,},
title={C1: 3 countries, $\text{segments}= 10,\dots,16$.},
x grid style={white!69.0196078431373!black},
xmin=0, xmax=120,
xtick style={color=black},
xtick={5,15,25,35,45,55,65,75,85,95},
xticklabels={\empty},
y grid style={white!69.0196078431373!black},
ymin=-2520, ymax=4596,
ytick style={color=black},
width=8.5cm,
height=4cm,
%yticklabel style = {scale=1.5},
scaled ticks=false
]
\addplot [thick, color0C1, opacity=0.5]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 1
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 -1
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 0
35 0
36 0
37 0
38 1
39 6
40 5
41 10
42 27
43 59
44 60
45 31
46 39
47 28
48 47
49 0
50 245
51 130
52 197
53 172
54 185
55 213
56 309
57 492
58 296
59 586
60 342
61 328
62 582
63 1170
64 866
65 1645
66 1406
67 895
68 707
69 753
70 1021
71 1045
72 1286
73 756
74 888
75 1209
76 685
77 1097
78 1280
79 933
80 1152
81 698
82 369
83 2215
84 781
85 930
86 658
87 904
88 1349
89 866
90 502
91 541
92 1174
93 737
94 441
95 460
};
\addplot [thick, color1C1, opacity=0.5]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 0
35 1
36 0
37 5
38 4
39 8
40 6
41 14
42 44
43 46
44 60
45 77
46 56
47 61
48 121
49 0
50 301
51 153
52 176
53 278
54 292
55 346
56 409
57 534
58 637
59 573
60 545
61 811
62 851
63 1019
64 1172
65 1159
66 857
67 884
68 845
69 1019
70 1083
71 1026
72 904
73 1224
74 952
75 777
76 969
77 1213
78 1335
79 1316
80 1174
81 964
82 868
83 734
84 1061
85 1235
86 1140
87 1066
88 750
89 979
90 708
91 887
92 806
93 655
94 655
95 400
};
\addplot [thick, color2C1, opacity=0.5]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 0
35 0
36 0
37 0
38 0
39 0
40 0
41 0
42 0
43 0
44 0
45 0
46 0
47 0
48 1
49 0
50 4
51 0
52 1
53 12
54 29
55 51
56 94
57 167
58 311
59 566
60 293
61 343
62 535
63 1196
64 2053
65 1676
66 1780
67 1553
68 2623
69 2058
70 2374
71 2717
72 2711
73 2879
74 2864
75 3636
76 3853
77 3760
78 4466
79 4596
80 4308
81 3582
82 3220
83 3406
84 3386
85 2811
86 1961
87 2454
88 3220
89 3123
90 1524
91 1102
92 -124
93 -984
94 -1201
95 -2520
};
\addplot [ultra thick, black]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0.333333343267441
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 -0.333333343267441
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 0
35 0.333333343267441
36 0
37 1.66666662693024
38 1.66666662693024
39 4.66666650772095
40 3.66666674613953
41 8
42 23.6666660308838
43 35
44 40
45 36
46 31.6666660308838
47 29.6666660308838
48 56.3333320617676
49 0
50 183.33332824707
51 94.3333358764648
52 124.666664123535
53 154
54 168.66667175293
55 203.33332824707
56 270.666656494141
57 397.666656494141
58 414.666656494141
59 575
60 393.333343505859
61 494
62 656
63 1128.33337402344
64 1363.66662597656
65 1493.33337402344
66 1347.66662597656
67 1110.66662597656
68 1391.66662597656
69 1276.66662597656
70 1492.66662597656
71 1596
72 1633.66662597656
73 1619.66662597656
74 1568
75 1874
76 1835.66662597656
77 2023.33337402344
78 2360.33325195312
79 2281.66674804688
80 2211.33325195312
81 1748
82 1485.66662597656
83 2118.33325195312
84 1742.66662597656
85 1658.66662597656
86 1253
87 1474.66662597656
88 1773
89 1656
90 911.333312988281
91 843.333312988281
92 618.666687011719
93 136
94 -35
95 -553.333312988281
};
\addplot [black, dashed]
table {%
25 -2520
25 4596
};
\addplot [black, dashed]
table {%
78 -2520
78 4596
};
\addplot [black, dashed]
table {%
82 -2520
82 4596
};
\addplot [black, dashed]
table {%
83 -2520
83 4596
};
\addplot [black, dashed]
table {%
86 -2520
86 4596
};
\addplot [black, dashed]
table {%
88 -2520
88 4596
};
\draw (axis cs:95,460) node[
  scale=0.75,
  anchor=base west,
  text=color0C1,
  rotate=0.0
]{Belgium};
\draw (axis cs:95,400) node[
  scale=0.75,
  anchor=base west,
  text=color1C1,
  rotate=0.0
]{Netherlands};
\draw (axis cs:95,-2520) node[
  scale=0.75,
  anchor=base west,
  text=color2C1,
  rotate=0.0
]{Turkey};
%---------------------------------
\nextgroupplot[
tick align=outside,
tick pos=left,
title style={yshift=-0.25cm,},
title={C2: 1 country, $\text{segments}= 20,\dots,24$.},
x grid style={white!69.0196078431373!black},
xmin=0, xmax=120,
xtick style={color=black},
xtick={5,15,25,35,45,55,65,75,85,95},
xticklabels={\empty},
y grid style={white!69.0196078431373!black},
ymin=-8768, ymax=1515,
ytick style={color=black},
width=8.5cm,
height=4cm,
%yticklabel style = {scale=1.5},
scaled ticks=false
]
\addplot [ultra thick, black]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 0
35 0
36 0
37 1
38 0
39 0
40 1
41 4
42 0
43 12
44 0
45 1
46 2
47 13
48 9
49 0
50 47
51 39
52 0
53 40
54 49
55 69
56 265
57 126
58 102
59 121
60 219
61 204
62 235
63 255
64 302
65 294
66 200
67 295
68 325
69 212
70 402
71 424
72 311
73 390
74 370
75 345
76 365
77 500
78 1515
79 839
80 727
81 992
82 832
83 1016
84 724
85 709
86 778
87 493
88 401
89 -8768
90 631
91 936
92 577
93 377
94 701
95 386
};
\addplot [black, dashed]
table {%
78 -8768
78 1515
};
\addplot [black, dashed]
table {%
80 -8768
80 1515
};
\addplot [black, dashed]
table {%
83 -8768
83 1515
};
\addplot [black, dashed]
table {%
89 -8768
89 1515
};
\draw (axis cs:95,386) node[
  scale=0.75,
  anchor=base west,
  text=color0,
  rotate=0.0
]{Ireland};
%==================================================================
\nextgroupplot[
tick align=outside,
tick pos=left,
title style={yshift=-0.25cm,},
title={C3: 4 countries, $\text{segments}= 60,\dots,67$.},
x grid style={white!69.0196078431373!black},
xmin=0, xmax=120,
xtick style={color=black},
xtick={5,15,25,35,45,55,65,75,85,95},
xticklabels={\empty},
y grid style={white!69.0196078431373!black},
ymin=-2249, ymax=1321,
ytick style={color=black},
width=8.5cm,
height=4cm,
%yticklabel style = {scale=1.5},
scaled ticks=false
]
\addplot [thick, color0C3, opacity=0.5]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 2
34 0
35 1
36 0
37 6
38 5
39 4
40 3
41 8
42 12
43 14
44 24
45 25
46 25
47 49
48 64
49 56
50 200
51 151
52 205
53 158
54 319
55 306
56 367
57 375
58 426
59 768
60 892
61 809
62 305
63 1218
64 635
65 614
66 263
67 673
68 103
69 190
70 105
71 122
72 -228
73 -221
74 -219
75 -241
76 -163
77 -426
78 -513
79 -289
80 -244
81 -260
82 -105
83 -355
84 -748
85 -599
86 -434
87 -209
88 -84
89 -262
90 -305
91 -289
92 -109
93 -154
94 -102
95 -31
};
\addplot [thick, color1C3, opacity=0.5]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 1
30 0
31 0
32 0
33 0
34 1
35 0
36 1
37 3
38 3
39 0
40 2
41 3
42 5
43 16
44 6
45 18
46 0
47 12
48 4
49 21
50 26
51 29
52 58
53 5
54 25
55 54
56 123
57 99
58 161
59 170
60 188
61 151
62 1126
63 314
64 331
65 574
66 585
67 419
68 600
69 717
70 668
71 506
72 399
73 529
74 366
75 159
76 125
77 354
78 268
79 177
80 116
81 213
82 120
83 87
84 2
85 -84
86 -47
87 -72
88 -73
89 -229
90 -152
91 -91
92 -137
93 -192
94 -151
95 -357
};
\addplot [thick, color2C3, opacity=0.5]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 0
35 0
36 0
37 1
38 0
39 0
40 0
41 0
42 0
43 1
44 0
45 1
46 0
47 2
48 2
49 12
50 15
51 17
52 8
53 18
54 63
55 63
56 132
57 149
58 186
59 122
60 77
61 224
62 234
63 120
64 118
65 226
66 119
67 38
68 150
69 141
70 168
71 -295
72 117
73 75
74 39
75 127
76 64
77 81
78 108
79 47
80 11
81 11
82 15
83 40
84 45
85 9
86 35
87 -13
88 -2
89 27
90 -5
91 -6
92 -2249
93 -65
94 -4
95 -13
};
\addplot [thick, color3C3, opacity=0.5]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 1
34 0
35 7
36 0
37 10
38 9
39 15
40 12
41 33
42 24
43 100
44 54
45 69
46 37
47 117
48 160
49 0
50 487
51 220
52 841
53 0
54 500
55 317
56 1047
57 1219
58 1281
59 783
60 1321
61 1082
62 1020
63 914
64 -282
65 1148
66 688
67 865
68 683
69 19
70 13
71 -54
72 -670
73 595
74 -1084
75 -52
76 -69
77 -29
78 0
79 -444
80 -292
81 -727
82 248
83 -1300
84 -104
85 -154
86 -374
87 -364
88 -596
89 -681
90 -295
91 -472
92 -219
93 -83
94 -333
95 -297
};
\addplot [ultra thick, black]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0.25
30 0
31 0
32 0
33 0.75
34 0.25
35 2
36 0.25
37 5
38 4.25
39 4.75
40 4.25
41 11
42 10.25
43 32.75
44 21
45 28.25
46 15.5
47 45
48 57.5
49 22.25
50 182
51 104.25
52 278
53 45.25
54 226.75
55 185
56 417.25
57 460.5
58 513.5
59 460.75
60 619.5
61 566.5
62 671.25
63 641.5
64 200.5
65 640.5
66 413.75
67 498.75
68 384
69 266.75
70 238.5
71 69.75
72 -95.5
73 244.5
74 -224.5
75 -1.75
76 -10.75
77 -5
78 -34.25
79 -127.25
80 -102.25
81 -190.75
82 69.5
83 -382
84 -201.25
85 -207
86 -205
87 -164.5
88 -188.75
89 -286.25
90 -189.25
91 -214.5
92 -678.5
93 -123.5
94 -147.5
95 -174.5
};
\addplot [black, dashed]
table {%
62 -2249
62 1321
};
\addplot [black, dashed]
table {%
72 -2249
72 1321
};
\addplot [black, dashed]
table {%
73 -2249
73 1321
};
\addplot [black, dashed]
table {%
74 -2249
74 1321
};
\addplot [black, dashed]
table {%
82 -2249
82 1321
};
\addplot [black, dashed]
table {%
83 -2249
83 1321
};
\addplot [black, dashed]
table {%
87 -2249
87 1321
};
\draw (axis cs:95,-31) node[
  scale=0.75,
  anchor=base west,
  text=color0C3,
  rotate=0.0
]{Austria};
\draw (axis cs:95,-357) node[
  scale=0.75,
  anchor=base west,
  text=color1C3,
  rotate=0.0
]{Israel};
\draw (axis cs:95,-13) node[
  scale=0.75,
  anchor=base west,
  text=color2C3,
  rotate=0.0
]{Luxembourg};
\draw (axis cs:95,-297) node[
  scale=0.75,
  anchor=base west,
  text=color3C3,
  rotate=0.0
]{Switzerland};
%--------------------------------------------------
\nextgroupplot[
tick align=outside,
tick pos=left,
title style={yshift=-0.25cm,},
title={C4: 1 country, $\text{segments}= 170,\dots,177$.},
x grid style={white!69.0196078431373!black},
xmin=0, xmax=120,
xtick style={color=black},
xtick={5,15,25,35,45,55,65,75,85,95},
xticklabels={\empty},
y grid style={white!69.0196078431373!black},
ymin=-1207, ymax=851,
ytick style={color=black},
width=8.5cm,
height=4cm,
%yticklabel style = {scale=1.5},
scaled ticks=false
]
\addplot [ultra thick, black]
table {%
0 0
1 1
2 0
3 1
4 1
5 0
6 0
7 0
8 7
9 1
10 3
11 0
12 1
13 3
14 4
15 0
16 0
17 -1
18 2
19 1
20 -4
21 0
22 0
23 -2
24 1
25 0
26 -1
27 0
28 69
29 100
30 229
31 167
32 231
33 140
34 284
35 505
36 571
37 808
38 583
39 599
40 851
41 424
42 467
43 411
44 448
45 290
46 164
47 -94
48 201
49 69
50 -67
51 107
52 76
53 -553
54 -186
55 -40
56 152
57 87
58 147
59 -1207
60 0
61 -522
62 -123
63 -310
64 -293
65 -137
66 -117
67 -117
68 -55
69 -58
70 -172
71 -107
72 -210
73 -57
74 -88
75 -49
76 -29
77 -158
78 -117
79 -96
80 -93
81 -54
82 -60
83 -55
84 -119
85 -50
86 -90
87 -97
88 -59
89 -90
90 -53
91 -210
92 -124
93 -72
94 -37
95 -76
};
\addplot [black, dashed]
table {%
20 -1207
20 851
};
\addplot [black, dashed]
table {%
40 -1207
40 851
};
\addplot [black, dashed]
table {%
53 -1207
53 851
};
\addplot [black, dashed]
table {%
56 -1207
56 851
};
\addplot [black, dashed]
table {%
59 -1207
59 851
};
\addplot [black, dashed]
table {%
60 -1207
60 851
};
\addplot [black, dashed]
table {%
61 -1207
61 851
};
\draw (axis cs:93,30) node[
  scale=0.75,
  anchor=base west,
  text=color0,
  rotate=0.0
]{South Korea};
%---------------------------------
\nextgroupplot[
tick align=outside,
tick pos=left,
title style={yshift=-0.25cm,},
title={C5: 15 countries, $\text{segments}= 260,\dots,265$.},
x grid style={white!69.0196078431373!black},
xmin=0, xmax=120,
xtick style={color=black},
xtick={5,15,25,35,45,55,65,75,85,95},
xticklabels={\empty},
y grid style={white!69.0196078431373!black},
ymin=-1996, ymax=3382,
ytick style={color=black},
width=8.5cm,
height=4cm,
%yticklabel style = {scale=1.5},
scaled ticks=false
]
\addplot [thick, color0C5, opacity=0.5]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 0
35 0
36 0
37 0
38 0
39 0
40 0
41 0
42 0
43 0
44 0
45 3
46 0
47 0
48 0
49 0
50 0
51 0
52 2
53 1
54 1
55 4
56 3
57 3
58 5
59 2
60 6
61 4
62 -2
63 1
64 4
65 -4
66 0
67 -3
68 -4
69 3
70 2
71 4
72 5
73 15
74 35
75 41
76 54
77 112
78 94
79 55
80 136
81 179
82 209
83 212
84 341
85 257
86 298
87 303
88 482
89 432
90 385
91 398
92 499
93 308
94 409
95 488
};
\addplot [thick, color1C5, opacity=0.5]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 0
35 0
36 1
37 0
38 0
39 0
40 0
41 5
42 0
43 0
44 0
45 0
46 -1
47 1
48 0
49 3
50 15
51 0
52 0
53 9
54 0
55 13
56 0
57 18
58 -3
59 0
60 5
61 -7
62 -2
63 0
64 5
65 0
66 0
67 58
68 -15
69 5
70 141
71 47
72 89
73 123
74 137
75 160
76 182
77 358
78 465
79 242
80 321
81 341
82 362
83 447
84 476
85 436
86 0
87 -152
88 1465
89 396
90 366
91 572
92 569
93 364
94 751
95 781
};
\addplot [thick, color2C5, opacity=0.5]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 1
8 0
9 0
10 1
11 1
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 -3
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 0
35 0
36 0
37 0
38 0
39 2
40 0
41 23
42 2
43 1
44 3
45 5
46 4
47 12
48 6
49 11
50 9
51 20
52 2
53 6
54 22
55 14
56 37
57 45
58 83
59 62
60 103
61 24
62 118
63 68
64 132
65 89
66 26
67 220
68 125
69 576
70 502
71 23
72 478
73 506
74 1044
75 487
76 520
77 695
78 719
79 653
80 648
81 1147
82 856
83 762
84 772
85 649
86 948
87 1502
88 505
89 839
90 895
91 1065
92 967
93 1312
94 1023
95 947
};
\addplot [thick, color3C5, opacity=0.5]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 0
35 0
36 0
37 0
38 0
39 2
40 0
41 0
42 0
43 2
44 0
45 2
46 13
47 6
48 7
49 0
50 35
51 21
52 21
53 17
54 38
55 52
56 84
57 54
58 81
59 50
60 65
61 106
62 103
63 99
64 142
65 96
66 125
67 118
68 108
69 127
70 104
71 174
72 90
73 167
74 190
75 235
76 200
77 307
78 189
79 326
80 326
81 295
82 236
83 277
84 278
85 348
86 301
87 272
88 124
89 280
90 212
91 310
92 394
93 356
94 210
95 170
};
\addplot [thick, color4C5, opacity=0.5]
table {%
0 0
1 0
2 0
3 1
4 0
5 3
6 0
7 4
8 4
9 5
10 0
11 0
12 2
13 0
14 0
15 3
16 0
17 1
18 -3
19 -5
20 2
21 0
22 1
23 11
24 16
25 7
26 7
27 5
28 10
29 7
30 17
31 25
32 12
33 11
34 19
35 25
36 14
37 3
38 15
39 18
40 8
41 38
42 29
43 57
44 11
45 41
46 9
47 45
48 41
49 0
50 62
51 72
52 66
53 -26
54 39
55 11
56 29
57 -2
58 3
59 91
60 27
61 15
62 89
63 31
64 68
65 193
66 153
67 0
68 87
69 177
70 317
71 80
72 522
73 0
74 454
75 235
76 321
77 400
78 810
79 398
80 743
81 600
82 260
83 401
84 478
85 1127
86 375
87 411
88 0
89 258
90 260
91 718
92 425
93 276
94 57
95 622
};
\addplot [thick, color5C5, opacity=0.5]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 2
35 0
36 0
37 2
38 0
39 0
40 1
41 0
42 0
43 1
44 0
45 -1
46 0
47 10
48 2
49 1
50 8
51 3
52 22
53 83
54 100
55 63
56 144
57 47
58 229
59 54
60 99
61 84
62 88
63 138
64 170
65 116
66 102
67 73
68 221
69 162
70 272
71 264
72 127
73 259
74 561
75 99
76 190
77 121
78 51
79 281
80 -47
81 199
82 58
83 478
84 337
85 -14
86 546
87 674
88 -32
89 1044
90 428
91 708
92 557
93 672
94 535
95 494
};
\addplot [thick, color6C5, opacity=0.5]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 0
35 0
36 0
37 0
38 0
39 0
40 0
41 0
42 0
43 1
44 0
45 5
46 1
47 4
48 0
49 4
50 13
51 10
52 5
53 43
54 30
55 28
56 89
57 0
58 84
59 45
60 32
61 21
62 64
63 87
64 53
65 36
66 181
67 61
68 -226
69 258
70 -52
71 181
72 -226
73 460
74 272
75 89
76 1356
77 809
78 510
79 781
80 612
81 1421
82 292
83 933
84 -1996
85 577
86 788
87 1081
88 540
89 1498
90 1368
91 1269
92 660
93 3382
94 1895
95 845
};
\addplot [thick, color7C5, opacity=0.5]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 0
35 0
36 0
37 0
38 0
39 0
40 0
41 1
42 0
43 4
44 0
45 6
46 5
47 6
48 9
49 18
50 19
51 35
52 16
53 45
54 61
55 13
56 116
57 70
58 111
59 98
60 115
61 152
62 144
63 170
64 168
65 249
66 224
67 193
68 256
69 203
70 383
71 437
72 184
73 457
74 283
75 406
76 326
77 308
78 346
79 344
80 254
81 212
82 137
83 330
84 230
85 369
86 248
87 486
88 213
89 99
90 97
91 115
92 177
93 199
94 205
95 84
};
\addplot [thick, color8C5, opacity=0.5]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 0
35 0
36 0
37 0
38 0
39 2
40 0
41 3
42 3
43 5
44 7
45 10
46 0
47 11
48 18
49 0
50 52
51 56
52 76
53 85
54 117
55 0
56 337
57 233
58 260
59 320
60 460
61 285
62 633
63 528
64 724
65 902
66 792
67 446
68 1035
69 808
70 758
71 852
72 631
73 754
74 387
75 668
76 687
77 806
78 1488
79 482
80 587
81 349
82 444
83 607
84 640
85 155
86 572
87 521
88 657
89 209
90 377
91 313
92 417
93 546
94 420
95 135
};
\addplot [thick, color9C5, opacity=0.5]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 0
35 0
36 0
37 1
38 2
39 0
40 4
41 1
42 0
43 0
44 0
45 7
46 3
47 6
48 238
49 0
50 58
51 13
52 64
53 38
54 0
55 13
56 8
57 4
58 -6
59 7
60 7
61 17
62 11
63 10
64 13
65 26
66 41
67 56
68 77
69 45
70 113
71 105
72 234
73 265
74 220
75 206
76 125
77 138
78 115
79 196
80 223
81 193
82 158
83 250
84 383
85 511
86 299
87 432
88 530
89 459
90 533
91 562
92 702
93 713
94 846
95 903
};
\addplot [thick, color10C5, opacity=0.5]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 0
35 0
36 0
37 0
38 0
39 1
40 0
41 0
42 4
43 0
44 0
45 6
46 4
47 4
48 1
49 24
50 41
51 17
52 0
53 14
54 49
55 0
56 103
57 68
58 40
59 119
60 51
61 193
62 132
63 108
64 90
65 97
66 67
67 105
68 60
69 58
70 101
71 131
72 71
73 155
74 140
75 126
76 121
77 320
78 345
79 347
80 388
81 428
82 351
83 451
84 459
85 703
86 852
87 1019
88 1030
89 997
90 969
91 1045
92 1048
93 1031
94 1081
95 1115
};
\addplot [thick, color11C5, opacity=0.5]
table {%
0 1
1 2
2 0
3 1
4 1
5 2
6 0
7 3
8 3
9 3
10 2
11 0
12 6
13 4
14 0
15 2
16 1
17 7
18 5
19 -5
20 -3
21 8
22 7
23 4
24 3
25 -4
26 -1
27 -2
28 0
29 -2
30 0
31 -10
32 0
33 0
34 -7
35 0
36 0
37 -1
38 4
39 -4
40 2
41 0
42 7
43 13
44 8
45 12
46 0
47 10
48 0
49 0
50 21
51 4
52 14
53 13
54 18
55 47
56 32
57 30
58 31
59 19
60 54
61 37
62 69
63 40
64 38
65 55
66 28
67 19
68 35
69 69
70 28
71 49
72 60
73 97
74 42
75 73
76 113
77 233
78 166
79 155
80 201
81 360
82 309
83 406
84 697
85 598
86 910
87 568
88 1393
89 1073
90 959
91 1009
92 865
93 572
94 873
95 764
};
\addplot [thick, color12C5, opacity=0.5]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 1
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 1
35 5
36 0
37 5
38 2
39 1
40 6
41 14
42 59
43 7
44 60
45 42
46 44
47 107
48 145
49 99
50 215
51 147
52 61
53 81
54 87
55 89
56 145
57 200
58 124
59 171
60 112
61 240
62 240
63 314
64 229
65 378
66 253
67 328
68 407
69 425
70 621
71 461
72 312
73 387
74 376
75 487
76 726
77 722
78 368
79 466
80 332
81 465
82 497
83 482
84 444
85 676
86 606
87 563
88 392
89 545
90 682
91 751
92 357
93 610
94 463
95 286
};
\addplot [thick, color13C5, opacity=0.5]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 0
35 0
36 0
37 0
38 0
39 0
40 1
41 0
42 0
43 0
44 0
45 0
46 0
47 0
48 0
49 0
50 2
51 0
52 0
53 4
54 7
55 0
56 2
57 13
58 17
59 26
60 0
61 24
62 48
63 51
64 110
65 46
66 118
67 71
68 95
69 146
70 97
71 172
72 150
73 80
74 11
75 143
76 199
77 214
78 295
79 290
80 256
81 317
82 248
83 368
84 354
85 441
86 415
87 271
88 249
89 407
90 410
91 498
92 199
93 478
94 434
95 368
};
\addplot [thick, color14C5, opacity=0.5]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 4
7 0
8 0
9 0
10 1
11 0
12 0
13 0
14 0
15 0
16 2
17 0
18 1
19 0
20 -1
21 0
22 0
23 -2
24 0
25 0
26 0
27 0
28 0
29 0
30 4
31 0
32 0
33 0
34 0
35 0
36 5
37 2
38 0
39 0
40 6
41 0
42 2
43 0
44 14
45 0
46 0
47 24
48 -5
49 11
50 0
51 0
52 7
53 0
54 0
55 12
56 22
57 0
58 6
59 0
60 45
61 43
62 78
63 0
64 72
65 63
66 96
67 38
68 53
69 150
70 175
71 228
72 224
73 275
74 254
75 264
76 247
77 302
78 220
79 206
80 295
81 226
82 331
83 331
84 399
85 384
86 0
87 381
88 410
89 407
90 380
91 427
92 402
93 405
94 445
95 378
};
\addplot [ultra thick, black]
table {%
0 0.0666666701436043
1 0.133333340287209
2 0
3 0.133333340287209
4 0.0666666701436043
5 0.333333343267441
6 0.266666680574417
7 0.533333361148834
8 0.533333361148834
9 0.533333361148834
10 0.266666680574417
11 0.0666666701436043
12 0.533333361148834
13 0.266666680574417
14 0
15 0.333333343267441
16 0.200000002980232
17 0.533333361148834
18 0.200000002980232
19 -0.666666686534882
20 -0.133333340287209
21 0.533333361148834
22 0.533333361148834
23 0.866666674613953
24 1.06666672229767
25 0.200000002980232
26 0.400000005960464
27 0.200000002980232
28 0.666666686534882
29 0.333333343267441
30 1.39999997615814
31 1
32 0.800000011920929
33 0.733333349227905
34 1
35 2
36 1.33333337306976
37 0.800000011920929
38 1.53333330154419
39 1.46666669845581
40 1.86666667461395
41 5.66666650772095
42 7.06666660308838
43 6.06666660308838
44 6.86666679382324
45 9.19999980926514
46 5.46666669845581
47 16.3999996185303
48 30.7999992370605
49 11.3999996185303
50 36.6666679382324
51 26.533332824707
52 23.7333335876465
53 27.533332824707
54 37.9333343505859
55 23.9333324432373
56 76.7333297729492
57 52.2000007629395
58 71
59 70.9333343505859
60 78.7333297729492
61 82.533332824707
62 120.866668701172
63 109.666664123535
64 134.533340454102
65 156.133331298828
66 147.066665649414
67 118.866668701172
68 154.266662597656
69 214.133331298828
70 237.466659545898
71 213.866668701172
72 196.733337402344
73 266.666656494141
74 293.733337402344
75 247.933334350586
76 357.799987792969
77 389.666656494141
78 412.066680908203
79 348.133331298828
80 351.666656494141
81 448.799987792969
82 316.533325195312
83 449
84 286.133331298828
85 481.133331298828
86 477.200012207031
87 555.466674804688
88 530.533325195312
89 596.200012207031
90 554.733337402344
91 650.666687011719
92 549.200012207031
93 748.266662597656
94 643.133361816406
95 558.666687011719
};
\addplot [black, dashed]
table {%
19 -1996
19 3382
};
\addplot [black, dashed]
table {%
81 -1996
81 3382
};
\addplot [black, dashed]
table {%
82 -1996
82 3382
};
\addplot [black, dashed]
table {%
83 -1996
83 3382
};
\addplot [black, dashed]
table {%
84 -1996
84 3382
};
\draw (axis cs:95,488) node[
  scale=0.75,
  anchor=base west,
  text=color0C5,
  rotate=0.0
]{,Bangladesh};
\draw (axis cs:95,781) node[
  scale=0.75,
  anchor=base west,
  text=color1C5,
  rotate=0.0
]{,Belarus};
\draw (axis cs:95,947) node[
  scale=0.75,
  anchor=base west,
  text=color2C5,
  rotate=0.0
]{,India};
\draw (axis cs:95,170) node[
  scale=0.75,
  anchor=base west,
  text=color3C5,
  rotate=0.0
]{,Indonesia};
\draw (axis cs:95,622) node[
  scale=0.75,
  anchor=base west,
  text=color4C5,
  rotate=0.0
]{,Japan};
\draw (axis cs:95,494) node[
  scale=0.75,
  anchor=base west,
  text=color5C5,
  rotate=0.0
]{,Pakistan};
\draw (axis cs:95,845) node[
  scale=0.75,
  anchor=base west,
  text=color6C5,
  rotate=0.0
]{,Peru};
\draw (axis cs:95,84) node[
  scale=0.75,
  anchor=base west,
  text=color7C5,
  rotate=0.0
]{,Poland};
\draw (axis cs:95,135) node[
  scale=0.75,
  anchor=base west,
  text=color8C5,
  rotate=0.0
]{,Portugal};
\draw (axis cs:95,903) node[
  scale=0.75,
  anchor=base west,
  text=color9C5,
  rotate=0.0
]{,Qatar};
\draw (axis cs:95,1115) node[
  scale=0.75,
  anchor=base west,
  text=color10C5,
  rotate=0.0
]{,Saudi Arabia};
\draw (axis cs:95,764) node[
  scale=0.75,
  anchor=base west,
  text=color11C5,
  rotate=0.0
]{,Singapore};
\draw (axis cs:95,286) node[
  scale=0.75,
  anchor=base west,
  text=color12C5,
  rotate=0.0
]{,Sweden};
\draw (axis cs:95,368) node[
  scale=0.75,
  anchor=base west,
  text=color13C5,
  rotate=0.0
]{,Ukraine};
\draw (axis cs:95,378) node[
  scale=0.75,
  anchor=base west,
  text=color14C5,
  rotate=0.0
]{,United Arab Emirates};
%---------------------------------
\nextgroupplot[
tick align=outside,
tick pos=left,
title style={yshift=-0.25cm,},
title={C6: 2 countries, $\text{segments}= 450,\dots,457$.},
x grid style={white!69.0196078431373!black},
xmin=0, xmax=120,
xtick style={color=black},
xtick={5,15,25,35,45,55,65,75,85,95},
xticklabels={\empty},
y grid style={white!69.0196078431373!black},
ymin=-7, ymax=8472,
ytick style={color=black},
width=8.5cm,
height=4cm,
%yticklabel style = {scale=1.5},
scaled ticks=false
]
\addplot [thick, color0C6, opacity=0.5]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 2
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 -2
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 0
35 0
36 0
37 0
38 0
39 1
40 0
41 0
42 1
43 9
44 0
45 3
46 0
47 3
48 0
49 8
50 17
51 9
52 4
53 27
54 24
55 33
56 51
57 54
58 50
59 57
60 71
61 51
62 156
63 173
64 189
65 224
66 255
67 300
68 446
69 371
70 726
71 555
72 530
73 636
74 903
75 1066
76 1089
77 1341
78 1689
79 1417
80 1940
81 2379
82 2550
83 3096
84 3130
85 3784
86 4318
87 5826
88 4113
89 5215
90 4689
91 4303
92 5172
93 5284
94 5844
95 5619
};
\addplot [thick, color1C6, opacity=0.5]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 2
9 0
10 0
11 0
12 0
13 0
14 0
15 1
16 0
17 0
18 5
19 0
20 0
21 0
22 0
23 0
24 -7
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 4
33 0
34 0
35 2
36 5
37 3
38 13
39 4
40 11
41 34
42 30
43 48
44 33
45 67
46 48
47 61
48 74
49 0
50 342
51 342
52 0
53 401
54 375
55 663
56 63
57 1294
58 1035
59 665
60 967
61 1357
62 1452
63 2129
64 2885
65 2546
66 2433
67 2619
68 3009
69 4324
70 4244
71 4450
72 3735
73 5903
74 3802
75 3634
76 5491
77 4344
78 8472
79 5233
80 5288
81 4686
82 5252
83 4603
84 4617
85 5599
86 5525
87 5850
88 4676
89 4301
90 4451
91 4583
92 5386
93 4913
94 4463
95 4309
};
\addplot [ultra thick, black]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 2
9 0
10 0
11 0
12 0
13 0
14 0
15 0.5
16 0
17 0
18 2.5
19 0
20 -1
21 0
22 0
23 0
24 -3.5
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 2
33 0
34 0
35 1
36 2.5
37 1.5
38 6.5
39 2.5
40 5.5
41 17
42 15.5
43 28.5
44 16.5
45 35
46 24
47 32
48 37
49 4
50 179.5
51 175.5
52 2
53 214
54 199.5
55 348
56 57
57 674
58 542.5
59 361
60 519
61 704
62 804
63 1151
64 1537
65 1385
66 1344
67 1459.5
68 1727.5
69 2347.5
70 2485
71 2502.5
72 2132.5
73 3269.5
74 2352.5
75 2350
76 3290
77 2842.5
78 5080.5
79 3325
80 3614
81 3532.5
82 3901
83 3849.5
84 3873.5
85 4691.5
86 4921.5
87 5838
88 4394.5
89 4758
90 4570
91 4443
92 5279
93 5098.5
94 5153.5
95 4964
};
\addplot [black, dashed]
table {%
24 -7
24 8472
};
\addplot [black, dashed]
table {%
73 -7
73 8472
};
\addplot [black, dashed]
table {%
75 -7
75 8472
};
\addplot [black, dashed]
table {%
78 -7
78 8472
};
\addplot [black, dashed]
table {%
79 -7
79 8472
};
\addplot [black, dashed]
table {%
87 -7
87 8472
};
\addplot [black, dashed]
table {%
88 -7
88 8472
};
\draw (axis cs:95,5619) node[
  scale=0.75,
  anchor=base west,
  text=color0C6,
  rotate=0.0
]{Russia};
\draw (axis cs:87,3600) node[
  scale=0.75,
  anchor=base west,
  text=color1C6,
  rotate=0.0
]{United Kingdom};
%==================================================================
\nextgroupplot[
tick align=outside,
tick pos=left,
title style={yshift=-0.25cm,},
title={C7: 213 countries, $\text{segments}= 550,\dots,557$.},
x grid style={white!69.0196078431373!black},
xmin=0, xmax=120,
xtick style={color=black},
xtick={5,15,25,35,45,55,65,75,85,95},
xticklabels={\empty},
y grid style={white!69.0196078431373!black},
ymin=-1346, ymax=531,
ytick style={color=black},
width=8.5cm,
height=4cm,
%yticklabel style = {scale=1.5},
scaled ticks=false
]
\addplot [thick, color0, opacity=0.5]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 1
33 0
34 0
35 0
36 0
37 0
38 0
39 0
40 0
41 0
42 0
43 0
44 0
45 3
46 0
47 1
48 2
49 0
50 0
51 4
52 5
53 4
54 1
55 0
56 0
57 2
58 0
59 16
60 0
61 34
62 9
63 10
64 16
65 0
66 10
67 50
68 1
69 63
70 31
71 8
72 18
73 45
74 15
75 56
76 10
77 37
78 37
79 34
80 52
81 58
82 41
83 67
84 45
85 21
86 14
87 44
88 26
89 51
90 68
91 90
92 63
93 112
94 49
95 159
};
\addplot [thick, color1, opacity=0.5]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 0
35 0
36 0
37 0
38 0
39 0
40 0
41 0
42 0
43 0
44 0
45 0
46 2
47 8
48 2
49 11
50 10
51 5
52 4
53 9
54 4
55 4
56 5
57 6
58 4
59 13
60 15
61 11
62 16
63 28
64 -2
65 11
66 13
67 0
68 12
69 1
70 9
71 14
72 19
73 23
74 4
75 -9
76 -6
77 -2
78 -10
79 2
80 -7
81 6
82 -8
83 16
84 -2
85 15
86 -10
87 2
88 9
89 7
90 14
91 0
92 6
93 25
94 7
95 -2
};
\addplot [thick, color2, opacity=0.5]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 1
34 0
35 0
36 0
37 0
38 0
39 2
40 2
41 7
42 0
43 5
44 0
45 2
46 1
47 0
48 0
49 -4
50 2
51 7
52 11
53 6
54 6
55 14
56 -7
57 3
58 49
59 29
60 29
61 75
62 -3
63 101
64 42
65 43
66 57
67 67
68 123
69 116
70 139
71 184
72 52
73 69
74 103
75 22
76 -20
77 -16
78 37
79 9
80 -42
81 59
82 -3
83 73
84 33
85 87
86 68
87 -58
88 37
89 40
90 47
91 -54
92 67
93 58
94 97
95 85
};
\addplot [thick, color3, opacity=0.5]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 0
35 0
36 0
37 0
38 0
39 1
40 0
41 0
42 0
43 0
44 0
45 0
46 0
47 0
48 0
49 -1
50 1
51 -1
52 0
53 1
54 37
55 0
56 14
57 22
58 13
59 25
60 20
61 31
62 24
63 36
64 43
65 41
66 26
67 27
68 6
69 14
70 38
71 5
72 22
73 30
74 19
75 12
76 6
77 13
78 5
79 0
80 -20
81 8
82 13
83 -27
84 0
85 1
86 -6
87 -21
88 -9
89 -34
90 -21
91 -24
92 -3
93 7
94 0
95 -36
};
\addplot [thick, color4, opacity=0.5]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 0
35 0
36 0
37 0
38 0
39 0
40 0
41 0
42 0
43 0
44 0
45 0
46 0
47 0
48 0
49 0
50 0
51 0
52 0
53 0
54 0
55 0
56 0
57 1
58 1
59 0
60 1
61 0
62 0
63 1
64 0
65 1
66 2
67 0
68 -1
69 1
70 0
71 0
72 1
73 4
74 2
75 1
76 2
77 0
78 0
79 -2
80 0
81 0
82 -1
83 0
84 0
85 0
86 4
87 0
88 0
89 0
90 1
91 0
92 0
93 0
94 1
95 1
};
\addplot [thick, color5, opacity=0.5]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 0
35 0
36 0
37 0
38 0
39 0
40 0
41 0
42 0
43 0
44 0
45 0
46 0
47 0
48 0
49 0
50 1
51 0
52 0
53 0
54 0
55 0
56 0
57 0
58 0
59 0
60 2
61 0
62 0
63 4
64 0
65 0
66 0
67 0
68 0
69 0
70 2
71 6
72 0
73 0
74 0
75 4
76 0
77 0
78 0
79 2
80 0
81 2
82 -3
83 0
84 0
85 0
86 0
87 0
88 0
89 -4
90 -2
91 0
92 -1
93 0
94 0
95 0
};
\addplot [thick, color6, opacity=0.5]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 0
35 0
36 0
37 0
38 0
39 0
40 1
41 0
42 0
43 1
44 6
45 4
46 0
47 5
48 2
49 0
50 12
51 2
52 11
53 11
54 10
55 11
56 18
57 31
58 30
59 108
60 35
61 37
62 0
63 104
64 78
65 101
66 55
67 -81
68 222
69 -8
70 71
71 122
72 173
73 -1
74 58
75 61
76 67
77 73
78 170
79 -65
80 139
81 19
82 25
83 129
84 93
85 63
86 70
87 57
88 74
89 -13
90 81
91 244
92 115
93 119
94 35
95 78
};
\addplot [thick, color7, opacity=0.5]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 0
35 0
36 0
37 0
38 1
39 0
40 0
41 0
42 0
43 0
44 0
45 0
46 0
47 0
48 0
49 3
50 4
51 10
52 8
53 26
54 25
55 6
56 31
57 21
58 24
59 33
60 41
61 2
62 14
63 23
64 29
65 76
66 17
67 58
68 50
69 38
70 90
71 63
72 34
73 38
74 6
75 -5
76 1
77 16
78 5
79 6
80 22
81 12
82 -26
83 12
84 -13
85 -2
86 -74
87 21
88 13
89 33
90 48
91 24
92 4
93 6
94 39
95 47
};
\addplot [thick, color8, opacity=0.5]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 0
35 0
36 0
37 0
38 0
39 0
40 0
41 0
42 0
43 0
44 0
45 0
46 0
47 0
48 0
49 0
50 1
51 0
52 0
53 1
54 0
55 1
56 1
57 2
58 3
59 10
60 13
61 7
62 0
63 13
64 9
65 8
66 6
67 1
68 1
69 -1
70 0
71 -3
72 2
73 -7
74 -12
75 0
76 3
77 -6
78 -9
79 0
80 0
81 -1
82 -12
83 0
84 -10
85 1
86 -7
87 0
88 -2
89 -1
90 -1
91 0
92 -3
93 0
94 -1
95 -1
};
\addplot [thick, color9, opacity=0.5]
table {%
0 0
1 0
2 0
3 3
4 1
5 0
6 0
7 -2
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 -2
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 0
35 0
36 0
37 0
38 2
39 0
40 7
41 9
42 0
43 4
44 2
45 10
46 10
47 7
48 10
49 0
50 27
51 20
52 22
53 37
54 39
55 57
56 40
57 46
58 83
59 233
60 0
61 149
62 211
63 190
64 186
65 212
66 174
67 241
68 0
69 150
70 116
71 91
72 104
73 87
74 57
75 49
76 48
77 39
78 49
79 35
80 0
81 6
82 7
83 16
84 11
85 -1346
86 10
87 21
88 6
89 -370
90 -169
91 -75
92 -44
93 -125
94 -7
95 -17
};
\addplot [thick, color10, opacity=0.5]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 0
35 0
36 0
37 0
38 0
39 0
40 0
41 1
42 0
43 -1
44 0
45 0
46 0
47 1
48 0
49 0
50 0
51 0
52 0
53 0
54 0
55 0
56 0
57 2
58 0
59 2
60 0
61 1
62 0
63 6
64 0
65 3
66 0
67 0
68 2
69 2
70 2
71 1
72 3
73 1
74 0
75 0
76 0
77 0
78 0
79 0
80 0
81 0
82 -4
83 0
84 0
85 -3
86 0
87 0
88 -3
89 -3
90 -1
91 0
92 -4
93 -3
94 0
95 0
};
\addplot [thick, color11, opacity=0.5]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 1
7 2
8 -1
9 1
10 -1
11 0
12 1
13 0
14 1
15 1
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 -1
30 0
31 0
32 0
33 0
34 0
35 0
36 0
37 4
38 0
39 0
40 2
41 0
42 -5
43 0
44 0
45 2
46 0
47 3
48 2
49 0
50 15
51 11
52 15
53 7
54 10
55 16
56 50
57 40
58 37
59 38
60 60
61 78
62 46
63 50
64 62
65 70
66 31
67 33
68 54
69 38
70 54
71 38
72 27
73 7
74 -151
75 13
76 9
77 -162
78 -15
79 9
80 9
81 4
82 -59
83 1
84 2
85 6
86 -288
87 4
88 0
89 5
90 0
91 2
92 0
93 -65
94 -119
95 3
};
\addplot [thick, color12, opacity=0.5]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 1
10 1
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 -2
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 0
35 0
36 0
37 1
38 0
39 0
40 0
41 2
42 0
43 2
44 0
45 0
46 0
47 0
48 2
49 0
50 6
51 3
52 1
53 9
54 0
55 8
56 5
57 8
58 17
59 33
60 34
61 36
62 -3
63 65
64 22
65 30
66 12
67 6
68 32
69 30
70 0
71 -11
72 11
73 0
74 -3
75 0
76 4
77 -62
78 -51
79 1
80 0
81 0
82 -57
83 0
84 -39
85 -50
86 0
87 0
88 -38
89 -5
90 -11
91 -6
92 -7
93 -1
94 -9
95 -3
};
\addplot [thick, color13, opacity=0.5]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 0
35 0
36 0
37 0
38 0
39 1
40 0
41 0
42 0
43 0
44 0
45 1
46 0
47 0
48 1
49 0
50 2
51 0
52 1
53 1
54 0
55 3
56 -3
57 0
58 6
59 6
60 6
61 0
62 8
63 11
64 0
65 13
66 4
67 0
68 3
69 0
70 3
71 2
72 6
73 2
74 -17
75 3
76 9
77 -9
78 11
79 11
80 0
81 11
82 16
83 0
84 -10
85 11
86 8
87 7
88 1
89 -2
90 1
91 -12
92 -15
93 -11
94 -1
95 -7
};
\addplot [thick, color14, opacity=0.5]
table {%
0 0
1 0
2 0
3 1
4 0
5 0
6 0
7 1
8 1
9 1
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 -4
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 0
35 0
36 0
37 3
38 0
39 2
40 0
41 1
42 -3
43 0
44 1
45 0
46 4
47 3
48 3
49 0
50 14
51 13
52 8
53 14
54 23
55 27
56 0
57 0
58 108
59 64
60 0
61 29
62 55
63 2
64 32
65 91
66 84
67 52
68 -4
69 -1
70 -11
71 -5
72 -21
73 -26
74 -24
75 33
76 21
77 -100
78 -177
79 24
80 3
81 13
82 -182
83 8
84 -19
85 -19
86 4
87 9
88 -23
89 1
90 -41
91 -7
92 3
93 -5
94 0
95 -15
};
\addplot [thick, color15, opacity=0.5]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 0
35 0
36 0
37 2
38 0
39 0
40 0
41 0
42 1
43 0
44 0
45 0
46 1
47 2
48 3
49 0
50 5
51 3
52 0
53 11
54 3
55 4
56 17
57 12
58 26
59 30
60 20
61 35
62 -1
63 56
64 0
65 20
66 33
67 31
68 9
69 21
70 -8
71 -28
72 36
73 17
74 -63
75 0
76 21
77 6
78 -22
79 -5
80 0
81 3
82 -25
83 0
84 -82
85 7
86 3
87 1
88 -95
89 -7
90 -8
91 -7
92 -4
93 -13
94 -8
95 0
};
\addplot [thick, color16, opacity=0.5]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 0
35 0
36 0
37 0
38 3
39 0
40 0
41 0
42 3
43 0
44 3
45 0
46 0
47 2
48 -3
49 0
50 4
51 0
52 5
53 5
54 0
55 0
56 16
57 0
58 4
59 13
60 7
61 15
62 6
63 24
64 43
65 17
66 27
67 53
68 25
69 61
70 41
71 37
72 78
73 63
74 45
75 76
76 86
77 66
78 7
79 26
80 -10
81 11
82 -13
83 3
84 -26
85 -11
86 -29
87 -97
88 -41
89 -30
90 -4
91 -11
92 -21
93 -42
94 -31
95 10
};
\addplot [thick, color17, opacity=0.5]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 0
35 0
36 0
37 0
38 0
39 0
40 0
41 0
42 0
43 0
44 0
45 0
46 0
47 0
48 0
49 0
50 0
51 0
52 0
53 1
54 0
55 0
56 2
57 0
58 1
59 0
60 0
61 0
62 0
63 4
64 1
65 0
66 1
67 3
68 0
69 7
70 3
71 0
72 5
73 0
74 -3
75 3
76 7
77 1
78 1
79 4
80 0
81 0
82 2
83 0
84 4
85 1
86 -3
87 0
88 4
89 4
90 0
91 5
92 0
93 5
94 -5
95 0
};
\addplot [thick, color17, opacity=0.5]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 1
33 22
34 10
35 0
36 3
37 5
38 6
39 2
40 0
41 3
42 3
43 1
44 25
45 0
46 0
47 7
48 72
49 0
50 -9
51 15
52 -12
53 -17
54 10
55 21
56 10
57 7
58 -5
59 5
60 43
61 -13
62 27
63 12
64 -15
65 -28
66 16
67 9
68 36
69 -40
70 30
71 28
72 -25
73 4
74 29
75 55
76 -7
77 22
78 18
79 99
80 93
81 192
82 113
83 125
84 -11
85 18
86 3
87 104
88 16
89 51
90 -188
91 134
92 270
93 23
94 30
95 47
};
\addplot [thick, color18, opacity=0.5]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 0
35 0
36 0
37 0
38 0
39 0
40 0
41 0
42 0
43 0
44 0
45 0
46 0
47 0
48 0
49 0
50 0
51 0
52 0
53 0
54 2
55 0
56 3
57 0
58 1
59 8
60 3
61 1
62 0
63 0
64 6
65 2
66 7
67 0
68 1
69 0
70 12
71 5
72 1
73 -2
74 4
75 3
76 -2
77 0
78 1
79 1
80 3
81 -1
82 0
83 -1
84 2
85 0
86 -2
87 0
88 -2
89 -6
90 0
91 -4
92 0
93 2
94 -8
95 1
};
\addplot [thick, color19, opacity=0.5]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 0
35 0
36 0
37 0
38 0
39 0
40 0
41 0
42 0
43 0
44 0
45 0
46 0
47 0
48 0
49 0
50 0
51 0
52 0
53 1
54 0
55 1
56 0
57 0
58 0
59 0
60 3
61 1
62 0
63 0
64 0
65 0
66 0
67 0
68 2
69 4
70 0
71 2
72 0
73 3
74 4
75 0
76 0
77 0
78 9
79 0
80 0
81 0
82 -13
83 0
84 0
85 0
86 0
87 0
88 10
89 0
90 0
91 0
92 0
93 0
94 4
95 0
};
\addplot [thick, color20, opacity=0.5]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 0
35 0
36 0
37 0
38 0
39 0
40 0
41 0
42 0
43 1
44 0
45 0
46 0
47 0
48 0
49 0
50 0
51 0
52 0
53 0
54 0
55 0
56 0
57 1
58 0
59 0
60 0
61 0
62 0
63 0
64 1
65 0
66 1
67 0
68 0
69 0
70 0
71 -1
72 0
73 0
74 0
75 0
76 0
77 0
78 0
79 0
80 0
81 0
82 0
83 0
84 0
85 0
86 0
87 0
88 0
89 1
90 0
91 0
92 0
93 0
94 -1
95 0
};
\addplot [thick, color21, opacity=0.5]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 0
35 0
36 0
37 0
38 0
39 0
40 0
41 0
42 0
43 0
44 0
45 0
46 0
47 0
48 2
49 0
50 1
51 7
52 0
53 1
54 0
55 1
56 0
57 3
58 4
59 5
60 3
61 2
62 3
63 11
64 18
65 13
66 7
67 16
68 10
69 7
70 8
71 9
72 7
73 17
74 26
75 11
76 16
77 54
78 4
79 7
80 25
81 30
82 20
83 42
84 37
85 12
86 23
87 27
88 44
89 28
90 4
91 94
92 94
93 59
94 58
95 46
};
\addplot [thick, color22, opacity=0.5]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 0
35 0
36 0
37 0
38 0
39 0
40 0
41 0
42 2
43 0
44 1
45 0
46 0
47 2
48 2
49 4
50 2
51 5
52 6
53 1
54 -1
55 12
56 25
57 26
58 4
59 33
60 10
61 30
62 10
63 15
64 43
65 21
66 62
67 36
68 52
69 37
70 73
71 39
72 42
73 30
74 3
75 69
76 29
77 32
78 15
79 35
80 9
81 15
82 16
83 10
84 33
85 4
86 36
87 8
88 -10
89 -23
90 3
91 20
92 -45
93 11
94 -2
95 14
};
\addplot [thick, color23, opacity=0.5]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 0
35 0
36 0
37 0
38 0
39 0
40 0
41 0
42 0
43 0
44 0
45 0
46 1
47 0
48 10
49 0
50 26
51 3
52 10
53 4
54 2
55 12
56 7
57 2
58 4
59 5
60 3
61 13
62 5
63 2
64 -5
65 -9
66 -3
67 -3
68 -5
69 -5
70 -2
71 -8
72 0
73 -7
74 -9
75 -3
76 -6
77 -1
78 -6
79 -5
80 -2
81 -1
82 0
83 -1
84 0
85 -4
86 0
87 -1
88 -1
89 0
90 -1
91 -2
92 -1
93 -1
94 -2
95 -1
};
\addplot [thick, color24, opacity=0.5]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 0
35 0
36 0
37 0
38 0
39 0
40 0
41 0
42 0
43 0
44 0
45 4
46 0
47 0
48 3
49 0
50 16
51 18
52 10
53 1
54 15
55 25
56 2
57 33
58 33
59 24
60 14
61 17
62 23
63 18
64 28
65 36
66 12
67 10
68 40
69 20
70 30
71 23
72 14
73 25
74 16
75 25
76 16
77 19
78 11
79 18
80 8
81 7
82 18
83 10
84 36
85 27
86 20
87 8
88 29
89 43
90 45
91 57
92 130
93 13
94 45
95 62
};
\addplot [thick, color25, opacity=0.5]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 0
35 0
36 0
37 0
38 0
39 0
40 0
41 0
42 0
43 0
44 0
45 0
46 0
47 1
48 1
49 0
50 0
51 0
52 1
53 12
54 0
55 5
56 13
57 7
58 19
59 11
60 24
61 13
62 29
63 6
64 26
65 18
66 13
67 16
68 14
69 7
70 2
71 14
72 0
73 3
74 1
75 1
76 23
77 17
78 0
79 32
80 7
81 0
82 15
83 -35
84 -27
85 -26
86 -19
87 -6
88 -14
89 14
90 -18
91 -14
92 -2
93 -17
94 -8
95 -13
};
\addplot [thick, color26, opacity=0.5]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 0
35 0
36 0
37 0
38 0
39 0
40 0
41 0
42 0
43 0
44 0
45 0
46 0
47 0
48 0
49 0
50 0
51 0
52 0
53 0
54 0
55 0
56 0
57 1
58 2
59 0
60 0
61 0
62 1
63 0
64 1
65 0
66 1
67 0
68 0
69 0
70 0
71 0
72 1
73 0
74 -1
75 0
76 0
77 0
78 0
79 1
80 0
81 2
82 1
83 45
84 0
85 0
86 2
87 3
88 6
89 1
90 5
91 9
92 6
93 2
94 16
95 3
};
\addplot [thick, color27, opacity=0.5]
table {%
0 0
1 0
2 0
3 0
4 1
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 -1
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 0
35 0
36 0
37 0
38 0
39 0
40 0
41 0
42 0
43 0
44 0
45 1
46 0
47 0
48 1
49 0
50 2
51 2
52 0
53 0
54 26
55 2
56 2
57 14
58 2
59 31
60 3
61 1
62 -1
63 0
64 2
65 -2
66 -4
67 4
68 0
69 -2
70 -8
71 3
72 -15
73 0
74 -3
75 -4
76 -3
77 3
78 -10
79 -2
80 0
81 0
82 -14
83 -5
84 -2
85 0
86 -5
87 -2
88 -2
89 -3
90 0
91 0
92 -7
93 0
94 0
95 -2
};
\addplot [thick, color28, opacity=0.5]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 0
35 0
36 0
37 0
38 0
39 0
40 0
41 0
42 0
43 1
44 0
45 1
46 0
47 0
48 0
49 0
50 0
51 0
52 0
53 2
54 6
55 0
56 3
57 7
58 7
59 13
60 16
61 10
62 7
63 0
64 16
65 0
66 45
67 0
68 54
69 35
70 73
71 196
72 46
73 95
74 8
75 -26
76 55
77 0
78 52
79 0
80 0
81 0
82 -4
83 -35
84 149
85 0
86 8
87 -128
88 146
89 -24
90 -68
91 -100
92 96
93 59
94 14
95 65
};
\addplot [thick, color29, opacity=0.5]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 0
35 0
36 0
37 0
38 0
39 0
40 0
41 0
42 0
43 0
44 0
45 0
46 0
47 0
48 0
49 0
50 0
51 0
52 1
53 0
54 0
55 0
56 0
57 2
58 0
59 0
60 0
61 0
62 0
63 0
64 0
65 0
66 0
67 0
68 0
69 0
70 0
71 5
72 0
73 0
74 0
75 0
76 0
77 0
78 0
79 0
80 0
81 0
82 -1
83 1
84 0
85 0
86 0
87 0
88 0
89 -4
90 0
91 2
92 0
93 0
94 3
95 0
};
\addplot [thick, color30, opacity=0.5]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 0
35 0
36 0
37 0
38 0
39 0
40 0
41 0
42 0
43 0
44 0
45 0
46 0
47 0
48 0
49 0
50 0
51 0
52 0
53 0
54 0
55 0
56 1
57 0
58 0
59 0
60 0
61 2
62 0
63 0
64 0
65 0
66 0
67 2
68 2
69 0
70 1
71 0
72 1
73 0
74 0
75 -1
76 0
77 1
78 0
79 0
80 7
81 5
82 0
83 0
84 1
85 0
86 3
87 0
88 0
89 0
90 0
91 0
92 7
93 -1
94 0
95 0
};
\addplot [thick, color31, opacity=0.5]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 0
35 0
36 0
37 0
38 0
39 0
40 1
41 0
42 3
43 0
44 0
45 4
46 0
47 5
48 10
49 0
50 20
51 18
52 13
53 81
54 46
55 37
56 0
57 190
58 103
59 93
60 114
61 167
62 215
63 164
64 283
65 281
66 216
67 229
68 289
69 215
70 272
71 241
72 323
73 220
74 234
75 131
76 213
77 267
78 232
79 133
80 91
81 4
82 113
83 65
84 172
85 123
86 64
87 55
88 81
89 32
90 47
91 98
92 -29
93 133
94 195
95 179
};
\addplot [thick, color32, opacity=0.5]
table {%
0 8
1 6
2 24
3 21
4 10
5 36
6 44
7 48
8 36
9 58
10 41
11 61
12 66
13 47
14 50
15 61
16 56
17 33
18 35
19 13
20 7
21 -9
22 -12
23 -12
24 -22
25 -14
26 -72
27 -48
28 -60
29 -64
30 -57
31 -40
32 -26
33 -49
34 -32
35 -48
36 -28
37 -47
38 -5
39 -44
40 -19
41 -20
42 -14
43 -9
44 0
45 -5
46 0
47 0
48 0
49 0
50 0
51 0
52 0
53 0
54 0
55 0
56 0
57 0
58 0
59 0
60 0
61 0
62 0
63 0
64 0
65 0
66 0
67 0
68 0
69 0
70 0
71 0
72 0
73 0
74 0
75 0
76 0
77 1
78 0
79 0
80 0
81 0
82 0
83 0
84 0
85 0
86 0
87 0
88 0
89 0
90 0
91 0
92 -1
93 0
94 0
95 0
};
\addplot [thick, color33, opacity=0.5]
table {%
0 8
1 13
2 4
3 27
4 12
5 9
6 20
7 3
8 24
9 25
10 23
11 18
12 5
13 24
14 14
15 21
16 17
17 8
18 4
19 1
20 2
21 1
22 -5
23 -15
24 -5
25 -5
26 -2
27 -17
28 -6
29 -15
30 -6
31 -11
32 -9
33 -16
34 -20
35 -3
36 -9
37 -13
38 -3
39 -5
40 -6
41 -5
42 0
43 2
44 0
45 -3
46 -7
47 -4
48 0
49 -8
50 -7
51 -6
52 1
53 3
54 -5
55 4
56 9
57 1
58 7
59 14
60 15
61 20
62 1
63 2
64 1
65 2
66 2
67 -3
68 0
69 0
70 -4
71 -8
72 -3
73 -2
74 -1
75 -5
76 -6
77 -9
78 -5
79 -4
80 -5
81 -5
82 -7
83 -3
84 -5
85 -6
86 0
87 -1
88 -4
89 -2
90 -2
91 -6
92 -1
93 0
94 0
95 -11
};
\addplot [thick, color34, opacity=0.5]
table {%
0 3
1 18
2 30
3 18
4 35
5 22
6 14
7 35
8 29
9 34
10 49
11 35
12 29
13 17
14 13
15 8
16 -6
17 28
18 3
19 6
20 -10
21 -15
22 -16
23 -25
24 -16
25 -16
26 -27
27 -15
28 -18
29 -12
30 -11
31 -5
32 -13
33 -23
34 -12
35 -17
36 -21
37 -16
38 -12
39 -19
40 -21
41 -12
42 -10
43 -1
44 -13
45 -1
46 -15
47 -5
48 -7
49 -10
50 -2
51 -3
52 -1
53 0
54 0
55 0
56 0
57 0
58 0
59 1
60 1
61 0
62 0
63 0
64 0
65 0
66 1
67 0
68 0
69 0
70 0
71 0
72 0
73 0
74 0
75 0
76 0
77 0
78 0
79 0
80 0
81 0
82 0
83 0
84 0
85 0
86 0
87 0
88 0
89 0
90 0
91 -3
92 0
93 0
94 0
95 0
};
\addplot [thick, color35, opacity=0.5]
table {%
0 4
1 5
2 8
3 17
4 24
5 21
6 4
7 17
8 19
9 24
10 15
11 19
12 13
13 3
14 7
15 3
16 11
17 0
18 7
19 0
20 -3
21 3
22 -4
23 -4
24 -9
25 -5
26 -1
27 -18
28 -14
29 -23
30 -13
31 -8
32 -13
33 -15
34 -19
35 -8
36 -7
37 -8
38 -4
39 -8
40 -5
41 -10
42 -7
43 -7
44 -11
45 0
46 0
47 0
48 0
49 0
50 0
51 0
52 0
53 0
54 0
55 0
56 0
57 3
58 4
59 10
60 0
61 5
62 4
63 6
64 3
65 6
66 1
67 2
68 3
69 -1
70 -1
71 3
72 0
73 -2
74 -2
75 1
76 -3
77 0
78 -3
79 -6
80 -3
81 -4
82 -3
83 -2
84 -2
85 0
86 -1
87 -3
88 0
89 -2
90 -1
91 -4
92 -3
93 0
94 0
95 0
};
\addplot [thick, color36, opacity=0.5]
table {%
0 2
1 0
2 2
3 3
4 7
5 5
6 5
7 2
8 3
9 11
10 8
11 4
12 1
13 3
14 0
15 2
16 9
17 0
18 -1
19 -4
20 -6
21 -5
22 0
23 -10
24 -5
25 -3
26 -4
27 -3
28 -6
29 -5
30 0
31 -2
32 -2
33 0
34 -1
35 0
36 -1
37 0
38 -2
39 -1
40 -1
41 -1
42 11
43 17
44 1
45 4
46 -1
47 1
48 2
49 0
50 0
51 1
52 2
53 0
54 0
55 0
56 1
57 -7
58 -15
59 1
60 0
61 -5
62 0
63 -2
64 -2
65 -2
66 2
67 0
68 0
69 -2
70 0
71 0
72 -4
73 0
74 0
75 0
76 -1
77 -2
78 0
79 0
80 0
81 0
82 -1
83 0
84 -1
85 0
86 0
87 0
88 0
89 0
90 0
91 0
92 0
93 0
94 0
95 0
};
\addplot [thick, color37, opacity=0.5]
table {%
0 4
1 21
2 25
3 33
4 38
5 56
6 69
7 72
8 81
9 96
10 96
11 87
12 79
13 63
14 55
15 45
16 37
17 7
18 2
19 -27
20 -21
21 -17
22 -28
23 -15
24 -33
25 -53
26 -35
27 -38
28 -35
29 -47
30 -32
31 -24
32 -28
33 -34
34 -29
35 -39
36 -44
37 -47
38 -33
39 -42
40 -42
41 -32
42 -47
43 -34
44 -21
45 -19
46 -4
47 -13
48 -5
49 -7
50 -7
51 -3
52 -1
53 -1
54 2
55 0
56 3
57 12
58 3
59 9
60 -1
61 12
62 2
63 15
64 7
65 7
66 0
67 7
68 5
69 6
70 -2
71 4
72 -8
73 -1
74 0
75 -5
76 -7
77 -9
78 -6
79 1
80 -2
81 -8
82 5
83 -2
84 -4
85 2
86 -5
87 -7
88 -3
89 -6
90 -10
91 -14
92 -6
93 -7
94 1
95 -5
};
\addplot [thick, color38, opacity=0.5]
table {%
0 3
1 18
2 0
3 13
4 10
5 3
6 7
7 20
8 9
9 13
10 11
11 11
12 9
13 8
14 17
15 1
16 11
17 11
18 9
19 -4
20 8
21 -1
22 1
23 1
24 -3
25 -3
26 -12
27 -15
28 -3
29 -6
30 -4
31 -2
32 -4
33 -21
34 -13
35 -14
36 -7
37 -8
38 -5
39 -11
40 -10
41 -8
42 -4
43 -3
44 -1
45 -5
46 -7
47 -4
48 -4
49 -3
50 -2
51 0
52 0
53 -5
54 1
55 -2
56 0
57 1
58 0
59 0
60 0
61 0
62 0
63 0
64 0
65 0
66 0
67 0
68 0
69 0
70 -2
71 0
72 0
73 0
74 0
75 0
76 0
77 0
78 0
79 0
80 0
81 0
82 0
83 0
84 0
85 0
86 0
87 0
88 0
89 0
90 0
91 0
92 0
93 0
94 0
95 0
};
\addplot [thick, color39, opacity=0.5]
table {%
0 2
1 0
2 1
3 1
4 2
5 2
6 -1
7 3
8 16
9 0
10 9
11 8
12 12
13 -1
14 10
15 10
16 7
17 10
18 7
19 11
20 5
21 -7
22 4
23 -10
24 -4
25 -9
26 -9
27 -4
28 -2
29 -5
30 -13
31 -12
32 0
33 -2
34 0
35 -8
36 0
37 0
38 0
39 -2
40 0
41 0
42 0
43 0
44 -1
45 -2
46 -6
47 -6
48 -4
49 -4
50 -3
51 -3
52 0
53 -1
54 1
55 -1
56 0
57 0
58 0
59 0
60 0
61 0
62 0
63 0
64 0
65 0
66 0
67 0
68 0
69 0
70 0
71 0
72 0
73 0
74 0
75 0
76 0
77 0
78 0
79 0
80 0
81 0
82 0
83 0
84 0
85 0
86 0
87 0
88 0
89 0
90 0
91 0
92 0
93 0
94 0
95 0
};
\addplot [thick, color40, opacity=0.5]
table {%
0 1
1 3
2 11
3 3
4 11
5 7
6 3
7 2
8 6
9 10
10 -1
11 8
12 7
13 19
14 4
15 9
16 3
17 2
18 7
19 5
20 6
21 -3
22 -11
23 7
24 -13
25 -6
26 -20
27 0
28 -2
29 -9
30 -9
31 -2
32 -10
33 -8
34 -5
35 -2
36 -2
37 -15
38 -1
39 -2
40 -4
41 -3
42 0
43 0
44 0
45 -1
46 0
47 0
48 0
49 -1
50 0
51 0
52 0
53 -1
54 0
55 0
56 0
57 0
58 0
59 0
60 0
61 -7
62 0
63 0
64 0
65 0
66 0
67 0
68 0
69 0
70 6
71 0
72 0
73 0
74 0
75 0
76 0
77 0
78 0
79 0
80 0
81 0
82 0
83 0
84 0
85 0
86 0
87 0
88 0
89 0
90 0
91 0
92 0
93 0
94 0
95 0
};
\addplot [thick, color41, opacity=0.5]
table {%
0 0
1 1
2 6
3 5
4 5
5 15
6 15
7 17
8 17
9 14
10 5
11 9
12 12
13 7
14 15
15 6
16 15
17 7
18 5
19 14
20 6
21 0
22 -1
23 -6
24 5
25 -16
26 -9
27 -16
28 -16
29 -14
30 -18
31 -14
32 -15
33 -14
34 -12
35 -8
36 -2
37 -5
38 -12
39 -2
40 -4
41 -1
42 -3
43 -1
44 -2
45 0
46 0
47 0
48 0
49 -1
50 -2
51 0
52 0
53 0
54 0
55 0
56 0
57 0
58 0
59 1
60 0
61 0
62 0
63 0
64 0
65 0
66 0
67 2
68 0
69 2
70 2
71 1
72 0
73 1
74 0
75 -2
76 0
77 -1
78 0
79 0
80 0
81 0
82 -1
83 0
84 0
85 -1
86 0
87 0
88 -1
89 0
90 0
91 0
92 -1
93 0
94 0
95 0
};
\addplot [thick, color42, opacity=0.5]
table {%
0 2
1 2
2 5
3 6
4 6
5 12
6 5
7 6
8 15
9 19
10 15
11 26
12 32
13 32
14 36
15 46
16 17
17 11
18 8
19 31
20 15
21 15
22 10
23 -15
24 9
25 6
26 -19
27 -3
28 -10
29 -36
30 -29
31 -17
32 -5
33 -16
34 -6
35 -21
36 -13
37 -18
38 -41
39 -14
40 -10
41 -7
42 -5
43 -17
44 -7
45 -9
46 -18
47 -4
48 -1
49 -5
50 -5
51 -1
52 -6
53 -2
54 -1
55 -3
56 0
57 -2
58 0
59 -3
60 1
61 -3
62 0
63 -1
64 0
65 0
66 0
67 0
68 0
69 0
70 4
71 1
72 2
73 13
74 20
75 20
76 24
77 40
78 29
79 23
80 23
81 56
82 79
83 22
84 19
85 11
86 19
87 6
88 7
89 5
90 4
91 1
92 -21
93 2
94 -44
95 -27
};
\addplot [thick, color43, opacity=0.5]
table {%
0 0
1 4
2 23
3 51
4 45
5 40
6 37
7 71
8 73
9 70
10 64
11 67
12 98
13 69
14 78
15 33
16 37
17 15
18 2
19 5
20 2
21 -16
22 -46
23 -6
24 -30
25 -54
26 -2
27 -46
28 -61
29 -97
30 -91
31 -37
32 -75
33 -59
34 -31
35 -34
36 -44
37 -58
38 -28
39 -7
40 -26
41 -3
42 -5
43 -5
44 0
45 -3
46 0
47 0
48 -1
49 0
50 0
51 -1
52 0
53 0
54 0
55 0
56 0
57 0
58 0
59 1
60 0
61 0
62 0
63 1
64 0
65 -1
66 1
67 0
68 0
69 0
70 0
71 0
72 0
73 0
74 -1
75 0
76 0
77 0
78 0
79 0
80 -1
81 0
82 -1
83 0
84 0
85 0
86 0
87 0
88 0
89 0
90 0
91 0
92 0
93 0
94 0
95 0
};
\addplot [thick, color44, opacity=0.5]
table {%
0 2
1 0
2 3
3 3
4 0
5 0
6 2
7 0
8 2
9 1
10 2
11 0
12 2
13 4
14 3
15 1
16 1
17 3
18 9
19 11
20 0
21 3
22 3
23 0
24 0
25 3
26 2
27 -2
28 4
29 1
30 0
31 0
32 -3
33 5
34 2
35 1
36 -4
37 -2
38 -2
39 4
40 -1
41 5
42 -6
43 -1
44 -4
45 -1
46 0
47 -1
48 6
49 1
50 -5
51 5
52 2
53 7
54 3
55 15
56 24
57 45
58 17
59 42
60 39
61 29
62 23
63 35
64 66
65 40
66 80
67 30
68 27
69 32
70 37
71 17
72 17
73 -5
74 14
75 21
76 -23
77 -16
78 0
79 -16
80 -20
81 5
82 -71
83 -20
84 -26
85 -44
86 -32
87 -33
88 -28
89 -16
90 -24
91 -19
92 -26
93 -26
94 -19
95 -15
};
\addplot [thick, color45, opacity=0.5]
table {%
0 5
1 15
2 19
3 26
4 31
5 43
6 78
7 54
8 55
9 51
10 66
11 52
12 63
13 45
14 23
15 30
16 -13
17 5
18 19
19 -6
20 -23
21 -13
22 -5
23 -48
24 -36
25 -32
26 -28
27 -33
28 -71
29 -26
30 -29
31 -19
32 -17
33 -37
34 -15
35 -20
36 -26
37 -15
38 -20
39 -21
40 -19
41 -10
42 -22
43 -17
44 -5
45 -8
46 -11
47 -11
48 -5
49 -4
50 -6
51 -9
52 0
53 0
54 0
55 0
56 0
57 0
58 0
59 0
60 0
61 0
62 0
63 0
64 0
65 0
66 0
67 0
68 0
69 0
70 1
71 0
72 0
73 0
74 0
75 0
76 0
77 0
78 0
79 0
80 0
81 0
82 0
83 0
84 0
85 0
86 -1
87 0
88 0
89 0
90 0
91 0
92 0
93 0
94 0
95 0
};
\addplot [thick, color46, opacity=0.5]
table {%
0 0
1 1
2 6
3 0
4 4
5 4
6 1
7 3
8 0
9 3
10 4
11 7
12 1
13 5
14 3
15 3
16 2
17 2
18 4
19 0
20 1
21 1
22 4
23 2
24 1
25 2
26 1
27 0
28 -6
29 -1
30 -9
31 -1
32 -7
33 -1
34 -3
35 -5
36 -2
37 -4
38 -3
39 -2
40 -5
41 -4
42 -2
43 0
44 -2
45 -3
46 0
47 0
48 -1
49 0
50 0
51 0
52 0
53 -2
54 0
55 0
56 -1
57 0
58 0
59 0
60 0
61 0
62 2
63 12
64 3
65 2
66 1
67 2
68 10
69 4
70 6
71 0
72 0
73 0
74 1
75 3
76 3
77 -3
78 2
79 27
80 30
81 1
82 -8
83 -3
84 3
85 -9
86 -1
87 0
88 1
89 -4
90 0
91 0
92 -3
93 -6
94 -8
95 -15
};
\addplot [thick, color46, opacity=0.5]
table {%
0 4
1 4
2 8
3 15
4 14
5 23
6 29
7 30
8 35
9 33
10 33
11 34
12 33
13 22
14 21
15 26
16 23
17 9
18 14
19 11
20 -4
21 13
22 5
23 -18
24 -19
25 -31
26 -19
27 -36
28 -38
29 -17
30 -28
31 -17
32 -34
33 -6
34 -20
35 -20
36 -17
37 -8
38 -13
39 -7
40 -19
41 -15
42 -6
43 -11
44 -12
45 -6
46 -9
47 -6
48 0
49 -2
50 -1
51 0
52 -1
53 0
54 0
55 0
56 0
57 0
58 0
59 2
60 0
61 3
62 2
63 2
64 1
65 0
66 3
67 1
68 1
69 0
70 1
71 3
72 0
73 -1
74 0
75 0
76 0
77 0
78 -1
79 -1
80 -1
81 0
82 -3
83 -1
84 0
85 -1
86 0
87 0
88 0
89 -1
90 -1
91 -1
92 0
93 0
94 0
95 0
};
\addplot [thick, color47, opacity=0.5]
table {%
0 5
1 11
2 0
3 18
4 34
5 36
6 0
7 51
8 76
9 44
10 44
11 52
12 83
13 65
14 42
15 53
16 27
17 24
18 -1
19 10
20 16
21 10
22 11
23 -10
24 -18
25 -30
26 -32
27 -51
28 -71
29 -56
30 -66
31 -58
32 -32
33 -38
34 -36
35 -35
36 -35
37 -21
38 -20
39 -19
40 -20
41 -14
42 -17
43 -8
44 -7
45 -3
46 -4
47 -4
48 -5
49 -2
50 0
51 0
52 0
53 0
54 0
55 0
56 0
57 0
58 0
59 1
60 0
61 0
62 0
63 0
64 0
65 0
66 1
67 -1
68 0
69 0
70 0
71 0
72 0
73 0
74 0
75 0
76 0
77 0
78 -1
79 0
80 0
81 0
82 0
83 0
84 0
85 0
86 0
87 0
88 0
89 0
90 0
91 0
92 0
93 0
94 0
95 0
};
\addplot [thick, color48, opacity=0.5]
table {%
0 1
1 2
2 1
3 0
4 2
5 2
6 1
7 4
8 0
9 3
10 6
11 8
12 11
13 11
14 3
15 6
16 4
17 1
18 1
19 -4
20 -2
21 -1
22 1
23 1
24 -3
25 -4
26 -2
27 0
28 -5
29 -2
30 -7
31 -2
32 -4
33 -3
34 -2
35 -2
36 -6
37 -2
38 -3
39 -5
40 0
41 -3
42 -2
43 -2
44 0
45 0
46 -1
47 0
48 0
49 0
50 0
51 0
52 0
53 -1
54 0
55 0
56 0
57 0
58 0
59 0
60 0
61 0
62 1
63 1
64 0
65 2
66 1
67 0
68 0
69 0
70 0
71 0
72 0
73 0
74 0
75 0
76 -1
77 0
78 -2
79 -1
80 1
81 1
82 0
83 2
84 0
85 -1
86 0
87 2
88 0
89 2
90 -1
91 1
92 1
93 0
94 1
95 0
};
\addplot [thick, color49, opacity=0.5]
table {%
0 1
1 1
2 13
3 4
4 6
5 7
6 4
7 2
8 7
9 16
10 6
11 4
12 6
13 6
14 4
15 3
16 5
17 -2
18 0
19 -3
20 4
21 -1
22 -5
23 -2
24 -7
25 -3
26 -10
27 -2
28 -4
29 -2
30 -5
31 -7
32 -7
33 -3
34 -5
35 -5
36 0
37 -3
38 -6
39 0
40 0
41 0
42 0
43 0
44 -1
45 -2
46 0
47 -2
48 0
49 -1
50 0
51 -1
52 -1
53 -1
54 -5
55 -2
56 0
57 1
58 0
59 -1
60 0
61 0
62 0
63 1
64 0
65 4
66 2
67 2
68 3
69 1
70 1
71 0
72 -1
73 0
74 -2
75 0
76 -1
77 -1
78 0
79 0
80 -3
81 0
82 -2
83 0
84 -2
85 1
86 -2
87 0
88 -1
89 0
90 0
91 0
92 0
93 0
94 0
95 0
};
\addplot [thick, color50, opacity=0.5]
table {%
0 1
1 0
2 0
3 3
4 1
5 1
6 0
7 0
8 0
9 0
10 1
11 0
12 2
13 0
14 -1
15 0
16 0
17 0
18 0
19 0
20 -1
21 -1
22 0
23 0
24 -2
25 0
26 0
27 0
28 -1
29 0
30 0
31 0
32 0
33 -1
34 0
35 -1
36 0
37 0
38 0
39 0
40 -1
41 0
42 0
43 -1
44 0
45 0
46 0
47 0
48 0
49 0
50 0
51 0
52 0
53 1
54 1
55 3
56 2
57 0
58 1
59 6
60 0
61 1
62 5
63 1
64 2
65 4
66 0
67 1
68 3
69 0
70 0
71 2
72 0
73 1
74 0
75 0
76 1
77 0
78 0
79 0
80 -3
81 0
82 0
83 -3
84 0
85 0
86 -1
87 -3
88 -2
89 -2
90 -2
91 -1
92 0
93 -1
94 -3
95 -1
};
\addplot [thick, color51, opacity=0.5]
table {%
0 0
1 1
2 1
3 1
4 3
5 4
6 1
7 5
8 4
9 5
10 2
11 2
12 3
13 0
14 6
15 -1
16 -8
17 2
18 4
19 -5
20 3
21 6
22 3
23 -6
24 0
25 -2
26 -7
27 1
28 -2
29 -4
30 0
31 -8
32 -2
33 -3
34 -4
35 -2
36 0
37 0
38 0
39 1
40 0
41 1
42 0
43 -2
44 0
45 0
46 0
47 0
48 -1
49 0
50 0
51 -1
52 0
53 -2
54 0
55 0
56 0
57 0
58 0
59 0
60 0
61 0
62 0
63 0
64 0
65 0
66 0
67 0
68 0
69 0
70 0
71 0
72 0
73 0
74 0
75 0
76 0
77 0
78 0
79 0
80 0
81 0
82 0
83 0
84 0
85 0
86 0
87 0
88 0
89 0
90 0
91 0
92 0
93 0
94 0
95 0
};
\addplot [thick, color52, opacity=0.5]
table {%
0 0
1 0
2 1
3 0
4 5
5 0
6 0
7 2
8 0
9 1
10 2
11 2
12 2
13 -1
14 1
15 0
16 0
17 0
18 0
19 -2
20 -4
21 -2
22 0
23 -2
24 0
25 0
26 -2
27 -1
28 0
29 -2
30 0
31 0
32 0
33 0
34 0
35 0
36 0
37 0
38 0
39 0
40 0
41 0
42 0
43 0
44 0
45 0
46 0
47 0
48 0
49 0
50 0
51 0
52 0
53 0
54 0
55 0
56 0
57 0
58 0
59 0
60 0
61 0
62 0
63 0
64 0
65 0
66 0
67 0
68 0
69 0
70 0
71 0
72 0
73 0
74 0
75 0
76 0
77 0
78 0
79 0
80 0
81 0
82 0
83 0
84 0
85 0
86 0
87 0
88 0
89 0
90 0
91 0
92 0
93 0
94 0
95 0
};
\addplot [thick, color53, opacity=0.5]
table {%
0 3
1 2
2 10
3 7
4 13
5 11
6 10
7 7
8 24
9 14
10 15
11 12
12 12
13 19
14 5
15 3
16 8
17 8
18 0
19 4
20 -5
21 1
22 -7
23 -4
24 -7
25 -4
26 -10
27 -11
28 -13
29 -16
30 -15
31 -14
32 -10
33 -13
34 -6
35 -3
36 -4
37 -8
38 -1
39 -8
40 0
41 -7
42 -1
43 -2
44 0
45 -1
46 0
47 0
48 -5
49 0
50 0
51 0
52 0
53 -1
54 -2
55 -1
56 0
57 1
58 -1
59 0
60 0
61 0
62 1
63 1
64 0
65 0
66 0
67 0
68 0
69 2
70 0
71 -2
72 0
73 0
74 -1
75 0
76 0
77 0
78 0
79 -2
80 0
81 0
82 0
83 -3
84 0
85 -1
86 0
87 0
88 0
89 20
90 2
91 0
92 7
93 0
94 0
95 0
};
\addplot [thick, color54, opacity=0.5]
table {%
0 4
1 9
2 12
3 19
4 29
5 20
6 34
7 28
8 25
9 21
10 21
11 28
12 12
13 28
14 28
15 29
16 23
17 9
18 19
19 7
20 -2
21 -1
22 -17
23 -11
24 -12
25 -14
26 -18
27 -19
28 -21
29 176
30 -20
31 -15
32 -21
33 -11
34 -22
35 -10
36 -18
37 -16
38 -20
39 -17
40 -51
41 -5
42 -62
43 -40
44 -9
45 -15
46 -58
47 -19
48 -5
49 -8
50 -5
51 -2
52 0
53 -5
54 1
55 0
56 -1
57 0
58 1
59 2
60 0
61 -1
62 1
63 2
64 1
65 0
66 0
67 0
68 1
69 0
70 1
71 2
72 -1
73 1
74 1
75 1
76 2
77 -1
78 0
79 0
80 0
81 -1
82 -1
83 -2
84 0
85 3
86 -4
87 0
88 0
89 0
90 -1
91 0
92 -1
93 0
94 -1
95 0
};
\addplot [thick, color55, opacity=0.5]
table {%
0 7
1 3
2 13
3 7
4 11
5 12
6 29
7 16
8 19
9 33
10 13
11 21
12 14
13 21
14 4
15 15
16 -2
17 4
18 2
19 0
20 3
21 -1
22 -25
23 -26
24 -14
25 -16
26 -16
27 -9
28 -12
29 -12
30 -15
31 -22
32 -12
33 -6
34 -3
35 -4
36 -3
37 -8
38 -3
39 -2
40 -1
41 -4
42 -4
43 0
44 -7
45 -1
46 -1
47 -2
48 -1
49 -1
50 -1
51 7
52 0
53 1
54 3
55 2
56 2
57 8
58 8
59 23
60 -1
61 9
62 19
63 17
64 14
65 17
66 7
67 2
68 8
69 7
70 4
71 -1
72 -5
73 -25
74 -1
75 -15
76 -7
77 5
78 -10
79 -3
80 44
81 11
82 -22
83 -13
84 2
85 -23
86 0
87 -2
88 -6
89 0
90 -3
91 3
92 -25
93 1
94 -10
95 -11
};
\addplot [thick, color56, opacity=0.5]
table {%
0 0
1 0
2 5
3 3
4 4
5 14
6 -1
7 8
8 4
9 8
10 17
11 9
12 5
13 -1
14 8
15 5
16 5
17 0
18 0
19 0
20 -1
21 -3
22 -1
23 -7
24 -3
25 -2
26 -7
27 -7
28 -7
29 -2
30 -3
31 -7
32 -5
33 -4
34 -6
35 -3
36 -5
37 -2
38 -2
39 -3
40 -5
41 0
42 -2
43 0
44 0
45 0
46 -1
47 -4
48 0
49 -1
50 -1
51 0
52 0
53 0
54 0
55 0
56 0
57 0
58 0
59 0
60 1
61 0
62 0
63 1
64 0
65 0
66 1
67 0
68 0
69 1
70 0
71 0
72 0
73 1
74 0
75 0
76 24
77 3
78 2
79 3
80 0
81 1
82 0
83 13
84 8
85 3
86 0
87 0
88 0
89 -5
90 0
91 -2
92 -7
93 -5
94 -3
95 -3
};
\addplot [thick, color57, opacity=0.5]
table {%
0 3
1 7
2 13
3 16
4 25
5 21
6 17
7 34
8 35
9 28
10 16
11 20
12 28
13 9
14 13
15 12
16 2
17 11
18 10
19 7
20 12
21 3
22 2
23 2
24 -1
25 -11
26 0
27 -13
28 -23
29 -9
30 -18
31 -11
32 -14
33 -11
34 -16
35 -11
36 -13
37 -13
38 -14
39 -21
40 -8
41 -12
42 -18
43 -17
44 -12
45 -10
46 -2
47 -12
48 -10
49 -10
50 -5
51 -8
52 -5
53 0
54 -3
55 -5
56 -11
57 1
58 1
59 1
60 0
61 2
62 2
63 0
64 1
65 0
66 2
67 0
68 0
69 1
70 2
71 1
72 1
73 0
74 0
75 0
76 0
77 0
78 -5
79 -1
80 0
81 -1
82 0
83 -2
84 -2
85 0
86 0
87 -1
88 0
89 0
90 -2
91 -2
92 0
93 0
94 0
95 0
};
\addplot [thick, color58, opacity=0.5]
table {%
0 0
1 4
2 2
3 4
4 9
5 1
6 3
7 4
8 1
9 9
10 6
11 12
12 6
13 2
14 10
15 2
16 5
17 3
18 0
19 9
20 5
21 -3
22 -9
23 -4
24 -6
25 0
26 1
27 -4
28 -4
29 -2
30 0
31 -16
32 -6
33 -4
34 -5
35 -5
36 0
37 -7
38 -2
39 0
40 -13
41 0
42 -4
43 0
44 0
45 0
46 -2
47 -1
48 0
49 -1
50 0
51 0
52 -1
53 0
54 0
55 0
56 1
57 0
58 0
59 0
60 4
61 4
62 0
63 6
64 4
65 6
66 5
67 8
68 -2
69 2
70 0
71 -1
72 -4
73 0
74 0
75 -7
76 -1
77 2
78 -5
79 -3
80 0
81 -2
82 -3
83 -3
84 0
85 2
86 0
87 -1
88 0
89 -2
90 0
91 -3
92 -1
93 -1
94 0
95 0
};
\addplot [thick, color59, opacity=0.5]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 1
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 -1
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 0
35 0
36 0
37 0
38 0
39 0
40 0
41 0
42 0
43 0
44 0
45 0
46 0
47 0
48 0
49 0
50 0
51 0
52 0
53 0
54 0
55 0
56 0
57 0
58 0
59 0
60 0
61 0
62 0
63 0
64 0
65 0
66 0
67 0
68 0
69 0
70 0
71 0
72 0
73 0
74 0
75 0
76 0
77 0
78 0
79 0
80 0
81 0
82 0
83 0
84 0
85 0
86 0
87 0
88 0
89 0
90 0
91 0
92 0
93 0
94 0
95 0
};
\addplot [thick, color60, opacity=0.5]
table {%
0 2
1 0
2 1
3 1
4 1
5 5
6 3
7 1
8 3
9 1
10 3
11 3
12 5
13 3
14 4
15 3
16 3
17 3
18 4
19 3
20 4
21 1
22 2
23 1
24 -1
25 4
26 1
27 -8
28 -2
29 -2
30 -1
31 -3
32 -2
33 0
34 -4
35 -9
36 -9
37 -10
38 -2
39 -2
40 -2
41 -1
42 -1
43 -1
44 -1
45 -1
46 0
47 0
48 0
49 0
50 0
51 0
52 0
53 0
54 0
55 0
56 0
57 0
58 0
59 0
60 0
61 0
62 0
63 0
64 0
65 0
66 0
67 0
68 0
69 0
70 0
71 0
72 0
73 0
74 0
75 0
76 0
77 0
78 0
79 0
80 0
81 0
82 0
83 0
84 0
85 0
86 0
87 0
88 0
89 0
90 0
91 0
92 0
93 0
94 0
95 0
};
\addplot [thick, color61, opacity=0.5]
table {%
0 1
1 3
2 6
3 5
4 10
5 18
6 11
7 15
8 12
9 9
10 11
11 10
12 5
13 6
14 3
15 0
16 -5
17 2
18 7
19 3
20 -5
21 1
22 -3
23 0
24 3
25 -5
26 -9
27 -3
28 -17
29 -17
30 -11
31 -8
32 -9
33 -5
34 -15
35 -6
36 -6
37 -1
38 -6
39 -5
40 -1
41 0
42 0
43 -1
44 0
45 0
46 0
47 0
48 0
49 0
50 0
51 -2
52 0
53 2
54 0
55 0
56 0
57 0
58 0
59 0
60 0
61 0
62 0
63 2
64 2
65 0
66 0
67 0
68 2
69 0
70 1
71 1
72 0
73 0
74 0
75 -1
76 0
77 0
78 0
79 -1
80 0
81 0
82 -1
83 -1
84 0
85 -1
86 0
87 -1
88 0
89 0
90 0
91 -2
92 1
93 -1
94 0
95 0
};
\addplot [thick, color62, opacity=0.5]
table {%
0 17
1 15
2 19
3 42
4 24
5 43
6 123
7 131
8 100
9 54
10 51
11 52
12 86
13 50
14 43
15 23
16 -10
17 1
18 -24
19 -3
20 -37
21 -25
22 -33
23 -18
24 -23
25 -47
26 -27
27 -67
28 -28
29 -18
30 -38
31 -41
32 -22
33 -26
34 -59
35 -65
36 -43
37 -41
38 -30
39 -22
40 -17
41 -21
42 -8
43 -23
44 -7
45 -7
46 -15
47 -15
48 -4
49 -2
50 0
51 -2
52 4
53 -5
54 1
55 0
56 0
57 -1
58 2
59 2
60 -2
61 2
62 1
63 1
64 4
65 1
66 3
67 1
68 1
69 0
70 -1
71 2
72 1
73 0
74 1
75 1
76 -1
77 -2
78 0
79 -1
80 -2
81 -1
82 -3
83 -1
84 0
85 -2
86 0
87 -1
88 -2
89 -2
90 -1
91 -4
92 0
93 -1
94 -1
95 -3
};
\addplot [thick, color63, opacity=0.5]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 0
35 0
36 0
37 0
38 0
39 0
40 0
41 0
42 0
43 1
44 0
45 0
46 0
47 2
48 6
49 0
50 4
51 9
52 12
53 20
54 10
55 28
56 9
57 26
58 68
59 33
60 46
61 98
62 90
63 21
64 46
65 69
66 94
67 91
68 92
69 151
70 80
71 106
72 109
73 76
74 94
75 189
76 251
77 118
78 227
79 219
80 11
81 27
82 92
83 28
84 30
85 122
86 0
87 276
88 92
89 172
90 141
91 148
92 244
93 197
94 171
95 141
};
\addplot [thick, color64, opacity=0.5]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 0
35 0
36 0
37 0
38 0
39 0
40 0
41 0
42 0
43 0
44 0
45 0
46 0
47 0
48 0
49 0
50 0
51 0
52 1
53 0
54 0
55 0
56 2
57 0
58 0
59 0
60 1
61 0
62 0
63 0
64 0
65 0
66 15
67 0
68 0
69 0
70 1
71 0
72 0
73 23
74 0
75 0
76 0
77 12
78 0
79 0
80 0
81 0
82 0
83 51
84 0
85 26
86 0
87 0
88 12
89 5
90 21
91 0
92 11
93 0
94 0
95 0
};
\addplot [thick, color65, opacity=0.5]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 0
35 0
36 0
37 0
38 0
39 0
40 0
41 0
42 0
43 0
44 0
45 0
46 0
47 0
48 1
49 0
50 1
51 0
52 0
53 0
54 1
55 1
56 10
57 4
58 5
59 7
60 6
61 9
62 3
63 3
64 -2
65 14
66 0
67 16
68 17
69 10
70 25
71 0
72 20
73 0
74 5
75 15
76 0
77 0
78 31
79 5
80 11
81 0
82 3
83 12
84 11
85 18
86 19
87 20
88 4
89 10
90 -1
91 16
92 16
93 21
94 25
95 17
};
\addplot [thick, color66, opacity=0.5]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 0
35 0
36 0
37 0
38 0
39 0
40 0
41 0
42 0
43 1
44 0
45 4
46 4
47 0
48 4
49 9
50 1
51 3
52 1
53 8
54 6
55 9
56 19
57 20
58 26
59 17
60 24
61 19
62 24
63 30
64 31
65 32
66 19
67 15
68 17
69 28
70 19
71 15
72 17
73 16
74 11
75 10
76 14
77 36
78 7
79 12
80 11
81 11
82 2
83 7
84 9
85 -7
86 -3
87 -10
88 -10
89 -19
90 -18
91 -11
92 -19
93 -20
94 -20
95 -21
};
\addplot [thick, color67, opacity=0.5]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 0
35 0
36 0
37 0
38 0
39 0
40 0
41 0
42 0
43 0
44 0
45 0
46 0
47 0
48 1
49 0
50 0
51 0
52 0
53 0
54 3
55 1
56 3
57 0
58 5
59 0
60 11
61 47
62 6
63 16
64 5
65 0
66 63
67 1
68 10
69 9
70 -2
71 20
72 21
73 4
74 58
75 26
76 28
77 56
78 0
79 83
80 14
81 48
82 -13
83 0
84 -16
85 -13
86 67
87 25
88 0
89 26
90 29
91 3
92 13
93 0
94 24
95 -17
};
\addplot [thick, color68, opacity=0.5]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 1
34 2
35 0
36 2
37 1
38 1
39 0
40 2
41 1
42 0
43 1
44 1
45 0
46 0
47 2
48 5
49 0
50 12
51 6
52 11
53 7
54 6
55 16
56 23
57 23
58 78
59 48
60 61
61 67
62 43
63 53
64 76
65 63
66 49
67 62
68 77
69 90
70 33
71 64
72 20
73 50
74 35
75 23
76 49
77 24
78 76
79 -53
80 16
81 23
82 39
83 -21
84 -6
85 -48
86 3
87 -55
88 -52
89 -3
90 -26
91 17
92 -71
93 -45
94 -55
95 -54
};
\addplot [thick, color69, opacity=0.5]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 61
16 0
17 3
18 71
19 0
20 40
21 0
22 43
23 67
24 70
25 99
26 88
27 78
28 13
29 0
30 0
31 58
32 0
33 0
34 4
35 0
36 0
37 0
38 0
39 0
40 1
41 0
42 0
43 -30
44 0
45 0
46 0
47 0
48 -285
49 0
50 0
51 0
52 0
53 0
54 0
55 6
56 0
57 0
58 0
59 0
60 0
61 0
62 -262
63 -10
64 0
65 0
66 -6
67 0
68 0
69 0
70 -16
71 0
72 0
73 0
74 0
75 0
76 0
77 0
78 0
79 0
80 0
81 0
82 -20
83 0
84 -5
85 0
86 0
87 0
88 0
89 0
90 0
91 -1
92 0
93 0
94 0
95 0
};
\addplot [thick, color70, opacity=0.5]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 0
35 0
36 0
37 0
38 0
39 0
40 0
41 0
42 0
43 0
44 0
45 0
46 0
47 0
48 0
49 3
50 1
51 0
52 0
53 0
54 1
55 2
56 4
57 5
58 5
59 14
60 5
61 7
62 9
63 10
64 10
65 39
66 20
67 31
68 12
69 22
70 20
71 34
72 19
73 32
74 27
75 37
76 61
77 57
78 26
79 30
80 34
81 28
82 29
83 29
84 28
85 40
86 28
87 21
88 22
89 26
90 20
91 22
92 -1
93 31
94 -32
95 -4
};
\addplot [thick, color71, opacity=0.5]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 0
35 0
36 0
37 0
38 0
39 0
40 0
41 0
42 0
43 0
44 0
45 0
46 2
47 1
48 3
49 0
50 8
51 12
52 0
53 7
54 13
55 3
56 18
57 0
58 17
59 8
60 21
61 8
62 8
63 13
64 5
65 17
66 35
67 9
68 31
69 53
70 36
71 40
72 25
73 16
74 11
75 27
76 27
77 37
78 26
79 18
80 13
81 29
82 33
83 20
84 8
85 15
86 9
87 4
88 5
89 -5
90 6
91 5
92 9
93 -44
94 7
95 5
};
\addplot [thick, color72, opacity=0.5]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 0
35 0
36 0
37 0
38 3
39 0
40 2
41 3
42 4
43 6
44 1
45 12
46 0
47 10
48 50
49 3
50 47
51 48
52 64
53 42
54 98
55 68
56 230
57 138
58 160
59 125
60 116
61 154
62 260
63 271
64 353
65 352
66 186
67 170
68 287
69 184
70 344
71 228
72 375
73 97
74 210
75 144
76 234
77 189
78 118
79 34
80 107
81 13
82 -71
83 -72
84 64
85 -86
86 4
87 69
88 -107
89 -61
90 -137
91 -108
92 -133
93 -3
94 -40
95 -240
};
\addplot [thick, color73, opacity=0.5]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 0
35 0
36 0
37 0
38 0
39 0
40 0
41 1
42 0
43 0
44 0
45 1
46 0
47 0
48 0
49 0
50 1
51 6
52 2
53 7
54 29
55 11
56 14
57 8
58 12
59 23
60 3
61 -29
62 5
63 -1
64 -3
65 11
66 -12
67 9
68 -3
69 3
70 -2
71 -8
72 0
73 -6
74 -6
75 -12
76 -11
77 -5
78 -9
79 0
80 -12
81 0
82 -6
83 -3
84 -3
85 -2
86 -2
87 -2
88 0
89 -2
90 0
91 2
92 0
93 0
94 0
95 0
};
\addplot [thick, color74, opacity=0.5]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 0
35 0
36 0
37 0
38 0
39 0
40 0
41 0
42 0
43 0
44 0
45 0
46 0
47 0
48 0
49 0
50 0
51 0
52 0
53 1
54 0
55 0
56 1
57 0
58 0
59 2
60 0
61 -1
62 1
63 0
64 4
65 0
66 0
67 0
68 0
69 0
70 0
71 -1
72 1
73 0
74 -1
75 -6
76 -1
77 0
78 0
79 0
80 0
81 0
82 0
83 0
84 0
85 0
86 0
87 0
88 0
89 0
90 0
91 0
92 0
93 0
94 0
95 0
};
\addplot [thick, color74, opacity=0.5]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 0
35 1
36 0
37 2
38 1
39 0
40 2
41 4
42 0
43 12
44 0
45 12
46 55
47 172
48 180
49 173
50 186
51 26
52 37
53 50
54 63
55 80
56 94
57 104
58 71
59 69
60 55
61 141
62 133
63 153
64 169
65 155
66 194
67 182
68 283
69 -646
70 84
71 267
72 230
73 248
74 261
75 277
76 201
77 118
78 147
79 -5
80 10
81 32
82 -87
83 -63
84 -77
85 -172
86 -289
87 -152
88 -40
89 -208
90 -170
91 -136
92 -5
93 92
94 -6
95 -31
};
\addplot [thick, color75, opacity=0.5]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 0
35 0
36 0
37 0
38 0
39 0
40 0
41 0
42 0
43 0
44 0
45 0
46 0
47 0
48 0
49 0
50 0
51 0
52 0
53 0
54 0
55 1
56 0
57 0
58 0
59 0
60 2
61 0
62 8
63 0
64 1
65 2
66 4
67 0
68 12
69 3
70 7
71 1
72 1
73 8
74 31
75 0
76 29
77 0
78 4
79 37
80 27
81 79
82 53
83 54
84 154
85 138
86 0
87 88
88 0
89 89
90 -42
91 -57
92 -65
93 -34
94 -23
95 -54
};
\addplot [thick, color76, opacity=0.5]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 0
35 0
36 0
37 0
38 1
39 0
40 0
41 0
42 0
43 1
44 0
45 3
46 0
47 0
48 0
49 0
50 0
51 6
52 0
53 0
54 10
55 0
56 13
57 38
58 40
59 90
60 43
61 64
62 80
63 96
64 93
65 138
66 140
67 41
68 207
69 171
70 89
71 108
72 0
73 256
74 67
75 125
76 141
77 208
78 253
79 129
80 185
81 179
82 109
83 282
84 134
85 318
86 165
87 294
88 231
89 33
90 138
91 243
92 24
93 118
94 121
95 75
};
\addplot [thick, color77, opacity=0.5]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 1
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 0
35 0
36 -1
37 0
38 1
39 0
40 0
41 0
42 1
43 12
44 0
45 34
46 6
47 4
48 -25
49 7
50 13
51 29
52 7
53 34
54 41
55 0
56 60
57 22
58 7
59 18
60 39
61 12
62 39
63 32
64 27
65 35
66 22
67 29
68 47
69 47
70 64
71 105
72 60
73 97
74 137
75 111
76 81
77 96
78 59
79 103
80 -37
81 125
82 160
83 155
84 161
85 121
86 133
87 81
88 100
89 108
90 104
91 163
92 130
93 188
94 153
95 188
};
\addplot [thick, color78, opacity=0.5]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 0
35 0
36 0
37 0
38 0
39 0
40 0
41 0
42 0
43 0
44 0
45 0
46 0
47 0
48 0
49 0
50 0
51 0
52 0
53 0
54 0
55 0
56 1
57 0
58 2
59 0
60 0
61 2
62 4
63 4
64 0
65 6
66 5
67 6
68 2
69 0
70 9
71 5
72 8
73 6
74 4
75 9
76 11
77 5
78 13
79 -3
80 5
81 11
82 9
83 5
84 2
85 8
86 8
87 10
88 15
89 5
90 -3
91 9
92 16
93 0
94 16
95 19
};
\addplot [thick, color79, opacity=0.5]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 0
35 0
36 0
37 0
38 0
39 0
40 0
41 0
42 0
43 0
44 0
45 0
46 0
47 0
48 0
49 0
50 0
51 0
52 1
53 0
54 0
55 3
56 2
57 0
58 0
59 0
60 3
61 0
62 0
63 3
64 0
65 0
66 0
67 0
68 -1
69 3
70 0
71 1
72 0
73 0
74 -2
75 0
76 2
77 0
78 0
79 0
80 3
81 -1
82 20
83 10
84 0
85 28
86 0
87 0
88 -3
89 4
90 1
91 0
92 130
93 44
94 -1
95 -1
};
\addplot [thick, color80, opacity=0.5]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 0
35 0
36 0
37 0
38 0
39 0
40 0
41 0
42 0
43 0
44 0
45 0
46 0
47 0
48 0
49 0
50 0
51 0
52 0
53 0
54 0
55 0
56 0
57 0
58 1
59 0
60 0
61 0
62 3
63 2
64 0
65 0
66 6
67 0
68 3
69 0
70 7
71 0
72 7
73 0
74 2
75 0
76 2
77 0
78 1
79 0
80 0
81 0
82 0
83 1
84 0
85 0
86 1
87 0
88 0
89 -3
90 0
91 0
92 -5
93 -2
94 0
95 0
};
\addplot [thick, color81, opacity=0.5]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 0
35 1
36 0
37 0
38 0
39 0
40 1
41 0
42 1
43 7
44 0
45 0
46 0
47 2
48 4
49 0
50 63
51 36
52 55
53 34
54 20
55 33
56 9
57 16
58 23
59 19
60 26
61 12
62 34
63 134
64 34
65 61
66 34
67 36
68 24
69 27
70 67
71 100
72 67
73 55
74 11
75 34
76 33
77 11
78 41
79 46
80 0
81 19
82 28
83 25
84 18
85 13
86 36
87 14
88 6
89 13
90 -8
91 25
92 -1
93 8
94 3
95 4
};
\addplot [thick, color82, opacity=0.5]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 0
35 0
36 0
37 0
38 0
39 0
40 0
41 0
42 0
43 0
44 0
45 0
46 0
47 0
48 0
49 0
50 0
51 1
52 0
53 0
54 0
55 0
56 0
57 0
58 0
59 3
60 0
61 0
62 0
63 2
64 3
65 0
66 0
67 0
68 0
69 0
70 0
71 0
72 0
73 0
74 -3
75 0
76 -1
77 0
78 0
79 0
80 2
81 1
82 -1
83 0
84 1
85 0
86 6
87 0
88 2
89 7
90 0
91 0
92 3
93 20
94 3
95 6
};
\addplot [thick, color83, opacity=0.5]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 0
35 0
36 0
37 0
38 0
39 0
40 0
41 0
42 0
43 0
44 0
45 0
46 0
47 0
48 0
49 0
50 1
51 0
52 0
53 4
54 0
55 1
56 0
57 3
58 0
59 -2
60 0
61 5
62 0
63 0
64 4
65 -1
66 5
67 -1
68 5
69 3
70 -1
71 6
72 2
73 5
74 1
75 8
76 3
77 1
78 9
79 -2
80 2
81 -1
82 8
83 2
84 7
85 4
86 8
87 3
88 3
89 3
90 -3
91 0
92 -3
93 1
94 -11
95 -8
};
\addplot [thick, color84, opacity=0.5]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 0
35 0
36 0
37 0
38 0
39 0
40 0
41 0
42 0
43 0
44 0
45 0
46 0
47 0
48 0
49 0
50 0
51 0
52 0
53 0
54 0
55 0
56 1
57 0
58 0
59 1
60 1
61 1
62 1
63 0
64 0
65 0
66 0
67 0
68 0
69 0
70 2
71 0
72 5
73 0
74 2
75 1
76 0
77 0
78 1
79 0
80 0
81 0
82 0
83 0
84 1
85 0
86 0
87 0
88 -2
89 0
90 -5
91 0
92 -2
93 0
94 -2
95 0
};
\addplot [thick, color85, opacity=0.5]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 1
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 -1
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 1
35 0
36 0
37 1
38 3
39 0
40 0
41 0
42 6
43 3
44 0
45 8
46 7
47 10
48 19
49 0
50 96
51 70
52 10
53 33
54 44
55 15
56 64
57 50
58 73
59 103
60 74
61 92
62 88
63 78
64 83
65 126
66 73
67 112
68 66
69 28
70 -218
71 97
72 267
73 45
74 249
75 132
76 179
77 118
78 164
79 136
80 69
81 90
82 97
83 76
84 -1268
85 120
86 192
87 102
88 -215
89 146
90 115
91 155
92 -389
93 80
94 101
95 119
};
\addplot [thick, color86, opacity=0.5]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 0
35 0
36 0
37 0
38 0
39 0
40 0
41 0
42 0
43 0
44 5
45 0
46 0
47 0
48 0
49 0
50 0
51 0
52 2
53 4
54 0
55 0
56 0
57 4
58 3
59 -6
60 2
61 3
62 5
63 0
64 0
65 0
66 0
67 15
68 0
69 -1
70 0
71 -1
72 4
73 0
74 -1
75 0
76 5
77 -3
78 0
79 0
80 -5
81 0
82 0
83 0
84 0
85 0
86 -3
87 0
88 -4
89 -7
90 -7
91 9
92 1
93 0
94 0
95 0
};
\addplot [thick, color87, opacity=0.5]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 0
35 0
36 0
37 0
38 0
39 0
40 0
41 0
42 0
43 0
44 0
45 0
46 0
47 0
48 0
49 0
50 3
51 0
52 0
53 0
54 0
55 0
56 3
57 5
58 4
59 3
60 0
61 7
62 0
63 5
64 0
65 0
66 0
67 6
68 0
69 1
70 0
71 2
72 1
73 1
74 1
75 5
76 4
77 0
78 0
79 0
80 2
81 2
82 0
83 0
84 0
85 0
86 -2
87 0
88 -16
89 0
90 -15
91 -1
92 -5
93 0
94 0
95 -2
};
\addplot [thick, color88, opacity=0.5]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 0
35 0
36 0
37 0
38 0
39 0
40 0
41 0
42 0
43 0
44 0
45 0
46 0
47 0
48 0
49 0
50 1
51 0
52 2
53 3
54 12
55 9
56 6
57 12
58 8
59 5
60 4
61 0
62 11
63 0
64 0
65 12
66 4
67 0
68 3
69 9
70 3
71 2
72 4
73 -6
74 0
75 4
76 -10
77 0
78 -22
79 0
80 0
81 0
82 2
83 0
84 0
85 0
86 -3
87 0
88 0
89 0
90 0
91 -3
92 -5
93 0
94 0
95 0
};
\addplot [thick, color89, opacity=0.5]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 0
35 0
36 0
37 0
38 0
39 0
40 0
41 0
42 0
43 0
44 0
45 0
46 0
47 0
48 0
49 0
50 0
51 0
52 1
53 0
54 0
55 2
56 0
57 3
58 1
59 4
60 13
61 12
62 0
63 0
64 14
65 13
66 0
67 9
68 12
69 0
70 22
71 12
72 2
73 13
74 0
75 16
76 0
77 13
78 -21
79 -4
80 0
81 11
82 0
83 0
84 16
85 -36
86 9
87 17
88 0
89 40
90 7
91 0
92 9
93 26
94 21
95 0
};
\addplot [thick, color90, opacity=0.5]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 0
35 0
36 0
37 0
38 0
39 0
40 0
41 0
42 0
43 0
44 0
45 0
46 0
47 0
48 0
49 0
50 0
51 0
52 0
53 0
54 0
55 0
56 2
57 0
58 2
59 0
60 4
61 2
62 4
63 0
64 1
65 0
66 0
67 0
68 1
69 0
70 1
71 0
72 -1
73 1
74 0
75 0
76 0
77 0
78 0
79 0
80 0
81 0
82 0
83 0
84 0
85 -13
86 0
87 -1
88 0
89 -2
90 0
91 0
92 0
93 0
94 0
95 0
};
\addplot [thick, color91, opacity=0.5]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 0
35 0
36 0
37 0
38 0
39 0
40 0
41 0
42 0
43 0
44 0
45 0
46 0
47 0
48 1
49 0
50 4
51 1
52 1
53 2
54 0
55 3
56 2
57 14
58 17
59 19
60 7
61 22
62 17
63 24
64 10
65 38
66 0
67 41
68 23
69 -5
70 27
71 13
72 13
73 10
74 5
75 9
76 0
77 4
78 20
79 6
80 1
81 2
82 0
83 -197
84 3
85 8
86 5
87 1
88 0
89 1
90 0
91 2
92 -62
93 5
94 0
95 1
};
\addplot [thick, color92, opacity=0.5]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 0
35 0
36 0
37 0
38 0
39 0
40 0
41 3
42 0
43 0
44 0
45 0
46 -2
47 0
48 0
49 0
50 0
51 0
52 0
53 2
54 0
55 0
56 0
57 0
58 0
59 0
60 0
61 0
62 0
63 0
64 2
65 0
66 0
67 0
68 0
69 0
70 0
71 0
72 0
73 0
74 0
75 0
76 0
77 0
78 0
79 0
80 -3
81 0
82 0
83 0
84 0
85 0
86 -1
87 0
88 0
89 -1
90 0
91 0
92 0
93 0
94 0
95 0
};
\addplot [thick, color93, opacity=0.5]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 0
35 0
36 0
37 0
38 0
39 0
40 0
41 0
42 0
43 0
44 0
45 0
46 2
47 0
48 0
49 0
50 0
51 0
52 0
53 0
54 0
55 1
56 1
57 0
58 0
59 1
60 3
61 0
62 3
63 0
64 0
65 0
66 0
67 2
68 0
69 0
70 7
71 0
72 -1
73 6
74 0
75 0
76 0
77 0
78 -4
79 0
80 0
81 0
82 0
83 1
84 0
85 0
86 -4
87 0
88 0
89 0
90 1
91 0
92 -5
93 0
94 0
95 0
};
\addplot [thick, color94, opacity=0.5]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 0
35 0
36 0
37 0
38 0
39 0
40 0
41 0
42 0
43 0
44 2
45 0
46 0
47 0
48 1
49 0
50 0
51 6
52 0
53 6
54 1
55 3
56 4
57 9
58 0
59 12
60 9
61 4
62 9
63 0
64 15
65 12
66 0
67 0
68 8
69 7
70 3
71 5
72 2
73 -19
74 2
75 1
76 2
77 0
78 1
79 0
80 0
81 2
82 0
83 -22
84 0
85 0
86 0
87 5
88 0
89 0
90 1
91 0
92 2
93 5
94 0
95 0
};
\addplot [thick, color95, opacity=0.5]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 0
35 0
36 0
37 0
38 0
39 0
40 0
41 0
42 0
43 0
44 0
45 0
46 0
47 0
48 0
49 0
50 0
51 1
52 0
53 0
54 0
55 0
56 0
57 2
58 1
59 1
60 0
61 1
62 0
63 1
64 0
65 0
66 0
67 0
68 9
69 2
70 3
71 -1
72 0
73 0
74 3
75 6
76 4
77 10
78 0
79 2
80 3
81 8
82 0
83 20
84 0
85 25
86 0
87 1
88 11
89 27
90 2
91 1
92 3
93 0
94 0
95 22
};
\addplot [thick, color96, opacity=0.5]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 0
35 0
36 0
37 0
38 0
39 0
40 0
41 0
42 0
43 0
44 0
45 0
46 0
47 0
48 0
49 0
50 0
51 0
52 0
53 0
54 1
55 0
56 0
57 0
58 0
59 0
60 1
61 1
62 0
63 0
64 0
65 0
66 1
67 0
68 0
69 -2
70 0
71 0
72 0
73 0
74 0
75 0
76 0
77 0
78 0
79 5
80 0
81 0
82 0
83 0
84 0
85 0
86 0
87 1
88 0
89 0
90 0
91 0
92 0
93 -6
94 0
95 0
};
\addplot [thick, color97, opacity=0.5]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 1
35 0
36 0
37 0
38 2
39 0
40 0
41 0
42 1
43 0
44 0
45 9
46 2
47 0
48 9
49 0
50 1
51 5
52 3
53 -1
54 1
55 4
56 2
57 3
58 6
59 3
60 7
61 3
62 4
63 3
64 1
65 7
66 -3
67 10
68 6
69 5
70 14
71 19
72 -1
73 12
74 11
75 1
76 11
77 6
78 13
79 2
80 8
81 14
82 27
83 4
84 37
85 19
86 11
87 -1
88 6
89 4
90 -2
91 5
92 -2
93 5
94 20
95 4
};
\addplot [thick, color98, opacity=0.5]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 0
35 0
36 0
37 0
38 0
39 0
40 0
41 0
42 0
43 0
44 0
45 0
46 0
47 0
48 0
49 0
50 0
51 3
52 3
53 0
54 1
55 0
56 4
57 5
58 3
59 4
60 4
61 26
62 40
63 38
64 4
65 4
66 11
67 0
68 -20
69 34
70 9
71 1
72 0
73 9
74 0
75 73
76 23
77 96
78 -1
79 30
80 158
81 0
82 57
83 0
84 -61
85 0
86 177
87 208
88 0
89 0
90 112
91 0
92 90
93 0
94 250
95 0
};
\addplot [thick, color99, opacity=0.5]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 1
35 2
36 1
37 0
38 3
39 0
40 0
41 2
42 22
43 14
44 1
45 27
46 0
47 16
48 10
49 0
50 91
51 30
52 103
53 0
54 56
55 31
56 0
57 66
58 35
59 94
60 71
61 38
62 71
63 71
64 58
65 95
66 95
67 56
68 102
69 101
70 120
71 52
72 60
73 62
74 -171
75 77
76 52
77 71
78 56
79 70
80 33
81 31
82 25
83 22
84 15
85 17
86 11
87 0
88 10
89 -152
90 7
91 55
92 27
93 16
94 11
95 17
};
\addplot [thick, color100, opacity=0.5]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 0
35 0
36 0
37 0
38 0
39 0
40 0
41 0
42 0
43 0
44 0
45 0
46 0
47 0
48 0
49 0
50 0
51 1
52 0
53 1
54 4
55 0
56 3
57 3
58 5
59 2
60 1
61 1
62 -1
63 1
64 3
65 0
66 0
67 2
68 0
69 1
70 8
71 3
72 8
73 0
74 9
75 5
76 10
77 8
78 31
79 9
80 18
81 1
82 11
83 13
84 16
85 16
86 21
87 22
88 32
89 2
90 22
91 62
92 46
93 28
94 23
95 30
};
\addplot [thick, color101, opacity=0.5]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 0
35 0
36 0
37 0
38 0
39 0
40 0
41 0
42 0
43 0
44 0
45 0
46 0
47 0
48 0
49 0
50 1
51 0
52 0
53 0
54 0
55 0
56 0
57 0
58 1
59 0
60 2
61 0
62 0
63 0
64 4
65 0
66 8
67 6
68 0
69 8
70 22
71 19
72 35
73 10
74 7
75 16
76 20
77 24
78 14
79 36
80 0
81 69
82 30
83 41
84 16
85 29
86 35
87 39
88 8
89 61
90 36
91 95
92 71
93 25
94 0
95 129
};
\addplot [thick, color102, opacity=0.5]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 0
35 0
36 0
37 0
38 0
39 0
40 0
41 0
42 0
43 0
44 0
45 0
46 0
47 0
48 0
49 1
50 0
51 0
52 3
53 0
54 3
55 0
56 0
57 0
58 0
59 12
60 1
61 -15
62 0
63 0
64 0
65 3
66 0
67 0
68 4
69 7
70 0
71 4
72 0
73 1
74 -1
75 2
76 4
77 0
78 0
79 8
80 0
81 0
82 2
83 8
84 0
85 7
86 0
87 2
88 0
89 1
90 1
91 3
92 0
93 0
94 1
95 -3
};
\addplot [thick, color103, opacity=0.5]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 0
35 0
36 0
37 0
38 0
39 0
40 0
41 0
42 0
43 0
44 0
45 0
46 0
47 0
48 0
49 0
50 0
51 0
52 0
53 0
54 0
55 0
56 0
57 2
58 0
59 0
60 4
61 1
62 1
63 0
64 0
65 0
66 6
67 0
68 0
69 1
70 0
71 2
72 2
73 1
74 4
75 1
76 2
77 3
78 1
79 2
80 0
81 7
82 0
83 1
84 0
85 2
86 1
87 3
88 10
89 0
90 3
91 10
92 0
93 -4
94 1
95 1
};
\addplot [thick, color103, opacity=0.5]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 0
35 0
36 0
37 0
38 0
39 0
40 0
41 0
42 0
43 1
44 0
45 0
46 0
47 0
48 0
49 0
50 0
51 0
52 0
53 0
54 0
55 0
56 0
57 0
58 0
59 0
60 0
61 3
62 0
63 0
64 0
65 2
66 0
67 0
68 0
69 0
70 1
71 0
72 0
73 0
74 0
75 0
76 -1
77 0
78 0
79 0
80 0
81 0
82 0
83 0
84 0
85 0
86 0
87 0
88 1
89 0
90 0
91 0
92 0
93 0
94 0
95 0
};
\addplot [thick, color104, opacity=0.5]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 0
35 0
36 0
37 0
38 0
39 0
40 0
41 0
42 0
43 0
44 0
45 0
46 0
47 0
48 2
49 0
50 0
51 0
52 1
53 3
54 2
55 1
56 3
57 12
58 0
59 2
60 4
61 0
62 6
63 16
64 16
65 24
66 15
67 29
68 2
69 31
70 47
71 3
72 42
73 1
74 30
75 7
76 7
77 31
78 38
79 10
80 1
81 4
82 10
83 10
84 7
85 15
86 15
87 10
88 -5
89 13
90 15
91 8
92 45
93 29
94 0
95 20
};
\addplot [thick, color105, opacity=0.5]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 0
35 0
36 0
37 0
38 0
39 0
40 0
41 2
42 0
43 0
44 2
45 3
46 2
47 0
48 4
49 0
50 6
51 10
52 2
53 7
54 10
55 8
56 15
57 12
58 13
59 19
60 36
61 15
62 39
63 28
64 33
65 43
66 65
67 39
68 42
69 30
70 58
71 37
72 40
73 47
74 10
75 69
76 55
77 83
78 194
79 117
80 97
81 46
82 52
83 -3
84 66
85 103
86 47
87 63
88 51
89 94
90 62
91 21
92 91
93 0
94 30
95 70
};
\addplot [thick, color106, opacity=0.5]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 0
35 0
36 1
37 0
38 2
39 3
40 5
41 15
42 8
43 9
44 7
45 0
46 8
47 10
48 16
49 18
50 31
51 22
52 8
53 17
54 40
55 25
56 80
57 79
58 47
59 81
60 20
61 45
62 84
63 39
64 73
65 56
66 36
67 44
68 8
69 58
70 40
71 20
72 -34
73 37
74 44
75 -75
76 -44
77 -23
78 -36
79 -76
80 -36
81 -34
82 -47
83 -81
84 -55
85 -65
86 -61
87 11
88 -69
89 -50
90 -38
91 -43
92 -33
93 -27
94 -36
95 -16
};
\addplot [thick, color107, opacity=0.5]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 1
33 0
34 4
35 2
36 0
37 6
38 6
39 7
40 6
41 3
42 0
43 5
44 14
45 6
46 -3
47 11
48 -12
49 0
50 21
51 7
52 6
53 8
54 24
55 -1
56 28
57 10
58 4
59 13
60 33
61 32
62 2
63 34
64 59
65 39
66 29
67 74
68 46
69 22
70 24
71 24
72 25
73 63
74 5
75 62
76 1
77 -14
78 -7
79 -12
80 -5
81 -51
82 -27
83 -31
84 -25
85 -2
86 -16
87 -30
88 1
89 -25
90 -21
91 21
92 -2
93 35
94 18
95 4
};
\addplot [thick, color108, opacity=0.5]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 0
35 0
36 0
37 0
38 0
39 0
40 0
41 0
42 0
43 0
44 0
45 0
46 0
47 0
48 1
49 1
50 6
51 0
52 2
53 -2
54 2
55 1
56 2
57 1
58 0
59 3
60 0
61 2
62 5
63 0
64 0
65 4
66 2
67 4
68 0
69 8
70 3
71 0
72 1
73 4
74 0
75 5
76 -2
77 -2
78 -1
79 2
80 4
81 -2
82 0
83 50
84 18
85 -4
86 20
87 8
88 50
89 0
90 10
91 23
92 31
93 17
94 45
95 13
};
\addplot [thick, color109, opacity=0.5]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 0
35 0
36 0
37 0
38 0
39 0
40 1
41 0
42 0
43 0
44 0
45 0
46 0
47 0
48 0
49 0
50 -1
51 0
52 7
53 9
54 17
55 18
56 17
57 16
58 0
59 27
60 15
61 27
62 18
63 40
64 6
65 11
66 13
67 1
68 2
69 -2
70 12
71 -2
72 -3
73 -14
74 -12
75 -8
76 -7
77 3
78 -9
79 2
80 -16
81 -12
82 -14
83 -11
84 -8
85 -1
86 2
87 -3
88 2
89 -12
90 -11
91 -1
92 -4
93 -3
94 -2
95 -3
};
\addplot [thick, color110, opacity=0.5]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 0
35 0
36 0
37 0
38 0
39 0
40 0
41 0
42 0
43 0
44 0
45 0
46 0
47 0
48 0
49 0
50 4
51 2
52 3
53 1
54 23
55 2
56 9
57 5
58 4
59 7
60 2
61 10
62 9
63 28
64 38
65 65
66 52
67 17
68 38
69 35
70 54
71 27
72 60
73 47
74 74
75 30
76 27
77 48
78 27
79 36
80 68
81 101
82 76
83 26
84 70
85 74
86 39
87 38
88 129
89 101
90 114
91 109
92 149
93 77
94 80
95 80
};
\addplot [thick, color111, opacity=0.5]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 0
35 0
36 0
37 0
38 0
39 0
40 0
41 0
42 0
43 0
44 0
45 0
46 0
47 0
48 0
49 0
50 1
51 0
52 2
53 0
54 0
55 0
56 4
57 0
58 0
59 8
60 1
61 9
62 2
63 3
64 0
65 7
66 4
67 8
68 9
69 20
70 28
71 12
72 4
73 16
74 16
75 11
76 5
77 2
78 -5
79 0
80 5
81 -4
82 7
83 -3
84 9
85 12
86 9
87 1
88 9
89 10
90 7
91 2
92 11
93 3
94 4
95 0
};
\addplot [thick, color112, opacity=0.5]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 1
33 10
34 15
35 17
36 2
37 0
38 0
39 11
40 0
41 0
42 2
43 0
44 3
45 2
46 0
47 5
48 2
49 5
50 0
51 24
52 8
53 7
54 7
55 6
56 3
57 11
58 8
59 12
60 1
61 -10
62 0
63 7
64 9
65 3
66 17
67 6
68 22
69 21
70 24
71 74
72 51
73 71
74 105
75 76
76 106
77 55
78 71
79 151
80 71
81 58
82 29
83 20
84 100
85 101
86 71
87 139
88 18
89 40
90 137
91 96
92 100
93 235
94 33
95 7
};
\addplot [thick, color113, opacity=0.5]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 0
35 0
36 0
37 0
38 0
39 0
40 0
41 0
42 0
43 0
44 0
45 0
46 0
47 0
48 0
49 0
50 0
51 0
52 0
53 0
54 0
55 3
56 0
57 3
58 8
59 0
60 2
61 26
62 2
63 0
64 14
65 0
66 26
67 7
68 13
69 4
70 3
71 13
72 11
73 3
74 45
75 12
76 42
77 8
78 18
79 32
80 28
81 29
82 7
83 12
84 4
85 0
86 1
87 45
88 -54
89 7
90 -16
91 -29
92 -9
93 0
94 -8
95 -12
};
\addplot [thick, color114, opacity=0.5]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 0
35 0
36 0
37 0
38 0
39 1
40 0
41 0
42 0
43 0
44 0
45 1
46 4
47 1
48 2
49 0
50 7
51 9
52 4
53 4
54 15
55 22
56 15
57 25
58 13
59 15
60 41
61 17
62 24
63 23
64 36
65 25
66 42
67 29
68 22
69 48
70 -18
71 65
72 16
73 24
74 -6
75 6
76 29
77 12
78 23
79 18
80 21
81 4
82 2
83 -19
84 -4
85 -24
86 30
87 15
88 12
89 -36
90 13
91 17
92 -128
93 20
94 8
95 6
};
\addplot [thick, color115, opacity=0.5]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 1
30 0
31 0
32 0
33 0
34 1
35 0
36 0
37 2
38 6
39 3
40 0
41 -1
42 3
43 6
44 0
45 10
46 0
47 9
48 20
49 0
50 16
51 16
52 17
53 0
54 8
55 13
56 23
57 6
58 24
59 57
60 19
61 51
62 3
63 32
64 19
65 18
66 26
67 3
68 22
69 3
70 12
71 10
72 8
73 7
74 8
75 5
76 28
77 1
78 18
79 9
80 8
81 2
82 9
83 12
84 4
85 5
86 -9
87 -2
88 3
89 -5
90 0
91 -21
92 8
93 5
94 1
95 3
};
\addplot [thick, color116, opacity=0.5]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 0
35 0
36 0
37 0
38 0
39 0
40 0
41 0
42 0
43 0
44 0
45 0
46 0
47 0
48 0
49 0
50 0
51 0
52 0
53 1
54 0
55 1
56 0
57 0
58 1
59 0
60 0
61 0
62 0
63 0
64 0
65 0
66 0
67 0
68 0
69 3
70 0
71 1
72 0
73 3
74 1
75 0
76 17
77 0
78 6
79 11
80 2
81 8
82 0
83 0
84 0
85 14
86 0
87 15
88 8
89 2
90 -13
91 0
92 11
93 3
94 4
95 0
};
\addplot [thick, color117, opacity=0.5]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 0
35 0
36 0
37 0
38 0
39 0
40 0
41 1
42 0
43 0
44 0
45 0
46 0
47 0
48 0
49 0
50 0
51 3
52 0
53 0
54 3
55 21
56 0
57 0
58 9
59 0
60 14
61 0
62 0
63 5
64 0
65 0
66 0
67 6
68 6
69 0
70 7
71 0
72 2
73 0
74 -55
75 1
76 0
77 0
78 1
79 0
80 0
81 0
82 0
83 0
84 0
85 0
86 0
87 2
88 0
89 0
90 0
91 0
92 0
93 0
94 1
95 0
};
\addplot [thick, color118, opacity=0.5]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 0
35 0
36 1
37 0
38 0
39 0
40 0
41 0
42 0
43 0
44 0
45 0
46 0
47 0
48 2
49 0
50 3
51 2
52 3
53 5
54 8
55 2
56 9
57 13
58 34
59 60
60 36
61 30
62 65
63 25
64 59
65 36
66 66
67 25
68 46
69 44
70 68
71 47
72 75
73 40
74 31
75 37
76 32
77 43
78 -2
79 27
80 -16
81 5
82 8
83 -16
84 -3
85 -11
86 72
87 45
88 28
89 -32
90 -39
91 -14
92 -19
93 -14
94 5
95 4
};
\addplot [thick, color119, opacity=0.5]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 0
35 0
36 0
37 0
38 0
39 0
40 0
41 0
42 0
43 0
44 0
45 0
46 0
47 0
48 0
49 0
50 0
51 0
52 0
53 0
54 0
55 0
56 0
57 3
58 0
59 0
60 9
61 5
62 2
63 4
64 3
65 0
66 13
67 4
68 14
69 0
70 2
71 11
72 0
73 0
74 10
75 1
76 1
77 0
78 0
79 9
80 -5
81 -1
82 0
83 -4
84 -3
85 6
86 1
87 -3
88 -2
89 -3
90 -8
91 -6
92 -2
93 0
94 -8
95 0
};
\addplot [thick, color120, opacity=0.5]
table {%
0 0
1 0
2 3
3 1
4 0
5 0
6 3
7 1
8 0
9 0
10 0
11 0
12 2
13 2
14 0
15 -1
16 4
17 0
18 2
19 -2
20 0
21 1
22 0
23 -1
24 0
25 0
26 -6
27 -2
28 0
29 0
30 0
31 0
32 -3
33 0
34 0
35 1
36 0
37 2
38 4
39 0
40 3
41 14
42 0
43 33
44 9
45 5
46 18
47 12
48 18
49 0
50 48
51 32
52 183
53 138
54 100
55 106
56 95
57 118
58 126
59 98
60 212
61 62
62 156
63 219
64 86
65 98
66 82
67 65
68 82
69 34
70 86
71 157
72 62
73 89
74 -105
75 90
76 -10
77 -12
78 -104
79 19
80 40
81 -34
82 -32
83 -84
84 -9
85 -132
86 -81
87 -11
88 -62
89 3
90 -53
91 -19
92 -33
93 -48
94 -62
95 -55
};
\addplot [thick, color121, opacity=0.5]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 0
35 0
36 0
37 0
38 0
39 0
40 0
41 0
42 0
43 0
44 0
45 4
46 0
47 2
48 2
49 0
50 1
51 1
52 3
53 0
54 0
55 0
56 0
57 0
58 0
59 0
60 0
61 -5
62 -3
63 0
64 2
65 0
66 -3
67 0
68 1
69 1
70 0
71 0
72 0
73 0
74 0
75 0
76 0
77 0
78 0
79 0
80 0
81 0
82 -2
83 2
84 3
85 3
86 7
87 17
88 17
89 14
90 3
91 22
92 21
93 47
94 37
95 12
};
\addplot [thick, color122, opacity=0.5]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 0
35 0
36 0
37 0
38 0
39 0
40 0
41 0
42 0
43 0
44 3
45 0
46 0
47 2
48 1
49 0
50 5
51 6
52 3
53 8
54 8
55 0
56 15
57 11
58 9
59 17
60 17
61 3
62 19
63 5
64 5
65 10
66 2
67 5
68 13
69 19
70 8
71 6
72 11
73 11
74 14
75 52
76 -5
77 38
78 13
79 20
80 -20
81 6
82 9
83 6
84 -25
85 1
86 -4
87 -18
88 -4
89 -12
90 -14
91 -38
92 -17
93 -25
94 -33
95 -2
};
\addplot [thick, color123, opacity=0.5]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 0
35 0
36 0
37 0
38 0
39 0
40 0
41 0
42 0
43 0
44 0
45 0
46 0
47 0
48 0
49 0
50 0
51 1
52 0
53 0
54 0
55 0
56 1
57 0
58 0
59 0
60 0
61 0
62 0
63 1
64 0
65 2
66 -2
67 0
68 1
69 0
70 0
71 0
72 0
73 0
74 0
75 0
76 0
77 1
78 0
79 0
80 0
81 0
82 0
83 0
84 0
85 0
86 0
87 -4
88 0
89 0
90 0
91 0
92 0
93 0
94 0
95 0
};
\addplot [thick, color124, opacity=0.5]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 0
35 0
36 0
37 0
38 0
39 0
40 0
41 0
42 0
43 0
44 0
45 0
46 0
47 0
48 0
49 0
50 0
51 0
52 0
53 0
54 0
55 3
56 0
57 9
58 2
59 14
60 8
61 6
62 6
63 33
64 13
65 8
66 5
67 21
68 15
69 18
70 8
71 17
72 3
73 31
74 17
75 23
76 -6
77 37
78 4
79 -4
80 -9
81 0
82 -9
83 -14
84 -16
85 -27
86 -71
87 -25
88 -16
89 -19
90 -17
91 -3
92 -19
93 -10
94 -3
95 -1
};
\addplot [thick, color125, opacity=0.5]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 0
35 0
36 0
37 0
38 0
39 0
40 0
41 0
42 0
43 0
44 0
45 1
46 0
47 2
48 0
49 0
50 3
51 6
52 11
53 0
54 6
55 0
56 19
57 17
58 14
59 14
60 15
61 15
62 24
63 28
64 22
65 32
66 32
67 22
68 52
69 65
70 82
71 83
72 158
73 111
74 94
75 88
76 118
77 105
78 143
79 103
80 83
81 37
82 195
83 78
84 41
85 69
86 -1
87 28
88 76
89 18
90 109
91 47
92 90
93 124
94 34
95 43
};
\addplot [thick, color126, opacity=0.5]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 0
35 0
36 0
37 1
38 0
39 0
40 0
41 0
42 0
43 0
44 0
45 0
46 0
47 0
48 0
49 1
50 0
51 0
52 0
53 5
54 0
55 0
56 0
57 4
58 0
59 11
60 0
61 0
62 8
63 2
64 9
65 0
66 4
67 3
68 2
69 3
70 5
71 3
72 2
73 7
74 3
75 2
76 2
77 2
78 6
79 2
80 0
81 0
82 0
83 -6
84 0
85 -7
86 -2
87 0
88 -1
89 -3
90 0
91 -9
92 -6
93 -1
94 0
95 1
};
\addplot [thick, color127, opacity=0.5]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 0
35 0
36 0
37 0
38 0
39 0
40 0
41 0
42 0
43 0
44 0
45 0
46 0
47 1
48 0
49 0
50 0
51 0
52 0
53 0
54 4
55 1
56 0
57 0
58 4
59 0
60 0
61 0
62 0
63 1
64 0
65 1
66 0
67 -2
68 0
69 2
70 0
71 0
72 0
73 0
74 1
75 -2
76 1
77 0
78 0
79 0
80 0
81 1
82 12
83 0
84 1
85 0
86 0
87 -1
88 1
89 0
90 1
91 0
92 1
93 0
94 1
95 -1
};
\addplot [thick, color128, opacity=0.5]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 0
35 0
36 0
37 0
38 0
39 0
40 0
41 0
42 0
43 0
44 0
45 0
46 0
47 0
48 0
49 0
50 0
51 0
52 0
53 0
54 2
55 0
56 1
57 11
58 0
59 7
60 6
61 20
62 5
63 17
64 13
65 2
66 1
67 6
68 18
69 14
70 21
71 29
72 27
73 13
74 19
75 5
76 7
77 4
78 3
79 7
80 9
81 2
82 -32
83 -4
84 15
85 0
86 4
87 1
88 -29
89 -12
90 -13
91 -6
92 3
93 -29
94 1
95 -36
};
\addplot [thick, color129, opacity=0.5]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 0
35 0
36 0
37 0
38 0
39 1
40 0
41 0
42 1
43 0
44 0
45 0
46 0
47 1
48 2
49 1
50 0
51 10
52 11
53 1
54 9
55 11
56 14
57 14
58 17
59 19
60 28
61 24
62 54
63 49
64 67
65 57
66 75
67 75
68 52
69 32
70 52
71 57
72 119
73 92
74 94
75 52
76 87
77 87
78 61
79 73
80 85
81 76
82 111
83 124
84 239
85 249
86 88
87 157
88 168
89 120
90 213
91 83
92 160
93 88
94 112
95 -47
};
\addplot [thick, color130, opacity=0.5]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 0
35 0
36 0
37 0
38 0
39 0
40 0
41 0
42 0
43 0
44 0
45 0
46 0
47 0
48 0
49 0
50 0
51 2
52 0
53 0
54 0
55 0
56 1
57 0
58 0
59 0
60 1
61 1
62 0
63 1
64 0
65 0
66 3
67 0
68 0
69 3
70 -1
71 0
72 0
73 2
74 0
75 0
76 0
77 0
78 0
79 0
80 0
81 0
82 0
83 0
84 -1
85 0
86 -2
87 0
88 0
89 0
90 0
91 -1
92 0
93 0
94 -1
95 0
};
\addplot [thick, color131, opacity=0.5]
table {%
0 0
1 0
2 1
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 -1
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 0
35 0
36 0
37 0
38 0
39 0
40 0
41 0
42 0
43 0
44 0
45 0
46 0
47 0
48 0
49 0
50 0
51 0
52 0
53 0
54 0
55 0
56 0
57 0
58 0
59 0
60 1
61 0
62 1
63 0
64 1
65 1
66 0
67 0
68 0
69 0
70 1
71 0
72 3
73 0
74 0
75 0
76 0
77 0
78 0
79 0
80 3
81 2
82 2
83 0
84 -1
85 14
86 1
87 -2
88 0
89 12
90 -1
91 0
92 0
93 -1
94 -1
95 0
};
\addplot [thick, color131, opacity=0.5]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 0
35 0
36 0
37 0
38 0
39 0
40 0
41 0
42 0
43 0
44 0
45 0
46 0
47 0
48 0
49 0
50 2
51 0
52 0
53 0
54 1
55 1
56 0
57 1
58 0
59 4
60 0
61 2
62 5
63 11
64 5
65 13
66 4
67 0
68 5
69 0
70 5
71 2
72 2
73 0
74 6
75 -9
76 3
77 -1
78 -3
79 4
80 -3
81 0
82 0
83 -6
84 2
85 -3
86 -1
87 -4
88 0
89 -2
90 -14
91 0
92 -1
93 0
94 -4
95 0
};
\addplot [thick, color132, opacity=0.5]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 0
35 0
36 0
37 0
38 0
39 0
40 0
41 0
42 0
43 0
44 0
45 0
46 0
47 0
48 0
49 0
50 0
51 1
52 0
53 0
54 2
55 0
56 0
57 0
58 0
59 0
60 1
61 2
62 0
63 -2
64 2
65 0
66 0
67 3
68 0
69 -1
70 0
71 0
72 -2
73 0
74 2
75 -2
76 1
77 0
78 0
79 0
80 -1
81 0
82 -2
83 0
84 0
85 0
86 -1
87 0
88 0
89 0
90 0
91 0
92 2
93 0
94 0
95 0
};
\addplot [thick, color133, opacity=0.5]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 0
35 0
36 0
37 0
38 0
39 0
40 0
41 0
42 0
43 0
44 0
45 0
46 0
47 0
48 0
49 0
50 0
51 0
52 0
53 0
54 0
55 0
56 0
57 1
58 0
59 0
60 1
61 0
62 1
63 0
64 0
65 0
66 3
67 0
68 0
69 4
70 2
71 5
72 0
73 7
74 12
75 3
76 0
77 3
78 5
79 -2
80 0
81 0
82 2
83 1
84 -3
85 0
86 7
87 3
88 0
89 0
90 -6
91 2
92 0
93 0
94 -10
95 0
};
\addplot [thick, color134, opacity=0.5]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 0
35 0
36 1
37 0
38 0
39 0
40 0
41 2
42 0
43 1
44 1
45 0
46 0
47 0
48 0
49 0
50 0
51 1
52 2
53 0
54 4
55 8
56 8
57 11
58 13
59 50
60 0
61 41
62 40
63 73
64 75
65 70
66 57
67 68
68 47
69 52
70 80
71 60
72 58
73 60
74 47
75 -11
76 9
77 -6
78 -12
79 -20
80 -31
81 -56
82 -65
83 -80
84 -27
85 -38
86 -38
87 -36
88 -53
89 -27
90 -24
91 -54
92 -18
93 -15
94 -39
95 -31
};
\addplot [thick, color135, opacity=0.5]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 0
35 0
36 0
37 0
38 0
39 0
40 0
41 0
42 0
43 0
44 0
45 0
46 0
47 0
48 0
49 0
50 0
51 0
52 0
53 0
54 0
55 0
56 1
57 0
58 1
59 0
60 0
61 0
62 0
63 0
64 0
65 2
66 0
67 0
68 1
69 0
70 0
71 0
72 0
73 1
74 0
75 0
76 0
77 1
78 0
79 1
80 -3
81 0
82 0
83 0
84 0
85 0
86 -2
87 1
88 0
89 -1
90 0
91 1
92 0
93 1
94 1
95 0
};
\addplot [thick, color136, opacity=0.5]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 0
35 0
36 0
37 0
38 0
39 0
40 0
41 0
42 0
43 0
44 0
45 0
46 0
47 0
48 0
49 0
50 0
51 0
52 0
53 0
54 0
55 0
56 0
57 1
58 0
59 1
60 1
61 0
62 4
63 3
64 0
65 0
66 8
67 9
68 0
69 47
70 24
71 22
72 24
73 27
74 56
75 25
76 62
77 56
78 27
79 53
80 4
81 0
82 26
83 14
84 0
85 23
86 9
87 5
88 0
89 -1
90 -61
91 -54
92 -23
93 -33
94 -13
95 -30
};
\addplot [thick, color137, opacity=0.5]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 0
35 0
36 1
37 0
38 0
39 0
40 0
41 0
42 0
43 0
44 0
45 0
46 1
47 0
48 0
49 0
50 0
51 0
52 0
53 0
54 1
55 4
56 0
57 4
58 10
59 7
60 10
61 4
62 7
63 14
64 4
65 19
66 22
67 15
68 4
69 38
70 -1
71 21
72 4
73 10
74 4
75 7
76 22
77 5
78 10
79 1
80 -10
81 14
82 22
83 5
84 11
85 44
86 42
87 81
88 20
89 0
90 199
91 108
92 103
93 73
94 74
95 48
};
\addplot [thick, color138, opacity=0.5]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 1
35 0
36 0
37 0
38 0
39 0
40 0
41 0
42 0
43 2
44 0
45 0
46 0
47 4
48 0
49 0
50 6
51 0
52 0
53 4
54 8
55 9
56 13
57 19
58 18
59 30
60 21
61 12
62 29
63 22
64 18
65 22
66 18
67 17
68 44
69 20
70 30
71 43
72 53
73 69
74 8
75 29
76 13
77 44
78 44
79 49
80 68
81 23
82 12
83 54
84 84
85 18
86 28
87 22
88 -3
89 -18
90 -20
91 12
92 -10
93 4
94 -107
95 -40
};
\addplot [thick, color139, opacity=0.5]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 1
35 0
36 5
37 9
38 4
39 6
40 7
41 24
42 31
43 21
44 39
45 29
46 28
47 195
48 198
49 104
50 294
51 94
52 131
53 112
54 130
55 87
56 196
57 168
58 204
59 267
60 236
61 237
62 221
63 285
64 386
65 259
66 269
67 156
68 195
69 222
70 265
71 223
72 180
73 137
74 178
75 221
76 0
77 125
78 103
79 95
80 116
81 78
82 20
83 117
84 156
85 41
86 99
87 42
88 78
89 35
90 147
91 63
92 62
93 36
94 28
95 72
};
\addplot [thick, color140, opacity=0.5]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 2
33 0
34 2
35 0
36 0
37 1
38 0
39 0
40 5
41 3
42 1
43 0
44 0
45 0
46 0
47 -5
48 0
49 0
50 1
51 0
52 3
53 0
54 2
55 12
56 9
57 0
58 4
59 -2
60 11
61 18
62 15
63 4
64 22
65 21
66 15
67 6
68 8
69 18
70 -2
71 21
72 21
73 21
74 33
75 34
76 43
77 1
78 27
79 62
80 53
81 113
82 80
83 96
84 64
85 50
86 111
87 29
88 139
89 98
90 106
91 33
92 56
93 111
94 89
95 20
};
\addplot [thick, color141, opacity=0.5]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 0
35 0
36 0
37 0
38 0
39 0
40 0
41 0
42 0
43 0
44 0
45 0
46 0
47 1
48 7
49 3
50 16
51 9
52 7
53 12
54 14
55 17
56 23
57 28
58 63
59 113
60 32
61 -1
62 98
63 114
64 116
65 112
66 113
67 88
68 187
69 0
70 136
71 157
72 195
73 128
74 187
75 111
76 147
77 279
78 224
79 221
80 254
81 160
82 40
83 91
84 174
85 242
86 170
87 45
88 169
89 152
90 136
91 305
92 124
93 181
94 241
95 125
};
\addplot [thick, color142, opacity=0.5]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 0
35 0
36 0
37 0
38 0
39 0
40 0
41 0
42 0
43 0
44 0
45 0
46 0
47 0
48 0
49 0
50 0
51 0
52 0
53 0
54 0
55 0
56 0
57 1
58 0
59 0
60 0
61 0
62 0
63 0
64 0
65 0
66 0
67 0
68 0
69 0
70 0
71 0
72 0
73 0
74 1
75 0
76 0
77 0
78 0
79 0
80 0
81 0
82 0
83 0
84 5
85 0
86 0
87 0
88 0
89 0
90 1
91 0
92 0
93 0
94 0
95 0
};
\addplot [thick, color143, opacity=0.5]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 0
35 0
36 0
37 0
38 0
39 0
40 0
41 0
42 0
43 0
44 0
45 1
46 0
47 0
48 4
49 0
50 1
51 0
52 0
53 2
54 1
55 2
56 0
57 2
58 5
59 4
60 0
61 5
62 10
63 4
64 10
65 4
66 3
67 5
68 1
69 4
70 7
71 11
72 -2
73 8
74 9
75 -1
76 4
77 2
78 5
79 4
80 -3
81 13
82 12
83 1
84 6
85 25
86 -2
87 -2
88 -3
89 -7
90 -4
91 -5
92 -1
93 -2
94 0
95 -8
};
\addplot [thick, color144, opacity=0.5]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 1
8 0
9 0
10 1
11 0
12 0
13 0
14 0
15 1
16 0
17 0
18 0
19 0
20 -1
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 0
35 0
36 0
37 0
38 0
39 0
40 0
41 0
42 0
43 2
44 1
45 4
46 10
47 12
48 16
49 3
50 12
51 47
52 29
53 2
54 42
55 15
56 12
57 13
58 72
59 69
60 82
61 87
62 78
63 69
64 93
65 268
66 336
67 128
68 531
69 226
70 321
71 384
72 71
73 145
74 405
75 93
76 94
77 178
78 103
79 216
80 180
81 239
82 238
83 172
84 125
85 166
86 180
87 116
88 159
89 99
90 72
91 242
92 171
93 72
94 215
95 128
};
\addplot [thick, color145, opacity=0.5]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 1
35 0
36 2
37 0
38 0
39 0
40 0
41 0
42 2
43 3
44 -2
45 6
46 0
47 10
48 17
49 4
50 39
51 32
52 8
53 27
54 19
55 73
56 11
57 31
58 32
59 54
60 143
61 203
62 105
63 115
64 242
65 136
66 296
67 291
68 125
69 183
70 263
71 429
72 384
73 206
74 161
75 306
76 276
77 322
78 183
79 494
80 216
81 271
82 109
83 171
84 351
85 209
86 129
87 166
88 65
89 170
90 215
91 314
92 -18
93 145
94 237
95 216
};
\addplot [thick, color146, opacity=0.5]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 0
35 0
36 0
37 0
38 0
39 0
40 0
41 0
42 0
43 0
44 0
45 0
46 0
47 0
48 0
49 0
50 0
51 1
52 0
53 4
54 2
55 1
56 0
57 9
58 0
59 2
60 17
61 4
62 1
63 9
64 4
65 6
66 10
67 0
68 5
69 7
70 2
71 5
72 13
73 -2
74 1
75 -3
76 5
77 0
78 8
79 -9
80 -1
81 -16
82 0
83 -3
84 -4
85 0
86 -3
87 -4
88 0
89 -5
90 3
91 -2
92 22
93 6
94 4
95 15
};
\addplot [thick, color147, opacity=0.5]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 0
35 0
36 0
37 0
38 0
39 0
40 0
41 0
42 0
43 0
44 0
45 0
46 0
47 0
48 0
49 0
50 0
51 1
52 1
53 0
54 0
55 0
56 0
57 0
58 0
59 0
60 1
61 0
62 0
63 0
64 -1
65 0
66 6
67 0
68 4
69 0
70 0
71 0
72 1
73 0
74 0
75 0
76 0
77 0
78 1
79 0
80 -3
81 0
82 -7
83 0
84 0
85 0
86 0
87 0
88 -2
89 0
90 -2
91 0
92 0
93 0
94 0
95 0
};
\addplot [thick, color148, opacity=0.5]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 0
35 0
36 0
37 0
38 0
39 0
40 0
41 0
42 0
43 0
44 0
45 0
46 0
47 0
48 0
49 0
50 0
51 1
52 0
53 0
54 0
55 0
56 0
57 0
58 0
59 0
60 0
61 0
62 0
63 0
64 0
65 -1
66 0
67 0
68 0
69 0
70 1
71 1
72 4
73 0
74 0
75 1
76 0
77 4
78 0
79 0
80 0
81 0
82 0
83 0
84 0
85 0
86 0
87 0
88 0
89 -1
90 0
91 0
92 -1
93 0
94 0
95 -2
};
\addplot [thick, color149, opacity=0.5]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 0
35 1
36 0
37 0
38 0
39 7
40 2
41 6
42 5
43 0
44 2
45 13
46 0
47 15
48 11
49 7
50 11
51 -4
52 21
53 8
54 0
55 10
56 0
57 25
58 0
59 31
60 12
61 0
62 21
63 0
64 15
65 -1
66 0
67 -1
68 6
69 0
70 1
71 0
72 8
73 -1
74 0
75 8
76 0
77 45
78 10
79 9
80 0
81 0
82 15
83 1
84 52
85 7
86 17
87 6
88 0
89 13
90 12
91 12
92 11
93 0
94 25
95 0
};
\addplot [thick, color150, opacity=0.5]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 0
35 0
36 0
37 0
38 0
39 1
40 1
41 2
42 0
43 0
44 0
45 -1
46 0
47 0
48 0
49 0
50 6
51 0
52 14
53 -1
54 2
55 5
56 0
57 7
58 6
59 20
60 12
61 4
62 12
63 6
64 12
65 4
66 3
67 20
68 0
69 10
70 -5
71 1
72 6
73 -7
74 -6
75 -2
76 -1
77 -4
78 1
79 -2
80 -17
81 4
82 3
83 8
84 17
85 3
86 -5
87 8
88 -5
89 28
90 19
91 33
92 61
93 55
94 50
95 64
};
\addplot [thick, color151, opacity=0.5]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 0
35 0
36 0
37 0
38 0
39 0
40 0
41 0
42 0
43 1
44 0
45 0
46 0
47 4
48 7
49 7
50 16
51 11
52 2
53 6
54 10
55 18
56 20
57 32
58 36
59 51
60 27
61 40
62 81
63 15
64 73
65 202
66 82
67 44
68 115
69 160
70 111
71 305
72 148
73 284
74 292
75 247
76 219
77 201
78 238
79 275
80 250
81 424
82 411
83 408
84 445
85 -162
86 201
87 208
88 195
89 0
90 0
91 0
92 0
93 0
94 0
95 0
};
\addplot [thick, color152, opacity=0.5]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 0
35 0
36 0
37 0
38 0
39 0
40 0
41 0
42 0
43 0
44 0
45 0
46 0
47 0
48 0
49 0
50 0
51 2
52 0
53 1
54 1
55 0
56 2
57 1
58 0
59 0
60 0
61 0
62 0
63 0
64 0
65 1
66 0
67 0
68 2
69 0
70 0
71 0
72 0
73 0
74 1
75 0
76 0
77 0
78 0
79 0
80 0
81 0
82 0
83 0
84 0
85 -5
86 0
87 0
88 0
89 0
90 0
91 -1
92 0
93 0
94 0
95 0
};
\addplot [thick, color153, opacity=0.5]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 0
35 0
36 0
37 0
38 0
39 0
40 0
41 0
42 0
43 1
44 0
45 2
46 0
47 4
48 3
49 6
50 16
51 12
52 10
53 9
54 9
55 33
56 18
57 14
58 41
59 0
60 1
61 18
62 12
63 15
64 43
65 23
66 22
67 17
68 31
69 37
70 24
71 19
72 21
73 14
74 51
75 42
76 98
77 12
78 14
79 13
80 14
81 -57
82 60
83 -10
84 98
85 64
86 2
87 56
88 -10
89 19
90 19
91 77
92 -32
93 -18
94 -2
95 -7
};
\addplot [thick, color154, opacity=0.5]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 0
35 0
36 0
37 0
38 0
39 0
40 0
41 0
42 2
43 5
44 0
45 9
46 0
47 15
48 26
49 32
50 52
51 40
52 38
53 34
54 22
55 0
56 11
57 55
58 42
59 31
60 28
61 38
62 38
63 34
64 70
65 52
66 46
67 26
68 46
69 39
70 -4
71 37
72 34
73 20
74 1
75 38
76 14
77 25
78 27
79 17
80 15
81 5
82 8
83 15
84 11
85 36
86 -3
87 11
88 4
89 5
90 1
91 7
92 7
93 7
94 6
95 6
};
\addplot [thick, color155, opacity=0.5]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 0
35 0
36 0
37 0
38 0
39 0
40 0
41 0
42 0
43 0
44 0
45 0
46 0
47 0
48 0
49 0
50 0
51 0
52 0
53 1
54 0
55 0
56 0
57 0
58 0
59 0
60 0
61 0
62 0
63 1
64 1
65 0
66 0
67 0
68 1
69 0
70 0
71 2
72 0
73 0
74 0
75 1
76 4
77 0
78 9
79 0
80 3
81 35
82 0
83 20
84 0
85 36
86 19
87 28
88 72
89 49
90 0
91 38
92 0
93 62
94 44
95 44
};
\addplot [thick, color156, opacity=0.5]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 0
35 0
36 0
37 0
38 0
39 0
40 0
41 0
42 1
43 0
44 0
45 2
46 0
47 4
48 6
49 4
50 7
51 14
52 13
53 11
54 0
55 54
56 34
57 52
58 38
59 34
60 128
61 148
62 147
63 218
64 224
65 17
66 93
67 46
68 27
69 8
70 82
71 -2
72 80
73 70
74 31
75 63
76 96
77 89
78 -246
79 25
80 145
81 99
82 143
83 91
84 -394
85 178
86 251
87 124
88 -10
89 165
90 170
91 -100
92 267
93 141
94 185
95 247
};
\addplot [thick, color157, opacity=0.5]
table {%
0 0
1 0
2 0
3 0
4 1
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 -1
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 0
35 0
36 0
37 0
38 0
39 0
40 0
41 0
42 0
43 0
44 0
45 0
46 0
47 0
48 1
49 0
50 4
51 4
52 8
53 10
54 16
55 7
56 7
57 13
58 6
59 3
60 15
61 6
62 -1
63 0
64 0
65 5
66 2
67 1
68 19
69 -1
70 5
71 5
72 4
73 4
74 -3
75 3
76 2
77 -4
78 -5
79 8
80 10
81 7
82 11
83 3
84 -5
85 -3
86 1
87 7
88 31
89 2
90 17
91 36
92 50
93 31
94 61
95 59
};
\addplot [thick, color158, opacity=0.5]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 0
35 0
36 0
37 0
38 0
39 0
40 0
41 0
42 0
43 0
44 0
45 0
46 0
47 0
48 0
49 0
50 1
51 0
52 0
53 0
54 0
55 1
56 0
57 0
58 0
59 0
60 0
61 1
62 0
63 0
64 0
65 2
66 1
67 0
68 0
69 -1
70 1
71 2
72 0
73 2
74 0
75 2
76 0
77 1
78 2
79 2
80 0
81 8
82 3
83 0
84 0
85 1
86 31
87 0
88 39
89 0
90 29
91 32
92 0
93 34
94 23
95 37
};
\addplot [thick, color159, opacity=0.5]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 0
35 0
36 0
37 0
38 0
39 0
40 0
41 0
42 0
43 0
44 0
45 0
46 0
47 0
48 0
49 0
50 0
51 1
52 0
53 0
54 0
55 0
56 0
57 3
58 0
59 1
60 0
61 2
62 1
63 0
64 0
65 0
66 0
67 0
68 1
69 1
70 0
71 0
72 0
73 0
74 0
75 0
76 -3
77 -1
78 0
79 0
80 0
81 -2
82 0
83 0
84 0
85 0
86 0
87 0
88 0
89 0
90 0
91 0
92 -1
93 0
94 0
95 0
};
\addplot [thick, color159, opacity=0.5]
table {%
0 0
1 2
2 0
3 1
4 1
5 3
6 0
7 1
8 1
9 0
10 0
11 0
12 1
13 0
14 4
15 0
16 1
17 1
18 0
19 0
20 0
21 0
22 -1
23 0
24 2
25 2
26 0
27 1
28 1
29 2
30 0
31 2
32 -1
33 1
34 1
35 0
36 1
37 2
38 1
39 -2
40 1
41 0
42 2
43 1
44 0
45 -1
46 -2
47 0
48 1
49 -2
50 1
51 3
52 6
53 8
54 8
55 23
56 4
57 27
58 16
59 16
60 26
61 19
62 20
63 17
64 15
65 15
66 15
67 -1
68 16
69 7
70 4
71 4
72 7
73 8
74 3
75 3
76 -1
77 -5
78 -22
79 -5
80 -7
81 5
82 -15
83 2
84 -31
85 -11
86 -9
87 11
88 -12
89 -11
90 -18
91 -16
92 -10
93 -10
94 -6
95 -9
};
\addplot [thick, color160, opacity=0.5]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 0
35 0
36 0
37 0
38 0
39 0
40 0
41 0
42 0
43 0
44 0
45 0
46 0
47 0
48 0
49 0
50 0
51 0
52 0
53 1
54 0
55 2
56 3
57 0
58 0
59 6
60 0
61 0
62 0
63 1
64 -1
65 1
66 0
67 5
68 0
69 1
70 -1
71 -1
72 0
73 2
74 2
75 -2
76 1
77 0
78 7
79 0
80 0
81 15
82 4
83 31
84 6
85 53
86 0
87 23
88 84
89 0
90 30
91 0
92 -22
93 0
94 0
95 0
};
\addplot [thick, color161, opacity=0.5]
table {%
0 1
1 2
2 2
3 -1
4 0
5 3
6 0
7 0
8 5
9 0
10 0
11 0
12 6
13 0
14 0
15 0
16 2
17 0
18 0
19 1
20 0
21 -2
22 0
23 0
24 -1
25 0
26 0
27 0
28 0
29 -2
30 0
31 -4
32 0
33 1
34 3
35 0
36 -5
37 1
38 0
39 -2
40 0
41 0
42 4
43 1
44 2
45 0
46 0
47 1
48 5
49 11
50 4
51 7
52 32
53 33
54 24
55 34
56 60
57 50
58 89
59 186
60 122
61 98
62 89
63 93
64 82
65 109
66 143
67 4
68 14
69 -43
70 104
71 -4
72 27
73 -17
74 51
75 -57
76 111
77 2
78 -23
79 -77
80 -50
81 -42
82 -83
83 -62
84 -67
85 -68
86 -65
87 -109
88 -44
89 -90
90 -229
91 -65
92 -49
93 0
94 -32
95 -6
};
\addplot [thick, color162, opacity=0.5]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 0
35 0
36 0
37 0
38 0
39 0
40 0
41 0
42 0
43 1
44 0
45 0
46 0
47 0
48 0
49 0
50 0
51 0
52 0
53 0
54 0
55 0
56 0
57 7
58 7
59 0
60 2
61 2
62 3
63 0
64 2
65 0
66 0
67 5
68 -5
69 2
70 -4
71 1
72 1
73 0
74 11
75 7
76 5
77 2
78 2
79 0
80 -4
81 1
82 -3
83 1
84 -10
85 -1
86 0
87 -3
88 -1
89 -1
90 2
91 -3
92 2
93 3
94 2
95 0
};
\addplot [thick, color163, opacity=0.5]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 0
35 0
36 0
37 0
38 0
39 0
40 0
41 0
42 0
43 0
44 0
45 0
46 0
47 0
48 0
49 0
50 0
51 2
52 0
53 2
54 1
55 2
56 2
57 0
58 39
59 1
60 1
61 7
62 3
63 5
64 0
65 8
66 4
67 4
68 5
69 3
70 4
71 4
72 5
73 1
74 1
75 2
76 0
77 2
78 0
79 -8
80 -3
81 0
82 -1
83 -1
84 -1
85 0
86 -1
87 0
88 -1
89 -5
90 -9
91 -11
92 0
93 -5
94 -1
95 -4
};
\addplot [thick, color164, opacity=0.5]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 0
35 0
36 0
37 0
38 0
39 0
40 0
41 1
42 0
43 0
44 0
45 1
46 0
47 3
48 2
49 0
50 9
51 2
52 0
53 2
54 4
55 5
56 10
57 15
58 6
59 14
60 14
61 25
62 58
63 24
64 30
65 51
66 34
67 -1
68 82
69 27
70 32
71 40
72 58
73 21
74 22
75 7
76 5
77 15
78 28
79 -4
80 22
81 19
82 21
83 33
84 42
85 42
86 0
87 15
88 -100
89 0
90 -17
91 9
92 0
93 4
94 1
95 -45
};
\addplot [thick, color165, opacity=0.5]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 0
35 0
36 0
37 0
38 0
39 0
40 0
41 0
42 0
43 0
44 0
45 0
46 0
47 0
48 0
49 0
50 0
51 0
52 0
53 0
54 0
55 0
56 0
57 0
58 1
59 0
60 8
61 0
62 5
63 0
64 9
65 7
66 3
67 0
68 11
69 0
70 1
71 3
72 0
73 4
74 0
75 0
76 1
77 0
78 0
79 -4
80 1
81 -3
82 0
83 -4
84 -8
85 1
86 -3
87 -6
88 -9
89 5
90 -5
91 10
92 1
93 0
94 4
95 -1
};
\addplot [thick, color166, opacity=0.5]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 0
35 0
36 0
37 0
38 0
39 0
40 0
41 0
42 0
43 0
44 0
45 0
46 0
47 0
48 0
49 0
50 0
51 0
52 0
53 0
54 0
55 0
56 2
57 0
58 0
59 4
60 0
61 0
62 1
63 6
64 2
65 0
66 5
67 5
68 -3
69 0
70 2
71 -3
72 0
73 2
74 -1
75 0
76 -6
77 7
78 0
79 0
80 5
81 -1
82 0
83 21
84 0
85 0
86 0
87 3
88 -2
89 0
90 11
91 0
92 0
93 10
94 0
95 -4
};
\addplot [thick, color167, opacity=0.5]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 0
35 0
36 0
37 0
38 0
39 0
40 0
41 0
42 0
43 0
44 0
45 0
46 0
47 0
48 0
49 0
50 1
51 0
52 0
53 0
54 0
55 0
56 2
57 0
58 0
59 0
60 2
61 1
62 2
63 0
64 0
65 0
66 0
67 4
68 2
69 8
70 6
71 0
72 6
73 0
74 4
75 1
76 0
77 0
78 0
79 0
80 8
81 0
82 1
83 0
84 6
85 0
86 0
87 0
88 5
89 0
90 0
91 0
92 3
93 0
94 0
95 0
};
\addplot [thick, color168, opacity=0.5]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 0
35 0
36 0
37 0
38 0
39 0
40 0
41 0
42 0
43 0
44 0
45 0
46 0
47 1
48 1
49 0
50 0
51 0
52 1
53 3
54 0
55 0
56 5
57 3
58 18
59 0
60 4
61 0
62 10
63 20
64 22
65 9
66 11
67 33
68 0
69 31
70 21
71 26
72 30
73 33
74 14
75 5
76 12
77 8
78 37
79 1
80 24
81 5
82 4
83 -14
84 6
85 13
86 14
87 4
88 0
89 -175
90 -27
91 13
92 2
93 -35
94 0
95 -20
};
\addplot [thick, color169, opacity=0.5]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 0
35 0
36 0
37 0
38 0
39 0
40 0
41 1
42 0
43 0
44 0
45 0
46 0
47 -1
48 0
49 0
50 0
51 0
52 0
53 0
54 2
55 4
56 2
57 0
58 0
59 5
60 0
61 -3
62 11
63 1
64 19
65 1
66 9
67 -16
68 0
69 12
70 -5
71 7
72 -3
73 5
74 6
75 -4
76 7
77 3
78 -5
79 -13
80 0
81 0
82 -9
83 -9
84 0
85 0
86 -6
87 -9
88 0
89 0
90 -7
91 -1
92 -2
93 3
94 5
95 0
};
\addplot [thick, color170, opacity=0.5]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 0
35 0
36 0
37 0
38 0
39 0
40 0
41 0
42 0
43 0
44 0
45 0
46 0
47 0
48 0
49 0
50 0
51 0
52 0
53 0
54 0
55 0
56 0
57 1
58 0
59 4
60 8
61 10
62 0
63 2
64 4
65 3
66 10
67 7
68 11
69 8
70 27
71 19
72 12
73 1
74 -43
75 -7
76 -1
77 22
78 0
79 16
80 2
81 -5
82 2
83 -8
84 25
85 -8
86 -5
87 -12
88 -5
89 -2
90 -3
91 -9
92 -8
93 -13
94 -4
95 -1
};
\addplot [thick, color171, opacity=0.5]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 0
35 0
36 0
37 0
38 0
39 0
40 0
41 0
42 0
43 0
44 0
45 0
46 0
47 0
48 0
49 0
50 0
51 0
52 0
53 0
54 0
55 1
56 0
57 0
58 0
59 0
60 0
61 0
62 0
63 4
64 0
65 0
66 0
67 0
68 0
69 0
70 0
71 1
72 0
73 0
74 0
75 3
76 0
77 0
78 0
79 0
80 0
81 1
82 0
83 0
84 0
85 0
86 -1
87 0
88 0
89 0
90 0
91 0
92 0
93 0
94 0
95 0
};
\addplot [thick, color172, opacity=0.5]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 0
35 0
36 0
37 0
38 0
39 0
40 0
41 0
42 0
43 0
44 0
45 0
46 0
47 0
48 0
49 0
50 0
51 4
52 0
53 4
54 21
55 21
56 29
57 15
58 16
59 48
60 4
61 0
62 27
63 28
64 21
65 36
66 30
67 6
68 -13
69 0
70 -9
71 13
72 6
73 0
74 -5
75 -28
76 0
77 -10
78 3
79 13
80 -31
81 0
82 -14
83 -3
84 -16
85 0
86 -2
87 5
88 3
89 0
90 -3
91 -16
92 -9
93 32
94 5
95 3
};
\addplot [thick, color173, opacity=0.5]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 0
35 0
36 0
37 0
38 0
39 0
40 0
41 0
42 0
43 0
44 0
45 0
46 0
47 0
48 0
49 0
50 0
51 0
52 1
53 5
54 4
55 5
56 8
57 10
58 10
59 0
60 3
61 4
62 10
63 15
64 8
65 16
66 38
67 5
68 23
69 4
70 11
71 22
72 39
73 71
74 115
75 63
76 25
77 29
78 38
79 143
80 74
81 114
82 153
83 129
84 25
85 29
86 47
87 44
88 26
89 -45
90 -55
91 -69
92 -14
93 -28
94 -75
95 -68
};
\addplot [thick, color174, opacity=0.5]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 0
35 0
36 0
37 0
38 0
39 0
40 0
41 0
42 0
43 0
44 0
45 0
46 0
47 0
48 0
49 0
50 0
51 2
52 8
53 7
54 16
55 3
56 6
57 0
58 28
59 -15
60 7
61 7
62 7
63 16
64 -16
65 4
66 0
67 16
68 0
69 6
70 1
71 -2
72 2
73 4
74 -7
75 0
76 2
77 -15
78 0
79 -5
80 6
81 -9
82 0
83 7
84 7
85 0
86 21
87 25
88 0
89 29
90 -2
91 19
92 1
93 5
94 -3
95 -1
};
\addplot [thick, color175, opacity=0.5]
table {%
0 2
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 3
10 0
11 2
12 0
13 0
14 2
15 0
16 3
17 0
18 1
19 -4
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 -7
30 0
31 0
32 0
33 -2
34 0
35 0
36 0
37 0
38 0
39 0
40 0
41 0
42 0
43 0
44 2
45 12
46 0
47 1
48 7
49 1
50 8
51 6
52 3
53 5
54 5
55 9
56 10
57 6
58 2
59 19
60 10
61 11
62 7
63 9
64 10
65 10
66 10
67 -15
68 6
69 1
70 3
71 -6
72 -2
73 1
74 -1
75 -24
76 -1
77 2
78 -14
79 1
80 4
81 1
82 -22
83 -1
84 -5
85 -21
86 -3
87 -1
88 -12
89 -2
90 -7
91 -1
92 6
93 -5
94 0
95 0
};
\addplot [thick, color176, opacity=0.5]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 0
35 0
36 0
37 0
38 0
39 0
40 0
41 0
42 0
43 0
44 0
45 0
46 0
47 0
48 0
49 0
50 0
51 0
52 0
53 0
54 0
55 2
56 0
57 0
58 0
59 1
60 0
61 0
62 9
63 4
64 6
65 6
66 1
67 6
68 0
69 1
70 3
71 -2
72 0
73 -1
74 -2
75 -2
76 0
77 -17
78 0
79 -3
80 1
81 2
82 0
83 3
84 0
85 4
86 2
87 4
88 2
89 5
90 4
91 0
92 8
93 0
94 -1
95 0
};
\addplot [thick, color177, opacity=0.5]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 0
35 0
36 0
37 0
38 0
39 0
40 0
41 0
42 0
43 0
44 0
45 0
46 0
47 0
48 0
49 0
50 0
51 0
52 0
53 0
54 0
55 0
56 0
57 1
58 2
59 0
60 0
61 0
62 0
63 0
64 2
65 2
66 0
67 0
68 1
69 0
70 1
71 0
72 0
73 0
74 1
75 1
76 0
77 0
78 2
79 1
80 0
81 3
82 0
83 5
84 0
85 0
86 1
87 0
88 0
89 3
90 0
91 0
92 1
93 2
94 0
95 -2
};
\addplot [thick, color178, opacity=0.5]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 0
35 0
36 0
37 0
38 0
39 0
40 0
41 0
42 0
43 0
44 0
45 0
46 0
47 0
48 0
49 0
50 0
51 0
52 0
53 0
54 0
55 0
56 0
57 0
58 0
59 1
60 1
61 0
62 5
63 4
64 0
65 0
66 0
67 0
68 1
69 0
70 0
71 0
72 2
73 0
74 0
75 0
76 0
77 0
78 -3
79 0
80 -3
81 0
82 0
83 0
84 0
85 0
86 0
87 0
88 0
89 0
90 -1
91 0
92 -1
93 -3
94 0
95 0
};
\addplot [thick, color179, opacity=0.5]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 0
35 0
36 0
37 0
38 0
39 0
40 0
41 0
42 0
43 0
44 0
45 0
46 0
47 0
48 0
49 0
50 0
51 0
52 0
53 0
54 0
55 0
56 0
57 0
58 0
59 1
60 0
61 0
62 0
63 6
64 0
65 0
66 2
67 0
68 0
69 0
70 1
71 2
72 0
73 0
74 0
75 0
76 0
77 0
78 2
79 0
80 0
81 0
82 0
83 0
84 0
85 -6
86 0
87 0
88 0
89 0
90 1
91 0
92 -1
93 3
94 0
95 0
};
\addplot [thick, color180, opacity=0.5]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 0
35 0
36 0
37 0
38 0
39 0
40 0
41 0
42 0
43 0
44 0
45 0
46 0
47 0
48 0
49 0
50 0
51 0
52 0
53 0
54 0
55 0
56 0
57 0
58 0
59 1
60 0
61 2
62 2
63 2
64 0
65 1
66 0
67 0
68 0
69 2
70 0
71 0
72 -1
73 0
74 0
75 0
76 7
77 0
78 2
79 0
80 1
81 0
82 7
83 1
84 2
85 3
86 -1
87 0
88 0
89 0
90 2
91 4
92 16
93 5
94 6
95 0
};
\addplot [thick, color181, opacity=0.5]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 0
35 0
36 0
37 0
38 0
39 0
40 0
41 0
42 0
43 0
44 0
45 0
46 0
47 0
48 0
49 0
50 0
51 0
52 0
53 0
54 0
55 0
56 0
57 0
58 0
59 1
60 0
61 0
62 4
63 0
64 0
65 0
66 4
67 1
68 0
69 0
70 6
71 0
72 -2
73 3
74 0
75 -1
76 -1
77 0
78 0
79 5
80 0
81 0
82 4
83 4
84 0
85 5
86 0
87 1
88 0
89 2
90 0
91 0
92 0
93 -5
94 -2
95 -5
};
\addplot [thick, color182, opacity=0.5]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 0
35 0
36 0
37 0
38 0
39 0
40 0
41 0
42 0
43 0
44 0
45 0
46 0
47 0
48 0
49 0
50 0
51 0
52 0
53 0
54 0
55 0
56 0
57 0
58 0
59 1
60 0
61 0
62 0
63 0
64 0
65 0
66 0
67 0
68 0
69 0
70 0
71 0
72 0
73 0
74 0
75 0
76 0
77 0
78 0
79 0
80 0
81 2
82 2
83 2
84 10
85 0
86 0
87 1
88 3
89 1
90 0
91 0
92 0
93 0
94 0
95 0
};
\addplot [thick, color183, opacity=0.5]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 0
35 0
36 0
37 0
38 0
39 0
40 0
41 0
42 0
43 0
44 0
45 0
46 0
47 0
48 0
49 0
50 0
51 0
52 0
53 0
54 0
55 0
56 0
57 0
58 0
59 0
60 1
61 0
62 1
63 0
64 0
65 0
66 0
67 1
68 0
69 0
70 0
71 1
72 0
73 1
74 2
75 0
76 1
77 1
78 1
79 3
80 1
81 4
82 0
83 0
84 0
85 0
86 0
87 -2
88 0
89 0
90 0
91 -3
92 0
93 0
94 0
95 -1
};
\addplot [thick, color184, opacity=0.5]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 0
35 0
36 0
37 0
38 0
39 0
40 0
41 0
42 0
43 0
44 0
45 0
46 0
47 0
48 0
49 0
50 0
51 0
52 0
53 0
54 0
55 0
56 0
57 0
58 0
59 0
60 0
61 2
62 1
63 3
64 0
65 2
66 0
67 0
68 1
69 1
70 0
71 0
72 0
73 1
74 1
75 2
76 1
77 1
78 0
79 2
80 1
81 0
82 -1
83 0
84 -1
85 0
86 0
87 0
88 0
89 0
90 -2
91 0
92 0
93 -3
94 0
95 0
};
\addplot [thick, color185, opacity=0.5]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 0
35 0
36 0
37 0
38 0
39 0
40 0
41 0
42 0
43 0
44 0
45 0
46 0
47 0
48 0
49 0
50 0
51 0
52 0
53 0
54 0
55 0
56 0
57 0
58 0
59 0
60 0
61 1
62 0
63 0
64 0
65 2
66 5
67 0
68 1
69 1
70 1
71 0
72 7
73 0
74 0
75 1
76 -6
77 3
78 0
79 0
80 0
81 1
82 9
83 13
84 -1
85 0
86 0
87 2
88 -4
89 0
90 8
91 1
92 -2
93 0
94 0
95 0
};
\addplot [thick, color186, opacity=0.5]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 0
35 0
36 0
37 0
38 0
39 0
40 0
41 0
42 4
43 3
44 9
45 0
46 3
47 7
48 4
49 0
50 1
51 4
52 3
53 0
54 1
55 2
56 3
57 -14
58 1
59 4
60 7
61 0
62 0
63 25
64 7
65 6
66 11
67 7
68 3
69 15
70 27
71 30
72 23
73 16
74 18
75 -11
76 0
77 0
78 3
79 -11
80 21
81 18
82 -4
83 65
84 0
85 22
86 16
87 17
88 12
89 17
90 8
91 -15
92 4
93 -142
94 9
95 0
};
\addplot [thick, color187, opacity=0.5]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 0
35 0
36 0
37 0
38 0
39 0
40 0
41 0
42 0
43 0
44 0
45 0
46 0
47 0
48 0
49 0
50 0
51 0
52 0
53 0
54 0
55 0
56 0
57 0
58 0
59 0
60 0
61 0
62 2
63 0
64 0
65 0
66 0
67 6
68 0
69 1
70 0
71 6
72 3
73 0
74 0
75 15
76 0
77 3
78 0
79 2
80 0
81 0
82 0
83 5
84 0
85 0
86 3
87 1
88 0
89 0
90 0
91 0
92 2
93 0
94 1
95 5
};
\addplot [thick, color188, opacity=0.5]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 0
35 0
36 0
37 0
38 0
39 0
40 0
41 0
42 0
43 0
44 0
45 0
46 0
47 0
48 0
49 0
50 0
51 0
52 0
53 0
54 0
55 0
56 0
57 0
58 0
59 0
60 0
61 0
62 2
63 2
64 7
65 7
66 0
67 7
68 3
69 3
70 5
71 3
72 1
73 4
74 -6
75 6
76 -1
77 9
78 13
79 0
80 18
81 14
82 13
83 4
84 23
85 0
86 38
87 7
88 8
89 11
90 19
91 12
92 6
93 41
94 -2
95 18
};
\addplot [thick, color188, opacity=0.5]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 0
35 0
36 0
37 0
38 0
39 0
40 0
41 0
42 0
43 0
44 0
45 0
46 0
47 0
48 0
49 0
50 0
51 0
52 0
53 0
54 0
55 0
56 0
57 0
58 0
59 0
60 0
61 0
62 2
63 0
64 0
65 0
66 0
67 5
68 1
69 0
70 1
71 0
72 0
73 1
74 0
75 1
76 0
77 0
78 1
79 0
80 0
81 0
82 2
83 0
84 0
85 0
86 0
87 0
88 1
89 0
90 -1
91 0
92 -1
93 0
94 0
95 0
};
\addplot [thick, color189, opacity=0.5]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 0
35 0
36 0
37 0
38 0
39 0
40 0
41 0
42 0
43 0
44 0
45 0
46 0
47 0
48 0
49 0
50 0
51 0
52 0
53 0
54 0
55 0
56 0
57 0
58 0
59 0
60 0
61 0
62 0
63 71
64 14
65 5
66 3
67 0
68 13
69 9
70 0
71 1
72 3
73 3
74 0
75 24
76 8
77 0
78 44
79 27
80 0
81 0
82 96
83 0
84 49
85 26
86 21
87 0
88 0
89 0
90 0
91 0
92 0
93 0
94 0
95 0
};
\addplot [thick, color190, opacity=0.5]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 0
35 0
36 0
37 0
38 0
39 0
40 0
41 0
42 0
43 0
44 0
45 0
46 0
47 0
48 0
49 0
50 0
51 0
52 0
53 0
54 0
55 0
56 0
57 0
58 0
59 0
60 0
61 0
62 0
63 0
64 8
65 0
66 2
67 4
68 1
69 0
70 5
71 0
72 1
73 0
74 1
75 0
76 0
77 -1
78 4
79 11
80 3
81 21
82 1
83 11
84 11
85 0
86 10
87 11
88 8
89 2
90 2
91 14
92 5
93 1
94 0
95 -6
};
\addplot [thick, color191, opacity=0.5]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 0
35 0
36 0
37 0
38 0
39 0
40 0
41 0
42 0
43 0
44 0
45 0
46 0
47 0
48 0
49 0
50 0
51 0
52 0
53 0
54 0
55 0
56 0
57 0
58 0
59 0
60 0
61 0
62 0
63 0
64 0
65 2
66 0
67 0
68 0
69 0
70 1
71 0
72 0
73 0
74 0
75 0
76 0
77 0
78 0
79 0
80 0
81 -1
82 0
83 0
84 0
85 0
86 0
87 0
88 0
89 0
90 0
91 0
92 0
93 0
94 0
95 -2
};
\addplot [thick, color192, opacity=0.5]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 0
35 0
36 0
37 0
38 0
39 0
40 0
41 0
42 0
43 0
44 0
45 0
46 0
47 0
48 0
49 0
50 0
51 0
52 0
53 0
54 0
55 0
56 0
57 0
58 0
59 0
60 0
61 0
62 0
63 0
64 0
65 2
66 0
67 0
68 1
69 0
70 0
71 0
72 0
73 0
74 0
75 0
76 0
77 0
78 0
79 -2
80 0
81 0
82 0
83 0
84 0
85 1
86 0
87 0
88 0
89 0
90 0
91 0
92 0
93 1
94 0
95 0
};
\addplot [thick, color193, opacity=0.5]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 0
35 0
36 0
37 0
38 0
39 0
40 0
41 0
42 0
43 0
44 0
45 0
46 0
47 0
48 0
49 0
50 0
51 0
52 0
53 0
54 0
55 0
56 0
57 0
58 0
59 0
60 0
61 0
62 0
63 0
64 0
65 4
66 0
67 1
68 0
69 1
70 -1
71 0
72 0
73 0
74 3
75 0
76 0
77 0
78 0
79 0
80 1
81 1
82 0
83 0
84 1
85 0
86 0
87 0
88 0
89 0
90 -4
91 0
92 0
93 0
94 0
95 0
};
\addplot [thick, color194, opacity=0.5]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 0
35 0
36 0
37 0
38 0
39 0
40 0
41 0
42 0
43 0
44 0
45 0
46 0
47 0
48 0
49 0
50 0
51 0
52 0
53 0
54 0
55 0
56 0
57 0
58 0
59 0
60 0
61 0
62 0
63 0
64 0
65 2
66 0
67 0
68 0
69 7
70 0
71 0
72 0
73 0
74 0
75 0
76 0
77 0
78 0
79 0
80 0
81 0
82 0
83 0
84 0
85 0
86 0
87 0
88 0
89 0
90 0
91 0
92 0
93 0
94 0
95 0
};
\addplot [thick, color195, opacity=0.5]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 0
35 0
36 0
37 0
38 0
39 0
40 0
41 0
42 0
43 0
44 0
45 0
46 0
47 0
48 0
49 0
50 0
51 0
52 0
53 0
54 0
55 0
56 0
57 0
58 0
59 0
60 0
61 0
62 0
63 0
64 0
65 0
66 0
67 3
68 1
69 0
70 0
71 0
72 0
73 2
74 0
75 0
76 0
77 7
78 0
79 0
80 0
81 0
82 0
83 0
84 2
85 0
86 0
87 5
88 0
89 0
90 2
91 0
92 0
93 0
94 0
95 0
};
\addplot [thick, color196, opacity=0.5]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 0
35 0
36 0
37 0
38 0
39 0
40 0
41 0
42 0
43 0
44 0
45 0
46 0
47 0
48 0
49 0
50 0
51 0
52 0
53 0
54 0
55 0
56 0
57 0
58 0
59 0
60 0
61 0
62 0
63 0
64 0
65 0
66 0
67 0
68 2
69 0
70 1
71 0
72 0
73 0
74 0
75 0
76 0
77 0
78 0
79 2
80 0
81 0
82 0
83 0
84 0
85 0
86 0
87 0
88 -4
89 0
90 6
91 0
92 0
93 0
94 0
95 0
};
\addplot [thick, color197, opacity=0.5]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 0
35 0
36 0
37 0
38 0
39 0
40 0
41 0
42 0
43 0
44 0
45 0
46 0
47 0
48 0
49 0
50 0
51 0
52 0
53 0
54 0
55 0
56 0
57 0
58 0
59 0
60 0
61 0
62 0
63 0
64 0
65 0
66 0
67 0
68 1
69 1
70 0
71 0
72 2
73 2
74 0
75 0
76 1
77 0
78 1
79 0
80 2
81 0
82 1
83 2
84 2
85 11
86 4
87 -1
88 8
89 7
90 11
91 -1
92 18
93 0
94 11
95 0
};
\addplot [thick, color198, opacity=0.5]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 0
35 0
36 0
37 0
38 0
39 0
40 0
41 0
42 0
43 0
44 0
45 0
46 0
47 0
48 0
49 0
50 0
51 0
52 0
53 0
54 0
55 0
56 0
57 0
58 0
59 0
60 0
61 0
62 0
63 0
64 0
65 0
66 0
67 0
68 0
69 0
70 2
71 0
72 0
73 0
74 0
75 0
76 0
77 0
78 0
79 0
80 1
81 0
82 0
83 0
84 0
85 0
86 0
87 2
88 0
89 0
90 0
91 0
92 0
93 0
94 0
95 0
};
\addplot [thick, color199, opacity=0.5]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 0
35 0
36 0
37 0
38 0
39 0
40 0
41 0
42 0
43 0
44 0
45 0
46 0
47 0
48 0
49 0
50 0
51 0
52 0
53 0
54 0
55 0
56 0
57 0
58 0
59 0
60 0
61 0
62 0
63 0
64 0
65 0
66 0
67 0
68 0
69 0
70 3
71 0
72 1
73 0
74 1
75 3
76 0
77 0
78 1
79 3
80 1
81 3
82 0
83 0
84 0
85 -2
86 0
87 0
88 0
89 1
90 5
91 10
92 -1
93 0
94 1
95 2
};
\addplot [thick, color200, opacity=0.5]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 0
35 0
36 0
37 0
38 0
39 0
40 0
41 0
42 0
43 0
44 0
45 0
46 0
47 0
48 0
49 0
50 0
51 0
52 0
53 0
54 0
55 0
56 0
57 0
58 0
59 0
60 0
61 0
62 0
63 0
64 0
65 0
66 0
67 0
68 0
69 0
70 0
71 0
72 1
73 1
74 0
75 0
76 2
77 0
78 0
79 0
80 0
81 0
82 6
83 0
84 0
85 0
86 -2
87 0
88 0
89 0
90 0
91 -7
92 1
93 0
94 0
95 0
};
\addplot [thick, color201, opacity=0.5]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 0
35 0
36 0
37 0
38 0
39 0
40 0
41 0
42 0
43 0
44 0
45 0
46 0
47 0
48 0
49 0
50 0
51 0
52 0
53 0
54 0
55 0
56 0
57 0
58 0
59 0
60 0
61 0
62 0
63 0
64 0
65 0
66 0
67 0
68 0
69 0
70 0
71 0
72 0
73 1
74 0
75 0
76 0
77 0
78 0
79 0
80 0
81 0
82 0
83 0
84 0
85 0
86 0
87 0
88 0
89 0
90 0
91 0
92 0
93 0
94 0
95 0
};
\addplot [thick, color202, opacity=0.5]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 0
35 0
36 0
37 0
38 0
39 0
40 0
41 0
42 0
43 0
44 0
45 0
46 0
47 0
48 0
49 0
50 0
51 0
52 0
53 0
54 0
55 0
56 0
57 0
58 0
59 0
60 0
61 0
62 0
63 0
64 0
65 0
66 0
67 0
68 0
69 0
70 0
71 0
72 0
73 1
74 0
75 1
76 0
77 1
78 1
79 0
80 0
81 0
82 0
83 0
84 0
85 0
86 0
87 0
88 0
89 0
90 0
91 1
92 0
93 0
94 1
95 0
};
\addplot [thick, color203, opacity=0.5]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 0
35 0
36 0
37 0
38 0
39 0
40 0
41 0
42 0
43 0
44 0
45 0
46 0
47 0
48 0
49 0
50 0
51 0
52 0
53 0
54 0
55 0
56 0
57 0
58 0
59 0
60 0
61 0
62 0
63 0
64 0
65 0
66 0
67 0
68 0
69 0
70 0
71 0
72 0
73 4
74 0
75 0
76 0
77 0
78 0
79 0
80 2
81 0
82 0
83 0
84 0
85 0
86 0
87 0
88 0
89 0
90 0
91 -5
92 0
93 0
94 0
95 0
};
\addplot [thick, color204, opacity=0.5]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 0
35 0
36 0
37 0
38 0
39 0
40 0
41 0
42 0
43 0
44 0
45 0
46 0
47 0
48 0
49 0
50 0
51 0
52 0
53 0
54 0
55 0
56 0
57 0
58 0
59 0
60 0
61 0
62 0
63 0
64 0
65 0
66 0
67 0
68 0
69 0
70 0
71 0
72 0
73 0
74 4
75 0
76 0
77 0
78 0
79 0
80 0
81 0
82 0
83 0
84 0
85 0
86 0
87 0
88 0
89 0
90 0
91 0
92 0
93 0
94 0
95 0
};
\addplot [thick, color205, opacity=0.5]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 0
35 0
36 0
37 0
38 0
39 0
40 0
41 0
42 0
43 0
44 0
45 0
46 0
47 0
48 0
49 0
50 0
51 0
52 0
53 0
54 0
55 0
56 0
57 0
58 0
59 0
60 0
61 0
62 0
63 0
64 0
65 0
66 0
67 0
68 0
69 0
70 0
71 0
72 0
73 0
74 0
75 0
76 0
77 0
78 1
79 0
80 0
81 0
82 0
83 0
84 0
85 0
86 0
87 0
88 0
89 0
90 0
91 0
92 -1
93 0
94 0
95 0
};
\addplot [ultra thick, black]
table {%
0 0.450704216957092
1 0.812206566333771
2 1.3051643371582
3 1.76995301246643
4 2.0422534942627
5 2.34272289276123
6 2.68544602394104
7 3.2676055431366
8 3.45539903640747
9 3.35211277008057
10 3.07511734962463
11 3.20657277107239
12 3.5305163860321
13 2.75586843490601
14 2.48356819152832
15 2.44131445884705
16 1.37558686733246
17 1.03755867481232
18 1.07981216907501
19 0.413145542144775
20 0.0469483584165573
21 -0.34272301197052
22 -0.652582168579102
23 -0.910798132419586
24 -0.953051626682281
25 -1.27230048179626
26 -1.46478867530823
27 -1.92957746982574
28 -2.53521132469177
29 -1.64788734912872
30 -2.5727698802948
31 -1.72300469875336
32 -1.90140843391418
33 -1.83098590373993
34 -1.64788734912872
35 -1.79342722892761
36 -1.66666662693024
37 -1.65727698802948
38 -1.14084506034851
39 -1.13615024089813
40 -1.21596240997314
41 -0.384976536035538
42 -0.62910795211792
43 -0.215962439775467
44 0.0845070406794548
45 0.69953054189682
46 0.00938967149704695
47 2.25821590423584
48 2.03755879402161
49 1.61971831321716
50 6.12206554412842
51 4.06103277206421
52 4.91549301147461
53 4.71361494064331
54 6.31455421447754
55 6.2018780708313
56 8.23004722595215
57 9.99530506134033
58 11.5023469924927
59 15.3849763870239
60 12.985915184021
61 14.6197185516357
62 15.2253522872925
63 19.3427238464355
64 20.5211277008057
65 21.3661975860596
66 20.9389667510986
67 15.9718313217163
68 21.3145542144775
69 13.6948356628418
70 19.9154930114746
71 23.6478881835938
72 21.4131450653076
73 18.4647884368896
74 16.7370891571045
75 17.474178314209
76 18.0046939849854
77 16.8215961456299
78 14.0938968658447
79 16.6666660308838
80 13.6431922912598
81 14.7934274673462
82 10.5680751800537
83 11.5305166244507
84 6.26291084289551
85 4.71361494064331
86 9.35211277008057
87 11.9436616897583
88 7.16431903839111
89 3.92957735061646
90 6.07981204986572
91 11.1220655441284
92 8.89671325683594
93 10.9577465057373
94 11.0469484329224
95 8.73708915710449
};
\addplot [black, dashed]
table {%
30 -1346
30 531
};
\addplot [black, dashed]
table {%
65 -1346
65 531
};
\addplot [black, dashed]
table {%
69 -1346
69 531
};
\addplot [black, dashed]
table {%
71 -1346
71 531
};
\addplot [black, dashed]
table {%
85 -1346
85 531
};
\addplot [black, dashed]
table {%
87 -1346
87 531
};
\addplot [black, dashed]
table {%
89 -1346
89 531
};
\draw (axis cs:95,159) node[
  scale=0.75,
  anchor=base west,
  text=color0,
  rotate=0.0
]{,Afghanistan};
\draw (axis cs:95,-2) node[
  scale=0.75,
  anchor=base west,
  text=color1,
  rotate=0.0
]{,Albania};
\draw (axis cs:95,85) node[
  scale=0.75,
  anchor=base west,
  text=color2,
  rotate=0.0
]{,Algeria};
\draw (axis cs:95,-36) node[
  scale=0.75,
  anchor=base west,
  text=color3,
  rotate=0.0
]{,Andorra};
\draw (axis cs:95,1) node[
  scale=0.75,
  anchor=base west,
  text=color4,
  rotate=0.0
]{,Angola};
\draw (axis cs:95,0) node[
  scale=0.75,
  anchor=base west,
  text=color5,
  rotate=0.0
]{,Antigua and Barbuda};
\draw (axis cs:95,78) node[
  scale=0.75,
  anchor=base west,
  text=color6,
  rotate=0.0
]{,Argentina};
\draw (axis cs:95,47) node[
  scale=0.75,
  anchor=base west,
  text=color7,
  rotate=0.0
]{,Armenia};
\draw (axis cs:95,-1) node[
  scale=0.75,
  anchor=base west,
  text=color8,
  rotate=0.0
]{Australian Capital Territory,Australia};
\draw (axis cs:95,-17) node[
  scale=0.75,
  anchor=base west,
  text=color9,
  rotate=0.0
]{New South Wales,Australia};
\draw (axis cs:95,0) node[
  scale=0.75,
  anchor=base west,
  text=color10,
  rotate=0.0
]{Northern Territory,Australia};
\draw (axis cs:95,3) node[
  scale=0.75,
  anchor=base west,
  text=color11,
  rotate=0.0
]{Queensland,Australia};
\draw (axis cs:95,-3) node[
  scale=0.75,
  anchor=base west,
  text=color12,
  rotate=0.0
]{South Australia,Australia};
\draw (axis cs:95,-7) node[
  scale=0.75,
  anchor=base west,
  text=color13,
  rotate=0.0
]{Tasmania,Australia};
\draw (axis cs:95,-15) node[
  scale=0.75,
  anchor=base west,
  text=color14,
  rotate=0.0
]{Victoria,Australia};
\draw (axis cs:95,0) node[
  scale=0.75,
  anchor=base west,
  text=color15,
  rotate=0.0
]{Western Australia,Australia};
\draw (axis cs:95,10) node[
  scale=0.75,
  anchor=base west,
  text=color16,
  rotate=0.0
]{,Azerbaijan};
\draw (axis cs:95,0) node[
  scale=0.75,
  anchor=base west,
  text=color17,
  rotate=0.0
]{,Bahamas};
\draw (axis cs:95,47) node[
  scale=0.75,
  anchor=base west,
  text=color17,
  rotate=0.0
]{,Bahrain};
\draw (axis cs:95,1) node[
  scale=0.75,
  anchor=base west,
  text=color18,
  rotate=0.0
]{,Barbados};
\draw (axis cs:95,0) node[
  scale=0.75,
  anchor=base west,
  text=color19,
  rotate=0.0
]{,Benin};
\draw (axis cs:95,0) node[
  scale=0.75,
  anchor=base west,
  text=color20,
  rotate=0.0
]{,Bhutan};
\draw (axis cs:95,46) node[
  scale=0.75,
  anchor=base west,
  text=color21,
  rotate=0.0
]{,Bolivia};
\draw (axis cs:95,14) node[
  scale=0.75,
  anchor=base west,
  text=color22,
  rotate=0.0
]{,Bosnia and Herzegovina};
\draw (axis cs:95,-1) node[
  scale=0.75,
  anchor=base west,
  text=color23,
  rotate=0.0
]{,Brunei};
\draw (axis cs:95,62) node[
  scale=0.75,
  anchor=base west,
  text=color24,
  rotate=0.0
]{,Bulgaria};
\draw (axis cs:95,-13) node[
  scale=0.75,
  anchor=base west,
  text=color25,
  rotate=0.0
]{,Burkina Faso};
\draw (axis cs:95,3) node[
  scale=0.75,
  anchor=base west,
  text=color26,
  rotate=0.0
]{,Cabo Verde};
\draw (axis cs:95,-2) node[
  scale=0.75,
  anchor=base west,
  text=color27,
  rotate=0.0
]{,Cambodia};
\draw (axis cs:95,65) node[
  scale=0.75,
  anchor=base west,
  text=color28,
  rotate=0.0
]{,Cameroon};
\draw (axis cs:95,0) node[
  scale=0.75,
  anchor=base west,
  text=color29,
  rotate=0.0
]{,Central African Republic};
\draw (axis cs:95,0) node[
  scale=0.75,
  anchor=base west,
  text=color30,
  rotate=0.0
]{,Chad};
\draw (axis cs:95,179) node[
  scale=0.75,
  anchor=base west,
  text=color31,
  rotate=0.0
]{,Chile};
\draw (axis cs:95,0) node[
  scale=0.75,
  anchor=base west,
  text=color32,
  rotate=0.0
]{Anhui,China};
\draw (axis cs:95,-11) node[
  scale=0.75,
  anchor=base west,
  text=color33,
  rotate=0.0
]{Beijing,China};
\draw (axis cs:95,0) node[
  scale=0.75,
  anchor=base west,
  text=color34,
  rotate=0.0
]{Chongqing,China};
\draw (axis cs:95,0) node[
  scale=0.75,
  anchor=base west,
  text=color35,
  rotate=0.0
]{Fujian,China};
\draw (axis cs:95,0) node[
  scale=0.75,
  anchor=base west,
  text=color36,
  rotate=0.0
]{Gansu,China};
\draw (axis cs:95,-5) node[
  scale=0.75,
  anchor=base west,
  text=color37,
  rotate=0.0
]{Guangdong,China};
\draw (axis cs:95,0) node[
  scale=0.75,
  anchor=base west,
  text=color38,
  rotate=0.0
]{Guangxi,China};
\draw (axis cs:95,0) node[
  scale=0.75,
  anchor=base west,
  text=color39,
  rotate=0.0
]{Guizhou,China};
\draw (axis cs:95,0) node[
  scale=0.75,
  anchor=base west,
  text=color40,
  rotate=0.0
]{Hainan,China};
\draw (axis cs:95,0) node[
  scale=0.75,
  anchor=base west,
  text=color41,
  rotate=0.0
]{Hebei,China};
\draw (axis cs:95,-27) node[
  scale=0.75,
  anchor=base west,
  text=color42,
  rotate=0.0
]{Heilongjiang,China};
\draw (axis cs:95,0) node[
  scale=0.75,
  anchor=base west,
  text=color43,
  rotate=0.0
]{Henan,China};
\draw (axis cs:95,-15) node[
  scale=0.75,
  anchor=base west,
  text=color44,
  rotate=0.0
]{Hong Kong,China};
\draw (axis cs:95,0) node[
  scale=0.75,
  anchor=base west,
  text=color45,
  rotate=0.0
]{Hunan,China};
\draw (axis cs:95,-15) node[
  scale=0.75,
  anchor=base west,
  text=color46,
  rotate=0.0
]{Inner Mongolia,China};
\draw (axis cs:95,0) node[
  scale=0.75,
  anchor=base west,
  text=color46,
  rotate=0.0
]{Jiangsu,China};
\draw (axis cs:95,0) node[
  scale=0.75,
  anchor=base west,
  text=color47,
  rotate=0.0
]{Jiangxi,China};
\draw (axis cs:95,0) node[
  scale=0.75,
  anchor=base west,
  text=color48,
  rotate=0.0
]{Jilin,China};
\draw (axis cs:95,0) node[
  scale=0.75,
  anchor=base west,
  text=color49,
  rotate=0.0
]{Liaoning,China};
\draw (axis cs:95,-1) node[
  scale=0.75,
  anchor=base west,
  text=color50,
  rotate=0.0
]{Macau,China};
\draw (axis cs:95,0) node[
  scale=0.75,
  anchor=base west,
  text=color51,
  rotate=0.0
]{Ningxia,China};
\draw (axis cs:95,0) node[
  scale=0.75,
  anchor=base west,
  text=color52,
  rotate=0.0
]{Qinghai,China};
\draw (axis cs:95,0) node[
  scale=0.75,
  anchor=base west,
  text=color53,
  rotate=0.0
]{Shaanxi,China};
\draw (axis cs:95,0) node[
  scale=0.75,
  anchor=base west,
  text=color54,
  rotate=0.0
]{Shandong,China};
\draw (axis cs:95,-11) node[
  scale=0.75,
  anchor=base west,
  text=color55,
  rotate=0.0
]{Shanghai,China};
\draw (axis cs:95,-3) node[
  scale=0.75,
  anchor=base west,
  text=color56,
  rotate=0.0
]{Shanxi,China};
\draw (axis cs:95,0) node[
  scale=0.75,
  anchor=base west,
  text=color57,
  rotate=0.0
]{Sichuan,China};
\draw (axis cs:95,0) node[
  scale=0.75,
  anchor=base west,
  text=color58,
  rotate=0.0
]{Tianjin,China};
\draw (axis cs:95,0) node[
  scale=0.75,
  anchor=base west,
  text=color59,
  rotate=0.0
]{Tibet,China};
\draw (axis cs:95,0) node[
  scale=0.75,
  anchor=base west,
  text=color60,
  rotate=0.0
]{Xinjiang,China};
\draw (axis cs:95,0) node[
  scale=0.75,
  anchor=base west,
  text=color61,
  rotate=0.0
]{Yunnan,China};
\draw (axis cs:95,-3) node[
  scale=0.75,
  anchor=base west,
  text=color62,
  rotate=0.0
]{Zhejiang,China};
\draw (axis cs:95,141) node[
  scale=0.75,
  anchor=base west,
  text=color63,
  rotate=0.0
]{,Colombia};
\draw (axis cs:95,0) node[
  scale=0.75,
  anchor=base west,
  text=color64,
  rotate=0.0
]{,Congo (Brazzaville)};
\draw (axis cs:95,17) node[
  scale=0.75,
  anchor=base west,
  text=color65,
  rotate=0.0
]{,Congo (Kinshasa)};
\draw (axis cs:95,-21) node[
  scale=0.75,
  anchor=base west,
  text=color66,
  rotate=0.0
]{,Costa Rica};
\draw (axis cs:95,-17) node[
  scale=0.75,
  anchor=base west,
  text=color67,
  rotate=0.0
]{,Cote d'Ivoire};
\draw (axis cs:95,-54) node[
  scale=0.75,
  anchor=base west,
  text=color68,
  rotate=0.0
]{,Croatia};
\draw (axis cs:95,0) node[
  scale=0.75,
  anchor=base west,
  text=color69,
  rotate=0.0
]{,Diamond Princess};
\draw (axis cs:95,-4) node[
  scale=0.75,
  anchor=base west,
  text=color70,
  rotate=0.0
]{,Cuba};
\draw (axis cs:95,5) node[
  scale=0.75,
  anchor=base west,
  text=color71,
  rotate=0.0
]{,Cyprus};
\draw (axis cs:95,-240) node[
  scale=0.75,
  anchor=base west,
  text=color72,
  rotate=0.0
]{,Czechia};
\draw (axis cs:95,0) node[
  scale=0.75,
  anchor=base west,
  text=color73,
  rotate=0.0
]{Faroe Islands,Denmark};
\draw (axis cs:95,0) node[
  scale=0.75,
  anchor=base west,
  text=color74,
  rotate=0.0
]{Greenland,Denmark};
\draw (axis cs:95,-31) node[
  scale=0.75,
  anchor=base west,
  text=color74,
  rotate=0.0
]{,Denmark};
\draw (axis cs:95,-54) node[
  scale=0.75,
  anchor=base west,
  text=color75,
  rotate=0.0
]{,Djibouti};
\draw (axis cs:95,75) node[
  scale=0.75,
  anchor=base west,
  text=color76,
  rotate=0.0
]{,Dominican Republic};
\draw (axis cs:95,188) node[
  scale=0.75,
  anchor=base west,
  text=color77,
  rotate=0.0
]{,Egypt};
\draw (axis cs:95,19) node[
  scale=0.75,
  anchor=base west,
  text=color78,
  rotate=0.0
]{,El Salvador};
\draw (axis cs:95,-1) node[
  scale=0.75,
  anchor=base west,
  text=color79,
  rotate=0.0
]{,Equatorial Guinea};
\draw (axis cs:95,0) node[
  scale=0.75,
  anchor=base west,
  text=color80,
  rotate=0.0
]{,Eritrea};
\draw (axis cs:95,4) node[
  scale=0.75,
  anchor=base west,
  text=color81,
  rotate=0.0
]{,Estonia};
\draw (axis cs:95,6) node[
  scale=0.75,
  anchor=base west,
  text=color82,
  rotate=0.0
]{,Eswatini};
\draw (axis cs:95,-8) node[
  scale=0.75,
  anchor=base west,
  text=color83,
  rotate=0.0
]{,Ethiopia};
\draw (axis cs:95,0) node[
  scale=0.75,
  anchor=base west,
  text=color84,
  rotate=0.0
]{,Fiji};
\draw (axis cs:95,119) node[
  scale=0.75,
  anchor=base west,
  text=color85,
  rotate=0.0
]{,Finland};
\draw (axis cs:95,0) node[
  scale=0.75,
  anchor=base west,
  text=color86,
  rotate=0.0
]{French Guiana,France};
\draw (axis cs:95,-2) node[
  scale=0.75,
  anchor=base west,
  text=color87,
  rotate=0.0
]{French Polynesia,France};
\draw (axis cs:95,0) node[
  scale=0.75,
  anchor=base west,
  text=color88,
  rotate=0.0
]{Guadeloupe,France};
\draw (axis cs:95,0) node[
  scale=0.75,
  anchor=base west,
  text=color89,
  rotate=0.0
]{Mayotte,France};
\draw (axis cs:95,0) node[
  scale=0.75,
  anchor=base west,
  text=color90,
  rotate=0.0
]{New Caledonia,France};
\draw (axis cs:95,1) node[
  scale=0.75,
  anchor=base west,
  text=color91,
  rotate=0.0
]{Reunion,France};
\draw (axis cs:95,0) node[
  scale=0.75,
  anchor=base west,
  text=color92,
  rotate=0.0
]{Saint Barthelemy,France};
\draw (axis cs:95,0) node[
  scale=0.75,
  anchor=base west,
  text=color93,
  rotate=0.0
]{St Martin,France};
\draw (axis cs:95,0) node[
  scale=0.75,
  anchor=base west,
  text=color94,
  rotate=0.0
]{Martinique,France};
\draw (axis cs:95,22) node[
  scale=0.75,
  anchor=base west,
  text=color95,
  rotate=0.0
]{,Gabon};
\draw (axis cs:95,0) node[
  scale=0.75,
  anchor=base west,
  text=color96,
  rotate=0.0
]{,Gambia};
\draw (axis cs:95,4) node[
  scale=0.75,
  anchor=base west,
  text=color97,
  rotate=0.0
]{,Georgia};
\draw (axis cs:95,0) node[
  scale=0.75,
  anchor=base west,
  text=color98,
  rotate=0.0
]{,Ghana};
\draw (axis cs:95,17) node[
  scale=0.75,
  anchor=base west,
  text=color99,
  rotate=0.0
]{,Greece};
\draw (axis cs:95,30) node[
  scale=0.75,
  anchor=base west,
  text=color100,
  rotate=0.0
]{,Guatemala};
\draw (axis cs:95,129) node[
  scale=0.75,
  anchor=base west,
  text=color101,
  rotate=0.0
]{,Guinea};
\draw (axis cs:95,-3) node[
  scale=0.75,
  anchor=base west,
  text=color102,
  rotate=0.0
]{,Guyana};
\draw (axis cs:95,1) node[
  scale=0.75,
  anchor=base west,
  text=color103,
  rotate=0.0
]{,Haiti};
\draw (axis cs:95,0) node[
  scale=0.75,
  anchor=base west,
  text=color103,
  rotate=0.0
]{,Holy See};
\draw (axis cs:95,20) node[
  scale=0.75,
  anchor=base west,
  text=color104,
  rotate=0.0
]{,Honduras};
\draw (axis cs:95,70) node[
  scale=0.75,
  anchor=base west,
  text=color105,
  rotate=0.0
]{,Hungary};
\draw (axis cs:95,-16) node[
  scale=0.75,
  anchor=base west,
  text=color106,
  rotate=0.0
]{,Iceland};
\draw (axis cs:95,4) node[
  scale=0.75,
  anchor=base west,
  text=color107,
  rotate=0.0
]{,Iraq};
\draw (axis cs:95,13) node[
  scale=0.75,
  anchor=base west,
  text=color108,
  rotate=0.0
]{,Jamaica};
\draw (axis cs:95,-3) node[
  scale=0.75,
  anchor=base west,
  text=color109,
  rotate=0.0
]{,Jordan};
\draw (axis cs:95,80) node[
  scale=0.75,
  anchor=base west,
  text=color110,
  rotate=0.0
]{,Kazakhstan};
\draw (axis cs:95,0) node[
  scale=0.75,
  anchor=base west,
  text=color111,
  rotate=0.0
]{,Kenya};
\draw (axis cs:95,7) node[
  scale=0.75,
  anchor=base west,
  text=color112,
  rotate=0.0
]{,Kuwait};
\draw (axis cs:95,-12) node[
  scale=0.75,
  anchor=base west,
  text=color113,
  rotate=0.0
]{,Kyrgyzstan};
\draw (axis cs:95,6) node[
  scale=0.75,
  anchor=base west,
  text=color114,
  rotate=0.0
]{,Latvia};
\draw (axis cs:95,3) node[
  scale=0.75,
  anchor=base west,
  text=color115,
  rotate=0.0
]{,Lebanon};
\draw (axis cs:95,0) node[
  scale=0.75,
  anchor=base west,
  text=color116,
  rotate=0.0
]{,Liberia};
\draw (axis cs:95,0) node[
  scale=0.75,
  anchor=base west,
  text=color117,
  rotate=0.0
]{,Liechtenstein};
\draw (axis cs:95,4) node[
  scale=0.75,
  anchor=base west,
  text=color118,
  rotate=0.0
]{,Lithuania};
\draw (axis cs:95,0) node[
  scale=0.75,
  anchor=base west,
  text=color119,
  rotate=0.0
]{,Madagascar};
\draw (axis cs:95,-55) node[
  scale=0.75,
  anchor=base west,
  text=color120,
  rotate=0.0
]{,Malaysia};
\draw (axis cs:95,12) node[
  scale=0.75,
  anchor=base west,
  text=color121,
  rotate=0.0
]{,Maldives};
\draw (axis cs:95,-2) node[
  scale=0.75,
  anchor=base west,
  text=color122,
  rotate=0.0
]{,Malta};
\draw (axis cs:95,0) node[
  scale=0.75,
  anchor=base west,
  text=color123,
  rotate=0.0
]{,Mauritania};
\draw (axis cs:95,-1) node[
  scale=0.75,
  anchor=base west,
  text=color124,
  rotate=0.0
]{,Mauritius};
\draw (axis cs:95,43) node[
  scale=0.75,
  anchor=base west,
  text=color125,
  rotate=0.0
]{,Moldova};
\draw (axis cs:95,1) node[
  scale=0.75,
  anchor=base west,
  text=color126,
  rotate=0.0
]{,Monaco};
\draw (axis cs:95,-1) node[
  scale=0.75,
  anchor=base west,
  text=color127,
  rotate=0.0
]{,Mongolia};
\draw (axis cs:95,-36) node[
  scale=0.75,
  anchor=base west,
  text=color128,
  rotate=0.0
]{,Montenegro};
\draw (axis cs:95,-47) node[
  scale=0.75,
  anchor=base west,
  text=color129,
  rotate=0.0
]{,Morocco};
\draw (axis cs:95,0) node[
  scale=0.75,
  anchor=base west,
  text=color130,
  rotate=0.0
]{,Namibia};
\draw (axis cs:95,0) node[
  scale=0.75,
  anchor=base west,
  text=color131,
  rotate=0.0
]{,Nepal};
\draw (axis cs:95,0) node[
  scale=0.75,
  anchor=base west,
  text=color131,
  rotate=0.0
]{Aruba,Netherlands};
\draw (axis cs:95,0) node[
  scale=0.75,
  anchor=base west,
  text=color132,
  rotate=0.0
]{Curacao,Netherlands};
\draw (axis cs:95,0) node[
  scale=0.75,
  anchor=base west,
  text=color133,
  rotate=0.0
]{Sint Maarten,Netherlands};
\draw (axis cs:95,-31) node[
  scale=0.75,
  anchor=base west,
  text=color134,
  rotate=0.0
]{,New Zealand};
\draw (axis cs:95,0) node[
  scale=0.75,
  anchor=base west,
  text=color135,
  rotate=0.0
]{,Nicaragua};
\draw (axis cs:95,-30) node[
  scale=0.75,
  anchor=base west,
  text=color136,
  rotate=0.0
]{,Niger};
\draw (axis cs:95,48) node[
  scale=0.75,
  anchor=base west,
  text=color137,
  rotate=0.0
]{,Nigeria};
\draw (axis cs:95,-40) node[
  scale=0.75,
  anchor=base west,
  text=color138,
  rotate=0.0
]{,North Macedonia};
\draw (axis cs:95,72) node[
  scale=0.75,
  anchor=base west,
  text=color139,
  rotate=0.0
]{,Norway};
\draw (axis cs:95,20) node[
  scale=0.75,
  anchor=base west,
  text=color140,
  rotate=0.0
]{,Oman};
\draw (axis cs:95,125) node[
  scale=0.75,
  anchor=base west,
  text=color141,
  rotate=0.0
]{,Panama};
\draw (axis cs:95,0) node[
  scale=0.75,
  anchor=base west,
  text=color142,
  rotate=0.0
]{,Papua New Guinea};
\draw (axis cs:95,-8) node[
  scale=0.75,
  anchor=base west,
  text=color143,
  rotate=0.0
]{,Paraguay};
\draw (axis cs:95,128) node[
  scale=0.75,
  anchor=base west,
  text=color144,
  rotate=0.0
]{,Philippines};
\draw (axis cs:95,216) node[
  scale=0.75,
  anchor=base west,
  text=color145,
  rotate=0.0
]{,Romania};
\draw (axis cs:95,15) node[
  scale=0.75,
  anchor=base west,
  text=color146,
  rotate=0.0
]{,Rwanda};
\draw (axis cs:95,0) node[
  scale=0.75,
  anchor=base west,
  text=color147,
  rotate=0.0
]{,Saint Lucia};
\draw (axis cs:95,-2) node[
  scale=0.75,
  anchor=base west,
  text=color148,
  rotate=0.0
]{,Saint Vincent and the Grenadines};
\draw (axis cs:95,0) node[
  scale=0.75,
  anchor=base west,
  text=color149,
  rotate=0.0
]{,San Marino};
\draw (axis cs:95,64) node[
  scale=0.75,
  anchor=base west,
  text=color150,
  rotate=0.0
]{,Senegal};
\draw (axis cs:95,0) node[
  scale=0.75,
  anchor=base west,
  text=color151,
  rotate=0.0
]{,Serbia};
\draw (axis cs:95,0) node[
  scale=0.75,
  anchor=base west,
  text=color152,
  rotate=0.0
]{,Seychelles};
\draw (axis cs:95,-7) node[
  scale=0.75,
  anchor=base west,
  text=color153,
  rotate=0.0
]{,Slovakia};
\draw (axis cs:95,6) node[
  scale=0.75,
  anchor=base west,
  text=color154,
  rotate=0.0
]{,Slovenia};
\draw (axis cs:95,44) node[
  scale=0.75,
  anchor=base west,
  text=color155,
  rotate=0.0
]{,Somalia};
\draw (axis cs:95,247) node[
  scale=0.75,
  anchor=base west,
  text=color156,
  rotate=0.0
]{,South Africa};
\draw (axis cs:95,59) node[
  scale=0.75,
  anchor=base west,
  text=color157,
  rotate=0.0
]{,Sri Lanka};
\draw (axis cs:95,37) node[
  scale=0.75,
  anchor=base west,
  text=color158,
  rotate=0.0
]{,Sudan};
\draw (axis cs:95,0) node[
  scale=0.75,
  anchor=base west,
  text=color159,
  rotate=0.0
]{,Suriname};
\draw (axis cs:95,-9) node[
  scale=0.75,
  anchor=base west,
  text=color159,
  rotate=0.0
]{,Taiwan*};
\draw (axis cs:95,0) node[
  scale=0.75,
  anchor=base west,
  text=color160,
  rotate=0.0
]{,Tanzania};
\draw (axis cs:95,-6) node[
  scale=0.75,
  anchor=base west,
  text=color161,
  rotate=0.0
]{,Thailand};
\draw (axis cs:95,0) node[
  scale=0.75,
  anchor=base west,
  text=color162,
  rotate=0.0
]{,Togo};
\draw (axis cs:95,-4) node[
  scale=0.75,
  anchor=base west,
  text=color163,
  rotate=0.0
]{,Trinidad and Tobago};
\draw (axis cs:95,-45) node[
  scale=0.75,
  anchor=base west,
  text=color164,
  rotate=0.0
]{,Tunisia};
\draw (axis cs:95,-1) node[
  scale=0.75,
  anchor=base west,
  text=color165,
  rotate=0.0
]{,Uganda};
\draw (axis cs:95,-4) node[
  scale=0.75,
  anchor=base west,
  text=color166,
  rotate=0.0
]{Bermuda,United Kingdom};
\draw (axis cs:95,0) node[
  scale=0.75,
  anchor=base west,
  text=color167,
  rotate=0.0
]{Cayman Islands,United Kingdom};
\draw (axis cs:95,-20) node[
  scale=0.75,
  anchor=base west,
  text=color168,
  rotate=0.0
]{Channel Islands,United Kingdom};
\draw (axis cs:95,0) node[
  scale=0.75,
  anchor=base west,
  text=color169,
  rotate=0.0
]{Gibraltar,United Kingdom};
\draw (axis cs:95,-1) node[
  scale=0.75,
  anchor=base west,
  text=color170,
  rotate=0.0
]{Isle of Man,United Kingdom};
\draw (axis cs:95,0) node[
  scale=0.75,
  anchor=base west,
  text=color171,
  rotate=0.0
]{Montserrat,United Kingdom};
\draw (axis cs:95,3) node[
  scale=0.75,
  anchor=base west,
  text=color172,
  rotate=0.0
]{,Uruguay};
\draw (axis cs:95,-68) node[
  scale=0.75,
  anchor=base west,
  text=color173,
  rotate=0.0
]{,Uzbekistan};
\draw (axis cs:95,-1) node[
  scale=0.75,
  anchor=base west,
  text=color174,
  rotate=0.0
]{,Venezuela};
\draw (axis cs:95,0) node[
  scale=0.75,
  anchor=base west,
  text=color175,
  rotate=0.0
]{,Vietnam};
\draw (axis cs:95,0) node[
  scale=0.75,
  anchor=base west,
  text=color176,
  rotate=0.0
]{,Zambia};
\draw (axis cs:95,-2) node[
  scale=0.75,
  anchor=base west,
  text=color177,
  rotate=0.0
]{,Zimbabwe};
\draw (axis cs:95,0) node[
  scale=0.75,
  anchor=base west,
  text=color178,
  rotate=0.0
]{,Dominica};
\draw (axis cs:95,0) node[
  scale=0.75,
  anchor=base west,
  text=color179,
  rotate=0.0
]{,Grenada};
\draw (axis cs:95,0) node[
  scale=0.75,
  anchor=base west,
  text=color180,
  rotate=0.0
]{,Mozambique};
\draw (axis cs:95,-5) node[
  scale=0.75,
  anchor=base west,
  text=color181,
  rotate=0.0
]{,Syria};
\draw (axis cs:95,0) node[
  scale=0.75,
  anchor=base west,
  text=color182,
  rotate=0.0
]{,Timor-Leste};
\draw (axis cs:95,-1) node[
  scale=0.75,
  anchor=base west,
  text=color183,
  rotate=0.0
]{,Belize};
\draw (axis cs:95,0) node[
  scale=0.75,
  anchor=base west,
  text=color184,
  rotate=0.0
]{,Laos};
\draw (axis cs:95,0) node[
  scale=0.75,
  anchor=base west,
  text=color185,
  rotate=0.0
]{,Libya};
\draw (axis cs:95,0) node[
  scale=0.75,
  anchor=base west,
  text=color186,
  rotate=0.0
]{,West Bank and Gaza};
\draw (axis cs:95,5) node[
  scale=0.75,
  anchor=base west,
  text=color187,
  rotate=0.0
]{,Guinea-Bissau};
\draw (axis cs:95,18) node[
  scale=0.75,
  anchor=base west,
  text=color188,
  rotate=0.0
]{,Mali};
\draw (axis cs:95,0) node[
  scale=0.75,
  anchor=base west,
  text=color188,
  rotate=0.0
]{,Saint Kitts and Nevis};
\draw (axis cs:95,0) node[
  scale=0.75,
  anchor=base west,
  text=color189,
  rotate=0.0
]{,Kosovo};
\draw (axis cs:95,-6) node[
  scale=0.75,
  anchor=base west,
  text=color190,
  rotate=0.0
]{,Burma};
\draw (axis cs:95,-2) node[
  scale=0.75,
  anchor=base west,
  text=color191,
  rotate=0.0
]{Anguilla,United Kingdom};
\draw (axis cs:95,0) node[
  scale=0.75,
  anchor=base west,
  text=color192,
  rotate=0.0
]{British Virgin Islands,United Kingdom};
\draw (axis cs:95,0) node[
  scale=0.75,
  anchor=base west,
  text=color193,
  rotate=0.0
]{Turks and Caicos Islands,United Kingdom};
\draw (axis cs:95,0) node[
  scale=0.75,
  anchor=base west,
  text=color194,
  rotate=0.0
]{,MS Zaandam};
\draw (axis cs:95,0) node[
  scale=0.75,
  anchor=base west,
  text=color195,
  rotate=0.0
]{,Botswana};
\draw (axis cs:95,0) node[
  scale=0.75,
  anchor=base west,
  text=color196,
  rotate=0.0
]{,Burundi};
\draw (axis cs:95,0) node[
  scale=0.75,
  anchor=base west,
  text=color197,
  rotate=0.0
]{,Sierra Leone};
\draw (axis cs:95,0) node[
  scale=0.75,
  anchor=base west,
  text=color198,
  rotate=0.0
]{Bonaire, Sint Eustatius and Saba,Netherlands};
\draw (axis cs:95,2) node[
  scale=0.75,
  anchor=base west,
  text=color199,
  rotate=0.0
]{,Malawi};
\draw (axis cs:95,0) node[
  scale=0.75,
  anchor=base west,
  text=color200,
  rotate=0.0
]{Falkland Islands (Malvinas),United Kingdom};
\draw (axis cs:95,0) node[
  scale=0.75,
  anchor=base west,
  text=color201,
  rotate=0.0
]{Saint Pierre and Miquelon,France};
\draw (axis cs:95,0) node[
  scale=0.75,
  anchor=base west,
  text=color202,
  rotate=0.0
]{,South Sudan};
\draw (axis cs:95,0) node[
  scale=0.75,
  anchor=base west,
  text=color203,
  rotate=0.0
]{,Western Sahara};
\draw (axis cs:95,0) node[
  scale=0.75,
  anchor=base west,
  text=color204,
  rotate=0.0
]{,Sao Tome and Principe};
\draw (axis cs:95,0) node[
  scale=0.75,
  anchor=base west,
  text=color205,
  rotate=0.0
]{,Yemen};
%---------------------------------
\nextgroupplot[
tick align=outside,
tick pos=left,
title style={yshift=-0.25cm,},
title={C8: 1 country, $\text{segments}= 810,\dots,817$.},
x grid style={white!69.0196078431373!black},
xmin=0, xmax=120,
xtick style={color=black},
xtick={5,15,25,35,45,55,65,75,85,95},
xticklabels={\empty},
y grid style={white!69.0196078431373!black},
ymin=-3552, ymax=1239,
ytick style={color=black},
width=8.5cm,
height=4cm,
%yticklabel style = {scale=1.5},
scaled ticks=false
]
\addplot [ultra thick, black]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 0
35 0
36 1
37 3
38 1
39 0
40 -1
41 0
42 0
43 1
44 0
45 1
46 0
47 -3
48 1
49 4
50 14
51 15
52 12
53 29
54 11
55 25
56 46
57 39
58 48
59 65
60 51
61 38
62 70
63 110
64 132
65 131
66 145
67 70
68 121
69 163
70 132
71 -420
72 202
73 253
74 296
75 346
76 396
77 260
78 403
79 375
80 -697
81 282
82 264
83 287
84 450
85 578
86 622
87 262
88 511
89 729
90 1043
91 1089
92 1239
93 -3552
94 -370
95 120
};
\addplot [black, dashed]
table {%
47 -3552
47 1239
};
\addplot [black, dashed]
table {%
69 -3552
69 1239
};
\addplot [black, dashed]
table {%
71 -3552
71 1239
};
\addplot [black, dashed]
table {%
78 -3552
78 1239
};
\addplot [black, dashed]
table {%
80 -3552
80 1239
};
\addplot [black, dashed]
table {%
86 -3552
86 1239
};
\addplot [black, dashed]
table {%
87 -3552
87 1239
};
\draw (axis cs:95,120) node[
  scale=0.75,
  anchor=base west,
  text=color0,
  rotate=0.0
]{Mexico};
%---------------------------------
\nextgroupplot[
tick align=outside,
tick pos=left,
title style={yshift=-0.25cm,},
title={C9: 1 country, $\text{segments}= 820,\dots,827$.},
x grid style={white!69.0196078431373!black},
xmin=0, xmax=120,
xtick style={color=black},
xtick={5,15,25,35,45,55,65,75,85,95},
xticklabels={\empty},
y grid style={white!69.0196078431373!black},
ymin=-2702, ymax=14067,
ytick style={color=black},
width=8.5cm,
height=4cm,
%yticklabel style = {scale=1.5},
scaled ticks=false
]
\addplot [ultra thick, black]
table {%
0 0
1 102
2 211
3 287
4 362
5 2096
6 -8
7 1347
8 852
9 1320
10 3897
11 2254
12 3020
13 2876
14 2263
15 2543
16 1823
17 2175
18 1670
19 1221
20 -47
21 14067
22 4885
23 994
24 917
25 584
26 427
27 -860
28 -1040
29 127
30 -1996
31 -44
32 -1202
33 -1724
34 -1597
35 -2005
36 -2702
37 -2167
38 -1973
39 -2202
40 -2160
41 -2234
42 -1901
43 -1315
44 -1393
45 -1694
46 -1217
47 -1238
48 -1378
49 -1176
50 -1230
51 -1403
52 -1324
53 -850
54 -860
55 -923
56 -755
57 -700
58 -564
59 -487
60 -446
61 -444
62 -487
63 -390
64 -531
65 -366
66 -472
67 -319
68 -264
69 -172
70 -145
71 -141
72 -149
73 -183
74 -69
75 -59
76 -69
77 -45
78 -49
79 -28
80 -17
81 -57
82 -25
83 -39
84 -33
85 1273
86 -7
87 -13
88 -4
89 -3
90 -5
91 -50
92 -24
93 -11
94 -12
95 0
};
\addplot [black, dashed]
table {%
6 -2702
6 14067
};
\addplot [black, dashed]
table {%
10 -2702
10 14067
};
\addplot [black, dashed]
table {%
20 -2702
20 14067
};
\addplot [black, dashed]
table {%
21 -2702
21 14067
};
\addplot [black, dashed]
table {%
30 -2702
30 14067
};
\addplot [black, dashed]
table {%
31 -2702
31 14067
};
\addplot [black, dashed]
table {%
36 -2702
36 14067
};
\draw (axis cs:93,500) node[
  scale=0.75,
  anchor=base west,
  text=color0,
  rotate=0.0
]{Hubei,China};
%---------------------------------
\nextgroupplot[
tick align=outside,
tick pos=left,
title style={yshift=-0.25cm,},
title={C10: 1 country, $\text{segments}= 1030,\dots,1035$.},
x grid style={white!69.0196078431373!black},
xmin=0, xmax=120,
xtick style={color=black},
xtick={5,15,25,35,45,55,65,75,85,95},
xticklabels={\empty},
y grid style={white!69.0196078431373!black},
ymin=-4645, ymax=2530,
ytick style={color=black},
width=8.5cm,
height=4cm,
%yticklabel style = {scale=1.5},
scaled ticks=false
]
\addplot [ultra thick, black]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 2
28 3
29 13
30 10
31 15
32 18
33 34
34 -5
35 106
36 119
37 155
38 333
39 407
40 835
41 325
42 404
43 1060
44 320
45 278
46 335
47 544
48 730
49 1075
50 1289
51 1365
52 -422
53 1053
54 379
55 1192
56 725
57 202
58 76
59 732
60 1411
61 780
62 1494
63 1557
64 2250
65 2530
66 2189
67 1666
68 2365
69 2171
70 1637
71 1491
72 759
73 2483
74 -2226
75 -714
76 -776
77 -863
78 -1184
79 -4645
80 -290
81 -472
82 -572
83 -292
84 -690
85 -336
86 -549
87 307
88 -956
89 -395
90 -954
91 -700
92 -588
93 -460
94 -311
95 -285
};
\addplot [black, dashed]
table {%
52 -4645
52 2530
};
\addplot [black, dashed]
table {%
65 -4645
65 2530
};
\addplot [black, dashed]
table {%
74 -4645
74 2530
};
\addplot [black, dashed]
table {%
75 -4645
75 2530
};
\addplot [black, dashed]
table {%
79 -4645
79 2530
};
\draw (axis cs:95,-285) node[
  scale=0.75,
  anchor=base west,
  text=color0,
  rotate=0.0
]{Iran};
%---------------------------------
\nextgroupplot[
tick align=outside,
tick pos=left,
title style={yshift=-0.25cm,},
title={C11: 3 countries, $\text{segments}= 1160,\dots,1167$.},
x grid style={white!69.0196078431373!black},
xmin=0, xmax=120,
xtick style={color=black},
xtick={5,15,25,35,45,55,65,75,85,95},
xticklabels={\empty},
y grid style={white!69.0196078431373!black},
ymin=-19149, ymax=8057,
ytick style={color=black},
width=8.5cm,
height=4cm,
%yticklabel style = {scale=1.5},
scaled ticks=false
]
\addplot [thick, color0C11, opacity=0.5]
table {%
0 0
1 0
2 0
3 0
4 1
5 3
6 0
7 0
8 1
9 3
10 2
11 2
12 0
13 0
14 0
15 1
16 0
17 1
18 0
19 2
20 0
21 -1
22 0
23 0
24 0
25 0
26 -11
27 0
28 0
29 -2
30 0
31 0
32 0
33 1
34 9
35 18
36 2
37 31
38 51
39 29
40 37
41 66
42 220
43 187
44 128
45 241
46 136
47 281
48 444
49 170
50 1576
51 910
52 1210
53 1456
54 1985
55 3032
56 2985
57 4461
58 2312
59 2627
60 4183
61 953
62 4033
63 4489
64 5948
65 5001
66 3670
67 501
68 2323
69 3464
70 3182
71 4230
72 3108
73 1731
74 3251
75 -3092
76 -4586
77 -1222
78 2484
79 -750
80 46
81 -1782
82 -2613
83 -1006
84 -1455
85 -2415
86 -341
87 -758
88 -1619
89 -2474
90 -1843
91 -1419
92 -4630
93 1514
94 -943
95 -1512
};
\addplot [thick, color1C1, opacity=0.5]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 2
9 0
10 0
11 0
12 0
13 0
14 0
15 1
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 17
30 41
31 92
32 75
33 93
34 129
35 160
36 232
37 240
38 529
39 276
40 455
41 471
42 631
43 669
44 1181
45 1459
46 1695
47 977
48 1992
49 0
50 4804
51 2970
52 3221
53 2819
54 3334
55 3123
56 4907
57 5986
58 4925
59 4608
60 4789
61 3947
62 4174
63 5204
64 5320
65 4540
66 4571
67 2460
68 2944
69 3664
70 3237
71 3105
72 3567
73 3497
74 2577
75 1484
76 1737
77 2225
78 1966
79 2615
80 2415
81 1929
82 1277
83 1705
84 1714
85 930
86 1291
87 919
88 434
89 6
90 427
91 -387
92 99
93 -265
94 516
95 43
};
\addplot [thick, color2C1, opacity=0.5]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 1
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 1
18 0
19 0
20 0
21 0
22 0
23 -2
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 4
34 7
35 2
36 17
37 13
38 39
39 36
40 45
41 57
42 37
43 141
44 72
45 173
46 398
47 622
48 431
49 0
50 2945
51 835
52 1407
53 2131
54 1308
55 2109
56 4027
57 1966
58 4427
59 2944
60 6368
61 3530
62 8057
63 6623
64 5591
65 4588
66 4451
67 5775
68 5488
69 4807
70 3851
71 3364
72 3263
73 1617
74 2672
75 2496
76 1465
77 858
78 1548
79 1313
80 522
81 932
82 -335
83 1754
84 3360
85 5891
86 887
87 4388
88 -1694
89 2041
90 810
91 1300
92 3635
93 642
94 -19149
95 -312
};
\addplot [ultra thick, black]
table {%
0 0
1 0
2 0
3 0
4 0.333333343267441
5 1
6 0
7 0
8 1
9 1.33333337306976
10 0.666666686534882
11 0.666666686534882
12 0
13 0
14 0
15 0.666666686534882
16 0
17 0.666666686534882
18 0
19 0.666666686534882
20 0
21 -0.333333343267441
22 0
23 -0.666666686534882
24 0
25 0
26 -3.66666674613953
27 0
28 0
29 5
30 13.6666669845581
31 30.6666660308838
32 25
33 32.6666679382324
34 48.3333320617676
35 60
36 83.6666641235352
37 94.6666641235352
38 206.33332824707
39 113.666664123535
40 179
41 198
42 296
43 332.333343505859
44 460.333343505859
45 624.333312988281
46 743
47 626.666687011719
48 955.666687011719
49 56.6666679382324
50 3108.33325195312
51 1571.66662597656
52 1946
53 2135.33325195312
54 2209
55 2754.66674804688
56 3973
57 4137.66650390625
58 3888
59 3393
60 5113.33349609375
61 2810
62 5421.33349609375
63 5438.66650390625
64 5619.66650390625
65 4709.66650390625
66 4230.66650390625
67 2912
68 3585
69 3978.33325195312
70 3423.33325195312
71 3566.33325195312
72 3312.66674804688
73 2281.66674804688
74 2833.33325195312
75 296
76 -461.333343505859
77 620.333312988281
78 1999.33337402344
79 1059.33337402344
80 994.333312988281
81 359.666656494141
82 -557
83 817.666687011719
84 1206.33337402344
85 1468.66662597656
86 612.333312988281
87 1516.33337402344
88 -959.666687011719
89 -142.33332824707
90 -202
91 -168.66667175293
92 -298.666656494141
93 630.333312988281
94 -6525.33349609375
95 -593.666687011719
};
\addplot [black, dashed]
table {%
26 -19149
26 8057
};
\addplot [black, dashed]
table {%
64 -19149
64 8057
};
\addplot [black, dashed]
table {%
76 -19149
76 8057
};
\addplot [black, dashed]
table {%
78 -19149
78 8057
};
\addplot [black, dashed]
table {%
82 -19149
82 8057
};
\addplot [black, dashed]
table {%
87 -19149
87 8057
};
\addplot [black, dashed]
table {%
88 -19149
88 8057
};
\draw (axis cs:95,-1512) node[
  scale=0.75,
  anchor=base west,
  text=color0C11,
  rotate=0.0
]{Germany};
\draw (axis cs:95,43) node[
  scale=0.75,
  anchor=base west,
  text=color1C11,
  rotate=0.0
]{Italy};
\draw (axis cs:95,-312) node[
  scale=0.75,
  anchor=base west,
  text=color2C11,
  rotate=0.0
]{Spain};
%---------------------------------
\nextgroupplot[
tick align=outside,
tick pos=left,
title style={yshift=-0.25cm,},
title={C12: 1 country, $\text{segments}= 1240,\dots,1248$.},
x grid style={white!69.0196078431373!black},
xmin=0, xmax=120,
xtick style={color=black},
xtick={5,15,25,35,45,55,65,75,85,95},
xticklabels={1/28/20,2/7/20,2/17/20,2/27/20,3/8/20,3/18/20,3/28/20,4/7/20,4/17/20,4/27/20},
xticklabel style = {scale=0.8},
xticklabel style = {rotate=35.0},
y grid style={white!69.0196078431373!black},
ymin=-3, ymax=32275,
ytick style={color=black},
width=8.5cm,
height=4cm,
%yticklabel style = {scale=1.5},
scaled ticks=false
]
\addplot [ultra thick, black]
table {%
0 0
1 1
2 0
3 3
4 0
5 0
6 0
7 0
8 2
9 1
10 0
11 3
12 0
13 0
14 0
15 0
16 0
17 -3
18 0
19 1
20 0
21 1
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 36
33 -1
34 6
35 1
36 1
37 8
38 6
39 24
40 20
41 31
42 68
43 45
44 140
45 116
46 65
47 375
48 322
49 378
50 516
51 548
52 772
53 1128
54 1789
55 1274
56 5948
57 5500
58 6298
59 7674
60 10567
61 9723
62 12029
63 17738
64 17633
65 19605
66 17851
67 17943
68 24961
69 23620
70 29853
71 31039
72 28338
73 25356
74 27382
75 28622
76 29737
77 32275
78 30375
79 27381
80 27199
81 14812
82 22770
83 24347
84 28635
85 28272
86 26196
87 21115
88 23525
89 24664
90 26324
91 25982
92 17312
93 31503
94 21015
95 17976
};
\addplot [black, dashed]
table {%
17 -3
17 32275
};
\addplot [black, dashed]
table {%
71 -3
71 32275
};
\addplot [black, dashed]
table {%
73 -3
73 32275
};
\addplot [black, dashed]
table {%
77 -3
77 32275
};
\addplot [black, dashed]
table {%
81 -3
81 32275
};
\addplot [black, dashed]
table {%
84 -3
84 32275
};
\addplot [black, dashed]
table {%
87 -3
87 32275
};
\addplot [black, dashed]
table {%
90 -3
90 32275
};
\draw (axis cs:95,17976) node[
  scale=0.75,
  anchor=base west,
  text=color0,
  rotate=0.0
]{USA};
%---------------------------------
\nextgroupplot[
tick align=outside,
tick pos=left,
title style={yshift=-0.25cm,},
title={C13: 1 country, $\text{segments}= 2080,\dots,2087$.},
x grid style={white!69.0196078431373!black},
xmin=0, xmax=120,
xtick style={color=black},
xtick={5,15,25,35,45,55,65,75,85,95},
xticklabels={1/28/20,2/7/20,2/17/20,2/27/20,3/8/20,3/18/20,3/28/20,4/7/20,4/17/20,4/27/20},
xticklabel style = {scale=0.8},
xticklabel style = {rotate=35.0},
y grid style={white!69.0196078431373!black},
ymin=-3682, ymax=26048,
ytick style={color=black},
width=8.5cm,
height=4cm,
%yticklabel style = {scale=1.5},
scaled ticks=false
]
\addplot [ultra thick, black]
table {%
0 0
1 2
2 1
3 0
4 0
5 1
6 1
7 0
8 0
9 1
10 0
11 0
12 0
13 0
14 0
15 0
16 5
17 0
18 0
19 0
20 -2
21 0
22 0
23 -1
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 -5
34 4
35 20
36 19
37 42
38 30
39 61
40 13
41 81
42 92
43 276
44 296
45 177
46 83
47 575
48 497
49 0
50 1380
51 808
52 30
53 2134
54 1019
55 1391
56 1828
57 1741
58 1670
59 -452
60 3838
61 1405
62 2272
63 2874
64 3057
65 4611
66 1097
67 3651
68 6061
69 3371
70 622
71 3653
72 2837
73 1128
74 2845
75 1690
76 1964
77 2334
78 2616
79 1655
80 26048
81 3133
82 3872
83 1066
84 10614
85 371
86 -1580
87 4307
88 1549
89 961
90 -3682
91 880
92 205
93 555
94 246
95 3132
};
\addplot [black, dashed]
table {%
59 -3682
59 26048
};
\addplot [black, dashed]
table {%
80 -3682
80 26048
};
\addplot [black, dashed]
table {%
83 -3682
83 26048
};
\addplot [black, dashed]
table {%
84 -3682
84 26048
};
\addplot [black, dashed]
table {%
86 -3682
86 26048
};
\addplot [black, dashed]
table {%
87 -3682
87 26048
};
\addplot [black, dashed]
table {%
90 -3682
90 26048
};
\draw (axis cs:95,3132) node[
  scale=0.75,
  anchor=base west,
  text=color0,
  rotate=0.0
]{France};
%---------------------------------



\end{groupplot}

\end{tikzpicture}


==> Case1selectedCtries.tex <==
% This file was created by tikzplotlib v0.9.1.
\begin{tikzpicture}

\begin{groupplot}[group style={group size=2 by 3,vertical sep=0.7cm,horizontal sep=2cm}]

\nextgroupplot[
tick align=outside,
tick pos=left,
title style={yshift=-0.25cm,},
title={Hubei,China: 0,0,0,0,0,0,0,10$\rightarrow$11},
x grid style={white!69.0196078431373!black},
xmin=0, xmax=105,
xtick style={color=black},
xtick={5,15,25,35,45,55,65,75,85,95},
xticklabels={\empty},
y grid style={white!69.0196078431373!black},
ymin=-3540.45, ymax=14905.45,
ytick style={color=black},
width=8.5cm,
height=3cm,
%yticklabel style = {scale=1.5},
scaled ticks=false
]
\addplot [thick, blue, opacity=0.5]
table {%
0 0
1 102
2 211
3 287
4 362
5 2096
6 -8
7 1347
8 852
9 1320
10 3897
11 2254
12 3020
13 2876
14 2263
15 2543
16 1823
17 2175
18 1670
19 1221
20 -47
21 14067
22 4885
23 994
24 917
25 584
26 427
27 -860
28 -1040
29 127
30 -1996
31 -44
32 -1202
33 -1724
34 -1597
35 -2005
36 -2702
37 -2167
38 -1973
39 -2202
40 -2160
41 -2234
42 -1901
43 -1315
44 -1393
45 -1694
46 -1217
47 -1238
48 -1378
49 -1176
50 -1230
51 -1403
52 -1324
53 -850
54 -860
55 -923
56 -755
57 -700
58 -564
59 -487
60 -446
61 -444
62 -487
63 -390
64 -531
65 -366
66 -472
67 -319
68 -264
69 -172
70 -145
71 -141
72 -149
73 -183
74 -69
75 -59
76 -69
77 -45
78 -49
79 -28
80 -17
81 -57
82 -25
83 -39
84 -33
85 1273
86 -7
87 -13
88 -4
89 -3
90 -5
91 -50
92 -24
93 -11
94 -12
95 0
};
\addplot [black, dashed]
table {%
6 -3540.45
6 14905.45
};
\addplot [black, dashed]
table {%
10 -3540.45
10 14905.45
};
\addplot [black, dashed]
table {%
20 -3540.45
20 14905.45
};
\addplot [black, dashed]
table {%
21 -3540.45
21 14905.45
};
\addplot [black, dashed]
table {%
30 -3540.45
30 14905.45
};
\addplot [black, dashed]
table {%
31 -3540.45
31 14905.45
};
\addplot [black, dashed]
table {%
36 -3540.45
36 14905.45
};
\addplot [thick, green!50!black, dashed]
table {%
95 0
105 0
};
\addplot [thick,red]
table {%
95 0
96 0.333333343267441
97 0.333333343267441
98 0.333333343267441
99 0.333333343267441
100 0.333333343267441
101 0.333333343267441
102 0.333333343267441
103 0.333333343267441
104 0.333333343267441
};
%---------------------------------
\nextgroupplot[
tick align=outside,
tick pos=left,
title style={yshift=-0.25cm,},
title={Germany: 10,10,0,0,0,0,0$\rightarrow$1},
x grid style={white!69.0196078431373!black},
xmin=0, xmax=105,
xtick style={color=black},
xtick={5,15,25,35,45,55,65,75,85,95},
xticklabels={\empty},
y grid style={white!69.0196078431373!black},
ymin=-7903.6, ymax=6607.6,
ytick style={color=black},
width=8.5cm,
height=3cm,
%yticklabel style = {scale=1.5},
scaled ticks=false
]
\addplot [thick, blue, opacity=0.5]
table {%
0 0
1 0
2 0
3 0
4 1
5 3
6 0
7 0
8 1
9 3
10 2
11 2
12 0
13 0
14 0
15 1
16 0
17 1
18 0
19 2
20 0
21 -1
22 0
23 0
24 0
25 0
26 -11
27 0
28 0
29 -2
30 0
31 0
32 0
33 1
34 9
35 18
36 2
37 31
38 51
39 29
40 37
41 66
42 220
43 187
44 128
45 241
46 136
47 281
48 444
49 170
50 1576
51 910
52 1210
53 1456
54 1985
55 3032
56 2985
57 4461
58 2312
59 2627
60 4183
61 953
62 4033
63 4489
64 5948
65 5001
66 3670
67 501
68 2323
69 3464
70 3182
71 4230
72 3108
73 1731
74 3251
75 -3092
76 -4586
77 -1222
78 2484
79 -750
80 46
81 -1782
82 -2613
83 -1006
84 -1455
85 -2415
86 -341
87 -758
88 -1619
89 -2474
90 -1843
91 -1419
92 -4630
93 1514
94 -943
95 -1512
};
\addplot [black, dashed]
table {%
26 -7903.6
26 6607.6
};
\addplot [black, dashed]
table {%
64 -7903.6
64 6607.6
};
\addplot [black, dashed]
table {%
76 -7903.6
76 6607.6
};
\addplot [black, dashed]
table {%
78 -7903.6
78 6607.6
};
\addplot [black, dashed]
table {%
82 -7903.6
82 6607.6
};
\addplot [black, dashed]
table {%
86 -7903.6
86 6607.6
};
\addplot [thick, green!50!black, dashed]
table {%
95 -1512
105 -1512
};
\addplot [thick, red]
table {%
95 -1512
96 -2797.5
97 -2576.5
98 -2766
99 -3901.5
100 -7244
101 -2161.5
102 -1627.5
103 -1679.5
104 -6226
};
%---------------------------------
\nextgroupplot[
tick align=outside,
tick pos=left,
title style={yshift=-0.25cm,},
title={Austria: 10,0,0,11,0,0,11$\rightarrow$12},
x grid style={white!69.0196078431373!black},
xmin=0, xmax=105,
xtick style={color=black},
xtick={5,15,25,35,45,55,65,75,85,95},
xticklabels={\empty},
y grid style={white!69.0196078431373!black},
ymin=-1256.14991455078, ymax=1335.81666259766,
ytick style={color=black},
width=8.5cm,
height=3cm,
%yticklabel style = {scale=1.5},
scaled ticks=false
]
\addplot [thick, blue, opacity=0.5]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 2
34 0
35 1
36 0
37 6
38 5
39 4
40 3
41 8
42 12
43 14
44 24
45 25
46 25
47 49
48 64
49 56
50 200
51 151
52 205
53 158
54 319
55 306
56 367
57 375
58 426
59 768
60 892
61 809
62 305
63 1218
64 635
65 614
66 263
67 673
68 103
69 190
70 105
71 122
72 -228
73 -221
74 -219
75 -241
76 -163
77 -426
78 -513
79 -289
80 -244
81 -260
82 -105
83 -355
84 -748
85 -599
86 -434
87 -209
88 -84
89 -262
90 -305
91 -289
92 -109
93 -154
94 -102
95 -31
};
\addplot [black, dashed]
table {%
60 -1256.14991455078
60 1335.81666259766
};
\addplot [black, dashed]
table {%
62 -1256.14991455078
62 1335.81666259766
};
\addplot [black, dashed]
table {%
63 -1256.14991455078
63 1335.81666259766
};
\addplot [black, dashed]
table {%
78 -1256.14991455078
78 1335.81666259766
};
\addplot [black, dashed]
table {%
82 -1256.14991455078
82 1335.81666259766
};
\addplot [black, dashed]
table {%
84 -1256.14991455078
84 1335.81666259766
};
\addplot [thick, green!50!black, dashed]
table {%
95 -31
105 -31
};
\addplot [thick, red]
table {%
95 -31
96 -109.66650390625
97 -180
98 -643.333251953125
99 -905.666625976562
100 -273
101 -648.666625976562
102 -732.666625976562
103 -1138.33325195312
104 -916.666625976562
};
%==================================================================
\nextgroupplot[
tick align=outside,
tick pos=left,
title style={yshift=-0.25cm,},
title={Switzerland: 10,0,0,0,0,0,0,11$\rightarrow$12},
x grid style={white!69.0196078431373!black},
xmin=0, xmax=105,
xtick style={color=black},
xtick={5,15,25,35,45,55,65,75,85,95},
xticklabels={\empty},
y grid style={white!69.0196078431373!black},
ymin=-1540.59991455078, ymax=1457.26666259766,
ytick style={color=black},
width=8.5cm,
height=3cm,
%yticklabel style = {scale=1.5},
scaled ticks=false
]
\addplot [thick, blue, opacity=0.5]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 1
34 0
35 7
36 0
37 10
38 9
39 15
40 12
41 33
42 24
43 100
44 54
45 69
46 37
47 117
48 160
49 0
50 487
51 220
52 841
53 0
54 500
55 317
56 1047
57 1219
58 1281
59 783
60 1321
61 1082
62 1020
63 914
64 -282
65 1148
66 688
67 865
68 683
69 19
70 13
71 -54
72 -670
73 595
74 -1084
75 -52
76 -69
77 -29
78 0
79 -444
80 -292
81 -727
82 248
83 -1300
84 -104
85 -154
86 -374
87 -364
88 -596
89 -681
90 -295
91 -472
92 -219
93 -83
94 -333
95 -297
};
\addplot [black, dashed]
table {%
64 -1540.59991455078
64 1457.26666259766
};
\addplot [black, dashed]
table {%
65 -1540.59991455078
65 1457.26666259766
};
\addplot [black, dashed]
table {%
72 -1540.59991455078
72 1457.26666259766
};
\addplot [black, dashed]
table {%
73 -1540.59991455078
73 1457.26666259766
};
\addplot [black, dashed]
table {%
74 -1540.59991455078
74 1457.26666259766
};
\addplot [black, dashed]
table {%
82 -1540.59991455078
82 1457.26666259766
};
\addplot [black, dashed]
table {%
83 -1540.59991455078
83 1457.26666259766
};
\addplot [thick, green!50!black, dashed]
table {%
95 -297
105 -297
};
\addplot [thick, red]
table {%
95 -297
96 -375.66650390625
97 -446
98 -909.333251953125
99 -1171.66662597656
100 -539
101 -914.666625976562
102 -998.666625976562
103 -1404.33325195312
104 -1182.66662597656
};
%---------------------------------
\nextgroupplot[
tick align=outside,
tick pos=left,
title style={yshift=-0.25cm,},
title={Sweden: 10,0,10,0,0,0,11$\rightarrow$12},
x grid style={white!69.0196078431373!black},
xmin=0, xmax=105,
xtick style={color=black},
xtick={5,15,25,35,45,55,65,75,85,95},
xticklabels={1/28/20,2/7/20,2/17/20,2/27/20,3/8/20,3/18/20,3/28/20,4/7/20,4/17/20,4/27/20},
xticklabel style = {scale=0.8},
xticklabel style = {rotate=35.0},
y grid style={white!69.0196078431373!black},
ymin=-899.949914550781, ymax=829.616662597656,
ytick style={color=black},
width=8.5cm,
height=3cm,
%yticklabel style = {scale=1.5},
scaled ticks=false
]
\addplot [thick, blue, opacity=0.5]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 1
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 1
35 5
36 0
37 5
38 2
39 1
40 6
41 14
42 59
43 7
44 60
45 42
46 44
47 107
48 145
49 99
50 215
51 147
52 61
53 81
54 87
55 89
56 145
57 200
58 124
59 171
60 112
61 240
62 240
63 314
64 229
65 378
66 253
67 328
68 407
69 425
70 621
71 461
72 312
73 387
74 376
75 487
76 726
77 722
78 368
79 466
80 332
81 465
82 497
83 482
84 444
85 676
86 606
87 563
88 392
89 545
90 682
91 751
92 357
93 610
94 463
95 286
};
\addplot [black, dashed]
table {%
50 -899.949914550781
50 829.616662597656
};
\addplot [black, dashed]
table {%
52 -899.949914550781
52 829.616662597656
};
\addplot [black, dashed]
table {%
70 -899.949914550781
70 829.616662597656
};
\addplot [black, dashed]
table {%
72 -899.949914550781
72 829.616662597656
};
\addplot [black, dashed]
table {%
76 -899.949914550781
76 829.616662597656
};
\addplot [black, dashed]
table {%
80 -899.949914550781
80 829.616662597656
};
\addplot [thick, green!50!black, dashed]
table {%
95 286
105 286
};
\addplot [thick, red]
table {%
95 286
96 207.33349609375
97 137
98 -326.333251953125
99 -588.666625976562
100 44
101 -331.666625976562
102 -415.666625976562
103 -821.333251953125
104 -599.666625976562
};
%---------------------------------
\nextgroupplot[
tick align=outside,
tick pos=left,
title style={yshift=-0.25cm,},
title={USA: 10,10,0,0,0,0,0,0,0$\rightarrow$1},
x grid style={white!69.0196078431373!black},
xmin=0, xmax=105,
xtick style={color=black},
xtick={5,15,25,35,45,55,65,75,85,95},
xticklabels={1/28/20,2/7/20,2/17/20,2/27/20,3/8/20,3/18/20,3/28/20,4/7/20,4/17/20,4/27/20},
xticklabel style = {scale=0.8},
xticklabel style = {rotate=35.0},
y grid style={white!69.0196078431373!black},
ymin=-1616.9, ymax=33888.9,
ytick style={color=black},
width=8.5cm,
height=3cm,
%yticklabel style = {scale=1.5},
scaled ticks=false
]
\addplot [thick, blue, opacity=0.5]
table {%
0 0
1 1
2 0
3 3
4 0
5 0
6 0
7 0
8 2
9 1
10 0
11 3
12 0
13 0
14 0
15 0
16 0
17 -3
18 0
19 1
20 0
21 1
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 36
33 -1
34 6
35 1
36 1
37 8
38 6
39 24
40 20
41 31
42 68
43 45
44 140
45 116
46 65
47 375
48 322
49 378
50 516
51 548
52 772
53 1128
54 1789
55 1274
56 5948
57 5500
58 6298
59 7674
60 10567
61 9723
62 12029
63 17738
64 17633
65 19605
66 17851
67 17943
68 24961
69 23620
70 29853
71 31039
72 28338
73 25356
74 27382
75 28622
76 29737
77 32275
78 30375
79 27381
80 27199
81 14812
82 22770
83 24347
84 28635
85 28272
86 26196
87 21115
88 23525
89 24664
90 26324
91 25982
92 17312
93 31503
94 21015
95 17976
};
\addplot [black, dashed]
table {%
17 -1616.9
17 33888.9
};
\addplot [black, dashed]
table {%
71 -1616.9
71 33888.9
};
\addplot [black, dashed]
table {%
73 -1616.9
73 33888.9
};
\addplot [black, dashed]
table {%
77 -1616.9
77 33888.9
};
\addplot [black, dashed]
table {%
81 -1616.9
81 33888.9
};
\addplot [black, dashed]
table {%
84 -1616.9
84 33888.9
};
\addplot [black, dashed]
table {%
87 -1616.9
87 33888.9
};
\addplot [black, dashed]
table {%
90 -1616.9
90 33888.9
};
\addplot [thick, green!50!black, dashed]
table {%
95 17976
105 17976
};
\addplot [thick, red]
table {%
95 17976
96 16690.5
97 16911.5
98 16722
99 15586.5
100 12244
101 17326.5
102 17860.5
103 17808.5
104 13262
};
%---------------------------------
\end{groupplot}

\end{tikzpicture}


==> Case2Clusters.tex <==
% This file was created by tikzplotlib v0.9.1.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.303921568627451,0.303152674113044,0.988165472081259}
\definecolor{color1}{rgb}{0.296078431372549,0.314869588893508,0.987201839553569}
\definecolor{color2}{rgb}{0.280392156862745,0.338158274815817,0.985162233467507}
\definecolor{color3}{rgb}{0.272549019607843,0.349726511206261,0.984086337302604}
\definecolor{color4}{rgb}{0.264705882352941,0.361241666187153,0.982973099683902}
\definecolor{color5}{rgb}{0.256862745098039,0.372701991990914,0.981822562853537}
\definecolor{color6}{rgb}{0.249019607843137,0.384105749171926,0.980634770468978}
\definecolor{color7}{rgb}{0.233333333333333,0.4067366430758,0.978147600733806}
\definecolor{color8}{rgb}{0.225490196078431,0.417960344886783,0.976848317759601}
\definecolor{color9}{rgb}{0.217647058823529,0.429120608772609,0.975511967980437}
\definecolor{color10}{rgb}{0.209803921568627,0.440215740830987,0.97413860210451}
\definecolor{color11}{rgb}{0.194117647058824,0.462203883540313,0.971281031916114}
\definecolor{color12}{rgb}{0.186274509803922,0.47309355683601,0.969796936035009}
\definecolor{color13}{rgb}{0.17843137254902,0.483911424100302,0.968276040915759}
\definecolor{color14}{rgb}{0.170588235294118,0.494655843399779,0.966718404269187}
\definecolor{color15}{rgb}{0.162745098039216,0.505325183948948,0.965124085200289}
\definecolor{color16}{rgb}{0.147058823529412,0.526432162877356,0.961825643172819}
\definecolor{color17}{rgb}{0.13921568627451,0.53686659764418,0.960121645374628}
\definecolor{color18}{rgb}{0.131372549019608,0.547219546922111,0.958381215470122}
\definecolor{color19}{rgb}{0.123529411764706,0.557489439342886,0.956604419500441}
\definecolor{color20}{rgb}{0.107843137254902,0.577773831408251,0.952942000427157}
\definecolor{color21}{rgb}{0.1,0.587785252292473,0.951056516295154}
\definecolor{color22}{rgb}{0.092156862745098,0.597707459266094,0.949134944035901}
\definecolor{color23}{rgb}{0.0843137254901961,0.607538946338817,0.94717735656404}
\definecolor{color24}{rgb}{0.0686274509803921,0.626923805894106,0.943154434471277}
\definecolor{color25}{rgb}{0.0607843137254902,0.636474236147141,0.941089252501372}
\definecolor{color26}{rgb}{0.0529411764705883,0.645928062486787,0.938988360615057}
\definecolor{color27}{rgb}{0.0450980392156863,0.655283850013454,0.936851838531311}
\definecolor{color28}{rgb}{0.0372549019607843,0.664540178707858,0.934679767321111}
\definecolor{color29}{rgb}{0.0215686274509804,0.682748855215185,0.93022930854674}
\definecolor{color30}{rgb}{0.0137254901960784,0.69169843931937,0.927951089856575}
\definecolor{color31}{rgb}{0.00588235294117645,0.700543037593291,0.925637659781556}
\definecolor{color32}{rgb}{0.00196078431372548,0.709281307605853,0.923289106105489}
\definecolor{color33}{rgb}{0.0176470588235293,0.726433574016224,0.918486985745923}
\definecolor{color34}{rgb}{0.0254901960784314,0.734844967046976,0.916033601280334}
\definecolor{color35}{rgb}{0.0333333333333333,0.743144825477394,0.913545457642601}
\definecolor{color36}{rgb}{0.0411764705882353,0.751331889556873,0.911022649246088}
\definecolor{color37}{rgb}{0.0490196078431373,0.759404916654707,0.908465271819524}
\definecolor{color38}{rgb}{0.0647058823529412,0.77520397611113,0.903247199346129}
\definecolor{color39}{rgb}{0.0725490196078431,0.782927610492103,0.900586702300637}
\definecolor{color40}{rgb}{0.080392156862745,0.790532412300163,0.897892032220258}
\definecolor{color41}{rgb}{0.0882352941176471,0.798017227280239,0.895163291355062}
\definecolor{color42}{rgb}{0.103921568627451,0.812622370966446,0.88960401273071}
\definecolor{color43}{rgb}{0.111764705882353,0.819740482907221,0.886773685920062}
\definecolor{color44}{rgb}{0.119607843137255,0.826734174825764,0.883909710213612}
\definecolor{color45}{rgb}{0.127450980392157,0.83360238522112,0.881012194285784}
\definecolor{color46}{rgb}{0.143137254901961,0.846958210824467,0.875116982822993}
\definecolor{color47}{rgb}{0.150980392156863,0.853443798888316,0.872119510983611}
\definecolor{color48}{rgb}{0.158823529411765,0.859799851448372,0.869088946305528}
\definecolor{color49}{rgb}{0.166666666666667,0.866025403784439,0.866025403784439}
\definecolor{color50}{rgb}{0.174509803921569,0.872119510983611,0.86292899966739}
\definecolor{color51}{rgb}{0.190196078431373,0.883909710213612,0.856638077863863}
\definecolor{color52}{rgb}{0.198039215686274,0.88960401273071,0.853443798888316}
\definecolor{color53}{rgb}{0.205882352941176,0.895163291355062,0.850217135729614}
\definecolor{color54}{rgb}{0.213725490196078,0.900586702300637,0.846958210824467}
\definecolor{color55}{rgb}{0.229411764705882,0.911022649246088,0.840344071637893}
\definecolor{color56}{rgb}{0.237254901960784,0.916033601280334,0.836989108331978}
\definecolor{color57}{rgb}{0.245098039215686,0.920905517944954,0.83360238522112}
\definecolor{color58}{rgb}{0.252941176470588,0.925637659781556,0.830184030815551}
\definecolor{color59}{rgb}{0.26078431372549,0.93022930854674,0.826734174825764}
\definecolor{color60}{rgb}{0.276470588235294,0.938988360615057,0.819740482907221}
\definecolor{color61}{rgb}{0.284313725490196,0.943154434471277,0.816196912356222}
\definecolor{color62}{rgb}{0.292156862745098,0.94717735656404,0.812622370966446}
\definecolor{color63}{rgb}{0.3,0.951056516295154,0.809016994374947}
\definecolor{color64}{rgb}{0.315686274509804,0.958381215470122,0.801714283980067}
\definecolor{color65}{rgb}{0.323529411764706,0.961825643172819,0.79801722728024}
\definecolor{color66}{rgb}{0.331372549019608,0.965124085200289,0.794289889575286}
\definecolor{color67}{rgb}{0.33921568627451,0.968276040915759,0.790532412300163}
\definecolor{color68}{rgb}{0.347058823529412,0.971281031916114,0.786744938033483}
\definecolor{color69}{rgb}{0.362745098039216,0.976848317759601,0.77908057452567}
\definecolor{color70}{rgb}{0.370588235294118,0.979409767601366,0.77520397611113}
\definecolor{color71}{rgb}{0.37843137254902,0.981822562853537,0.771297962347181}
\definecolor{color72}{rgb}{0.386274509803922,0.984086337302604,0.767362681448697}
\definecolor{color73}{rgb}{0.401960784313726,0.988165472081259,0.759404916654707}
\definecolor{color74}{rgb}{0.409803921568627,0.989980213280707,0.755382734718994}
\definecolor{color75}{rgb}{0.417647058823529,0.991644695510743,0.751331889556873}
\definecolor{color76}{rgb}{0.425490196078431,0.993158666136636,0.747252534878891}
\definecolor{color77}{rgb}{0.441176470588235,0.995734176295034,0.739008917220659}
\definecolor{color78}{rgb}{0.449019607843137,0.996795324917199,0.734844967046976}
\definecolor{color79}{rgb}{0.456862745098039,0.997705180173873,0.730653132958693}
\definecolor{color80}{rgb}{0.464705882352941,0.998463603967434,0.726433574016224}
\definecolor{color81}{rgb}{0.472549019607843,0.999070481184493,0.722186450332009}
\definecolor{color82}{rgb}{0.488235294117647,0.999829250458053,0.713610154411752}
\definecolor{color83}{rgb}{0.496078431372549,0.999981027348727,0.709281307605854}
\definecolor{color84}{rgb}{0.503921568627451,0.999981027348727,0.704925546906147}
\definecolor{color85}{rgb}{0.511764705882353,0.999829250458053,0.700543037593291}
\definecolor{color86}{rgb}{0.527450980392157,0.999070481184493,0.69169843931937}
\definecolor{color87}{rgb}{0.535294117647059,0.998463603967434,0.687236685969263}
\definecolor{color88}{rgb}{0.543137254901961,0.997705180173873,0.682748855215185}
\definecolor{color89}{rgb}{0.550980392156863,0.996795324917199,0.678235117349234}
\definecolor{color90}{rgb}{0.558823529411765,0.995734176295035,0.673695643646557}
\definecolor{color91}{rgb}{0.574509803921569,0.993158666136636,0.664540178707858}
\definecolor{color92}{rgb}{0.582352941176471,0.991644695510743,0.659924534878723}
\definecolor{color93}{rgb}{0.590196078431372,0.989980213280707,0.655283850013454}
\definecolor{color94}{rgb}{0.598039215686275,0.988165472081259,0.650618300204242}
\definecolor{color95}{rgb}{0.613725490196078,0.984086337302604,0.641213314833578}
\definecolor{color96}{rgb}{0.62156862745098,0.981822562853537,0.636474236147141}
\definecolor{color97}{rgb}{0.629411764705882,0.979409767601366,0.631711006253251}
\definecolor{color98}{rgb}{0.637254901960784,0.976848317759601,0.626923805894107}
\definecolor{color99}{rgb}{0.652941176470588,0.971281031916114,0.617278221289793}
\definecolor{color100}{rgb}{0.66078431372549,0.968276040915759,0.61242020304925}
\definecolor{color101}{rgb}{0.668627450980392,0.965124085200289,0.607538946338817}
\definecolor{color102}{rgb}{0.676470588235294,0.961825643172819,0.602634636379256}
\definecolor{color103}{rgb}{0.684313725490196,0.958381215470122,0.597707459266094}
\definecolor{color104}{rgb}{0.7,0.951056516295154,0.587785252292473}
\definecolor{color105}{rgb}{0.707843137254902,0.94717735656404,0.582790598933161}
\definecolor{color106}{rgb}{0.715686274509804,0.943154434471278,0.577773831408251}
\definecolor{color107}{rgb}{0.723529411764706,0.938988360615057,0.572735140080505}
\definecolor{color108}{rgb}{0.73921568627451,0.93022930854674,0.562592751619823}
\definecolor{color109}{rgb}{0.747058823529412,0.925637659781556,0.557489439342886}
\definecolor{color110}{rgb}{0.754901960784314,0.920905517944954,0.552364972960506}
\definecolor{color111}{rgb}{0.762745098039216,0.916033601280334,0.547219546922111}
\definecolor{color112}{rgb}{0.770588235294118,0.911022649246088,0.542053356472449}
\definecolor{color113}{rgb}{0.786274509803921,0.900586702300638,0.531659467250436}
\definecolor{color114}{rgb}{0.794117647058824,0.895163291355062,0.526432162877356}
\definecolor{color115}{rgb}{0.801960784313726,0.88960401273071,0.521184882876585}
\definecolor{color116}{rgb}{0.809803921568627,0.883909710213612,0.515917826357751}
\definecolor{color117}{rgb}{0.825490196078431,0.872119510983611,0.505325183948948}
\definecolor{color118}{rgb}{0.833333333333333,0.866025403784439,0.5}
\definecolor{color119}{rgb}{0.841176470588235,0.859799851448373,0.494655843399779}
\definecolor{color120}{rgb}{0.849019607843137,0.853443798888316,0.489292916933924}
\definecolor{color121}{rgb}{0.856862745098039,0.846958210824467,0.483911424100302}
\definecolor{color122}{rgb}{0.872549019607843,0.83360238522112,0.47309355683601}
\definecolor{color123}{rgb}{0.880392156862745,0.826734174825764,0.467657592892587}
\definecolor{color124}{rgb}{0.888235294117647,0.819740482907221,0.462203883540313}
\definecolor{color125}{rgb}{0.896078431372549,0.812622370966446,0.456732635721841}
\definecolor{color126}{rgb}{0.911764705882353,0.79801722728024,0.445738355776538}
\definecolor{color127}{rgb}{0.919607843137255,0.790532412300163,0.440215740830987}
\definecolor{color128}{rgb}{0.927450980392157,0.782927610492103,0.434676421765965}
\definecolor{color129}{rgb}{0.935294117647059,0.77520397611113,0.429120608772609}
\definecolor{color130}{rgb}{0.950980392156863,0.759404916654707,0.417960344886784}
\definecolor{color131}{rgb}{0.958823529411765,0.751331889556873,0.412356317473904}
\definecolor{color132}{rgb}{0.966666666666667,0.743144825477394,0.4067366430758}
\definecolor{color133}{rgb}{0.974509803921569,0.734844967046976,0.401101534932719}
\definecolor{color134}{rgb}{0.982352941176471,0.726433574016224,0.395451206870543}
\definecolor{color135}{rgb}{0.998039215686275,0.709281307605854,0.384105749171926}
\definecolor{color136}{rgb}{1,0.700543037593291,0.37841105004231}
\definecolor{color137}{rgb}{1,0.69169843931937,0.372701991990914}
\definecolor{color138}{rgb}{1,0.682748855215186,0.366978791649672}
\definecolor{color139}{rgb}{1,0.664540178707858,0.355490833300318}
\definecolor{color140}{rgb}{1,0.655283850013453,0.349726511206261}
\definecolor{color141}{rgb}{1,0.645928062486787,0.343948918633928}
\definecolor{color142}{rgb}{1,0.636474236147141,0.338158274815817}
\definecolor{color143}{rgb}{1,0.626923805894106,0.33235479947966}
\definecolor{color144}{rgb}{1,0.607538946338817,0.320710235590255}
\definecolor{color145}{rgb}{1,0.597707459266094,0.314869588893508}
\definecolor{color146}{rgb}{1,0.587785252292473,0.309016994374947}
\definecolor{color147}{rgb}{1,0.577773831408251,0.303152674113044}
\definecolor{color148}{rgb}{1,0.557489439342886,0.291389746889325}
\definecolor{color149}{rgb}{1,0.547219546922111,0.285491586275342}
\definecolor{color150}{rgb}{1,0.53686659764418,0.279582592596744}
\definecolor{color151}{rgb}{1,0.526432162877356,0.273662990072083}
\definecolor{color152}{rgb}{1,0.505325183948948,0.26179285736304}
\definecolor{color153}{rgb}{1,0.494655843399779,0.255842777594436}
\definecolor{color154}{rgb}{1,0.483911424100302,0.249882989794231}
\definecolor{color155}{rgb}{1,0.47309355683601,0.243913720108377}
\definecolor{color156}{rgb}{1,0.462203883540313,0.237935195042619}
\definecolor{color157}{rgb}{1,0.440215740830987,0.225951286541748}
\definecolor{color158}{rgb}{1,0.429120608772609,0.219946357839669}
\definecolor{color159}{rgb}{1,0.417960344886783,0.213933083206497}
\definecolor{color160}{rgb}{1,0.4067366430758,0.207911690817759}
\definecolor{color161}{rgb}{1,0.384105749171926,0.195845467007167}
\definecolor{color162}{rgb}{1,0.372701991990914,0.189801093441826}
\definecolor{color163}{rgb}{1,0.361241666187153,0.183749517816571}
\definecolor{color164}{rgb}{1,0.349726511206262,0.177690969760269}
\definecolor{color165}{rgb}{1,0.338158274815818,0.17162567916636}
\definecolor{color166}{rgb}{1,0.314869588893508,0.159475791209981}
\definecolor{color167}{rgb}{1,0.303152674113044,0.153391654878685}

\definecolor{color0C0}{rgb}{0.303921568627451,0.303152674113044,0.988165472081259}
\definecolor{color1C0}{rgb}{0.1,0.587785252292473,0.951056516295154}
\definecolor{color2C0}{rgb}{0.096078431372549,0.805380919388833,0.892400583247948}
\definecolor{color3C0}{rgb}{0.3,0.951056516295154,0.809016994374947}
\definecolor{color4C0}{rgb}{0.503921568627451,0.999981027348727,0.704925546906147}
\definecolor{color5C0}{rgb}{0.7,0.951056516295154,0.587785252292473}
\definecolor{color6C0}{rgb}{0.903921568627451,0.805380919388833,0.451244057045323}
\definecolor{color7C0}{rgb}{1,0.587785252292473,0.309016994374947}
\definecolor{color8C0}{rgb}{1,0.303152674113044,0.153391654878685}

\definecolor{color0C1}{rgb}{0.303921568627451,0.303152674113044,0.988165472081259}
\definecolor{color1C1}{rgb}{0.209803921568627,0.440215740830987,0.97413860210451}
\definecolor{color2C1}{rgb}{0.115686274509804,0.56767471614459,0.954791324886644}
\definecolor{color3C1}{rgb}{0.0215686274509804,0.682748855215185,0.93022930854674}
\definecolor{color4C1}{rgb}{0.0725490196078431,0.782927610492103,0.900586702300637}
\definecolor{color5C1}{rgb}{0.166666666666667,0.866025403784439,0.866025403784439}
\definecolor{color6C1}{rgb}{0.26078431372549,0.93022930854674,0.826734174825764}
\definecolor{color7C1}{rgb}{0.354901960784314,0.97413860210451,0.782927610492103}
\definecolor{color8C1}{rgb}{0.449019607843137,0.996795324917199,0.734844967046976}
\definecolor{color9C1}{rgb}{0.550980392156863,0.996795324917199,0.678235117349234}
\definecolor{color10C1}{rgb}{0.645098039215686,0.97413860210451,0.622112816721474}
\definecolor{color11C1}{rgb}{0.73921568627451,0.93022930854674,0.562592751619823}
\definecolor{color12C1}{rgb}{0.833333333333333,0.866025403784439,0.5}
\definecolor{color13C1}{rgb}{0.927450980392157,0.782927610492103,0.434676421765965}
\definecolor{color14C1}{rgb}{1,0.682748855215186,0.366978791649672}
\definecolor{color15C1}{rgb}{1,0.56767471614459,0.297276850631203}
\definecolor{color16C1}{rgb}{1,0.440215740830987,0.225951286541748}
\definecolor{color17C1}{rgb}{1,0.303152674113044,0.153391654878685}

\definecolor{color0C2}{rgb}{0.303921568627451,0.303152674113044,0.988165472081259}
\definecolor{color1C2}{rgb}{0.17843137254902,0.483911424100302,0.968276040915759}
\definecolor{color2C2}{rgb}{0.0529411764705883,0.645928062486787,0.938988360615057}
\definecolor{color3C2}{rgb}{0.0647058823529412,0.77520397611113,0.903247199346129}
\definecolor{color4C2}{rgb}{0.190196078431373,0.883909710213612,0.856638077863863}
\definecolor{color5C2}{rgb}{0.315686274509804,0.958381215470122,0.801714283980067}
\definecolor{color6C2}{rgb}{0.441176470588235,0.995734176295034,0.739008917220659}
\definecolor{color7C2}{rgb}{0.558823529411765,0.995734176295035,0.673695643646557}
\definecolor{color8C2}{rgb}{0.684313725490196,0.958381215470122,0.597707459266094}
\definecolor{color9C2}{rgb}{0.809803921568627,0.883909710213612,0.515917826357751}
\definecolor{color10C2}{rgb}{0.935294117647059,0.77520397611113,0.429120608772609}
\definecolor{color11C2}{rgb}{1,0.645928062486787,0.343948918633928}
\definecolor{color12C2}{rgb}{1,0.483911424100302,0.249882989794231}
\definecolor{color13C2}{rgb}{1,0.303152674113044,0.153391654878685}

\definecolor{color0C3}{rgb}{0.303921568627451,0.303152674113044,0.988165472081259}
\definecolor{color1C3}{rgb}{0.1,0.587785252292473,0.951056516295154}
\definecolor{color2C3}{rgb}{0.096078431372549,0.805380919388833,0.892400583247948}
\definecolor{color3C3}{rgb}{0.3,0.951056516295154,0.809016994374947}
\definecolor{color4C3}{rgb}{0.503921568627451,0.999981027348727,0.704925546906147}
\definecolor{color5C3}{rgb}{0.7,0.951056516295154,0.587785252292473}
\definecolor{color6C3}{rgb}{0.903921568627451,0.805380919388833,0.451244057045323}
\definecolor{color7C3}{rgb}{1,0.587785252292473,0.309016994374947}
\definecolor{color8C3}{rgb}{1,0.303152674113044,0.153391654878685}

\definecolor{color0C4}{rgb}{0.303921568627451,0.303152674113044,0.988165472081259}
\definecolor{color1C4}{rgb}{0.0176470588235293,0.726433574016224,0.918486985745923}
\definecolor{color2C4}{rgb}{0.33921568627451,0.968276040915759,0.790532412300163}
\definecolor{color3C4}{rgb}{0.66078431372549,0.968276040915759,0.61242020304925}
\definecolor{color4C4}{rgb}{0.982352941176471,0.726433574016224,0.395451206870543}
\definecolor{color5C4}{rgb}{1,0.303152674113044,0.153391654878685}

\definecolor{color0C6}{rgb}{0.303921568627451,0.303152674113044,0.988165472081259}
\definecolor{color1C6}{rgb}{0.1,0.587785252292473,0.951056516295154}
\definecolor{color2C6}{rgb}{0.096078431372549,0.805380919388833,0.892400583247948}
\definecolor{color3C6}{rgb}{0.3,0.951056516295154,0.809016994374947}
\definecolor{color4C6}{rgb}{0.503921568627451,0.999981027348727,0.704925546906147}
\definecolor{color5C6}{rgb}{0.7,0.951056516295154,0.587785252292473}
\definecolor{color6C6}{rgb}{0.903921568627451,0.805380919388833,0.451244057045323}
\definecolor{color7C6}{rgb}{1,0.587785252292473,0.309016994374947}
\definecolor{color8C6}{rgb}{1,0.303152674113044,0.153391654878685}

\definecolor{color0C7}{rgb}{0.303921568627451,0.303152674113044,0.988165472081259}
\definecolor{color1C7}{rgb}{0.0372549019607843,0.664540178707858,0.934679767321111}
\definecolor{color2C7}{rgb}{0.229411764705882,0.911022649246088,0.840344071637893}
\definecolor{color3C7}{rgb}{0.503921568627451,0.999981027348727,0.704925546906147}
\definecolor{color4C7}{rgb}{0.770588235294118,0.911022649246088,0.542053356472449}
\definecolor{color5C7}{rgb}{1,0.664540178707858,0.355490833300318}
\definecolor{color6C7}{rgb}{1,0.303152674113044,0.153391654878685}

\definecolor{color0C8}{rgb}{0.303921568627451,0.303152674113044,0.988165472081259}
\definecolor{color1C8}{rgb}{0.503921568627451,0.999981027348727,0.704925546906147}
\definecolor{color2C8}{rgb}{1,0.303152674113044,0.153391654878685}

\definecolor{color0C9}{rgb}{0.303921568627451,0.303152674113044,0.988165472081259}
\definecolor{color1C9}{rgb}{0.0176470588235293,0.726433574016224,0.918486985745923}
\definecolor{color2C9}{rgb}{0.33921568627451,0.968276040915759,0.790532412300163}
\definecolor{color3C9}{rgb}{0.66078431372549,0.968276040915759,0.61242020304925}
\definecolor{color4C9}{rgb}{0.982352941176471,0.726433574016224,0.395451206870543}
\definecolor{color5C9}{rgb}{1,0.303152674113044,0.153391654878685}

\definecolor{color0C11}{rgb}{0.303921568627451,0.303152674113044,0.988165472081259}
\definecolor{color1C11}{rgb}{0.229411764705882,0.911022649246088,0.840344071637893}
\definecolor{color2C11}{rgb}{0.770588235294118,0.911022649246088,0.542053356472449}
\definecolor{color3C11}{rgb}{1,0.303152674113044,0.153391654878685}

\definecolor{color0C12}{rgb}{0.303921568627451,0.303152674113044,0.988165472081259}
\definecolor{color1C12}{rgb}{0.096078431372549,0.805380919388833,0.892400583247948}
\definecolor{color2C12}{rgb}{0.503921568627451,0.999981027348727,0.704925546906147}
\definecolor{color3C12}{rgb}{0.903921568627451,0.805380919388833,0.451244057045323}
\definecolor{color4C12}{rgb}{1,0.303152674113044,0.153391654878685}

\begin{groupplot}[group style={group size=2 by 7,vertical sep=0.7cm,horizontal sep=2cm}]

\nextgroupplot[
tick align=outside,
tick pos=left,
title style={yshift=-0.25cm,},
title={C0: 9 countries, $\text{segments}= 0,\dots,6$.},
x grid style={white!69.0196078431373!black},
xmin=0, xmax=120,
xtick style={color=black},
xtick={5,15,25,35,45,55,65,75,85,95},
xticklabels={\empty},
y grid style={white!69.0196078431373!black},
ymin=-2, ymax=87,
ytick style={color=black},
ytick={0,30,60},
width=8.5cm,
height=4cm,
%yticklabel style = {scale=1.5},
scaled ticks=false
]
\addplot [thick, color0C0, opacity=0.5]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 0
35 0
36 0
37 0
38 0
39 0
40 0
41 0
42 0
43 0
44 0
45 0
46 0
47 0
48 0
49 1
50 1
51 1
52 1
53 0
54 0
55 3
56 2
57 2
58 4
59 2
60 0
61 2
62 2
63 4
64 1
65 3
66 2
67 4
68 9
69 14
70 28
71 19
72 25
73 22
74 21
75 20
76 12
77 30
78 21
79 19
80 18
81 20
82 13
83 10
84 12
85 16
86 3
87 8
88 9
89 8
90 10
91 5
92 8
93 4
94 6
95 7
};
\addplot [thick, color1C0, opacity=0.5]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 0
35 0
36 0
37 0
38 0
39 0
40 0
41 0
42 0
43 0
44 0
45 0
46 0
47 0
48 0
49 1
50 0
51 0
52 0
53 2
54 0
55 1
56 2
57 0
58 2
59 8
60 5
61 7
62 2
63 19
64 9
65 10
66 18
67 22
68 20
69 18
70 12
71 10
72 18
73 18
74 16
75 23
76 30
77 22
78 24
79 18
80 13
81 18
82 16
83 9
84 17
85 21
86 12
87 9
88 18
89 21
90 19
91 12
92 8
93 6
94 6
95 7
};
\addplot [thick, color2C0, opacity=0.5]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 0
35 0
36 0
37 0
38 0
39 0
40 0
41 0
42 0
43 0
44 0
45 0
46 0
47 0
48 0
49 0
50 0
51 1
52 1
53 1
54 1
55 0
56 2
57 3
58 4
59 0
60 11
61 8
62 2
63 7
64 11
65 13
66 7
67 5
68 13
69 14
70 19
71 16
72 22
73 18
74 8
75 16
76 15
77 19
78 10
79 13
80 13
81 12
82 14
83 10
84 12
85 15
86 10
87 9
88 9
89 6
90 14
91 10
92 9
93 15
94 4
95 5
};
\addplot [thick, color3C0, opacity=0.5]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 0
35 0
36 0
37 0
38 0
39 0
40 0
41 0
42 0
43 0
44 0
45 0
46 0
47 0
48 0
49 0
50 0
51 2
52 0
53 0
54 0
55 0
56 1
57 2
58 2
59 7
60 4
61 9
62 1
63 6
64 2
65 12
66 10
67 2
68 15
69 18
70 27
71 25
72 27
73 8
74 11
75 0
76 51
77 30
78 25
79 18
80 18
81 22
82 14
83 19
84 15
85 18
86 35
87 18
88 33
89 13
90 17
91 23
92 16
93 0
94 0
95 87
};
\addplot [thick, color4C0, opacity=0.5]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 0
35 0
36 0
37 0
38 0
39 0
40 0
41 0
42 0
43 0
44 0
45 0
46 0
47 0
48 1
49 0
50 3
51 1
52 0
53 0
54 0
55 14
56 6
57 7
58 6
59 10
60 1
61 6
62 3
63 20
64 9
65 15
66 12
67 8
68 14
69 21
70 13
71 11
72 10
73 7
74 11
75 12
76 19
77 40
78 26
79 21
80 46
81 26
82 60
83 10
84 27
85 24
86 15
87 47
88 8
89 26
90 19
91 12
92 42
93 31
94 23
95 22
};
\addplot [thick, color5C0, opacity=0.5]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 1
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 0
35 0
36 0
37 0
38 0
39 0
40 0
41 0
42 0
43 0
44 0
45 0
46 0
47 0
48 0
49 1
50 3
51 3
52 3
53 1
54 0
55 7
56 -2
57 1
58 1
59 6
60 8
61 2
62 3
63 7
64 9
65 14
66 3
67 7
68 10
69 8
70 11
71 29
72 8
73 8
74 11
75 14
76 5
77 21
78 18
79 26
80 50
81 18
82 20
83 14
84 13
85 25
86 10
87 12
88 19
89 9
90 9
91 16
92 15
93 17
94 7
95 10
};
\addplot [thick, color6C0, opacity=0.5]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 0
35 0
36 0
37 0
38 0
39 0
40 0
41 0
42 0
43 0
44 0
45 0
46 0
47 0
48 0
49 1
50 1
51 1
52 0
53 1
54 1
55 0
56 0
57 0
58 0
59 2
60 1
61 2
62 4
63 2
64 0
65 2
66 4
67 9
68 2
69 10
70 14
71 14
72 8
73 15
74 13
75 22
76 30
77 15
78 7
79 27
80 24
81 13
82 18
83 23
84 28
85 18
86 15
87 13
88 20
89 21
90 25
91 28
92 40
93 30
94 11
95 27
};
\addplot [thick, color7C0, opacity=0.5]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 0
35 0
36 0
37 0
38 0
39 0
40 0
41 0
42 0
43 0
44 0
45 0
46 0
47 0
48 0
49 0
50 0
51 0
52 0
53 0
54 1
55 1
56 1
57 3
58 6
59 2
60 9
61 10
62 10
63 17
64 16
65 24
66 19
67 21
68 20
69 27
70 22
71 37
72 20
73 29
74 16
75 34
76 35
77 29
78 26
79 35
80 34
81 31
82 32
83 32
84 30
85 28
86 30
87 27
88 21
89 27
90 23
91 35
92 34
93 26
94 23
95 25
};
\addplot [thick, color8C0, opacity=0.5]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 0
35 0
36 0
37 0
38 0
39 0
40 0
41 0
42 0
43 0
44 0
45 0
46 0
47 0
48 0
49 0
50 0
51 0
52 0
53 0
54 0
55 0
56 0
57 0
58 0
59 3
60 4
61 4
62 6
63 6
64 3
65 11
66 6
67 22
68 17
69 10
70 23
71 18
72 13
73 5
74 25
75 21
76 23
77 28
78 22
79 21
80 25
81 15
82 20
83 21
84 20
85 19
86 10
87 30
88 27
89 20
90 26
91 21
92 22
93 34
94 18
95 22
};
\addplot [ultra thick, black]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0.111111111938953
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 0
35 0
36 0
37 0
38 0
39 0
40 0
41 0
42 0
43 0
44 0
45 0
46 0
47 0
48 0.111111111938953
49 0.444444447755814
50 0.888888895511627
51 1
52 0.555555582046509
53 0.555555582046509
54 0.333333343267441
55 2.88888883590698
56 1.33333337306976
57 2
58 2.77777767181396
59 4.44444465637207
60 4.77777767181396
61 5.55555534362793
62 3.66666674613953
63 9.77777767181396
64 6.66666650772095
65 11.5555553436279
66 9
67 11.1111106872559
68 13.3333330154419
69 15.5555553436279
70 18.7777786254883
71 19.8888893127441
72 16.7777786254883
73 14.4444446563721
74 14.6666669845581
75 18
76 24.4444446563721
77 26
78 19.8888893127441
79 22
80 26.7777786254883
81 19.4444446563721
82 23
83 16.4444446563721
84 19.3333339691162
85 20.4444446563721
86 15.5555553436279
87 19.2222213745117
88 18.2222213745117
89 16.7777786254883
90 18
91 18
92 21.5555553436279
93 18.1111106872559
94 10.8888893127441
95 23.5555553436279
};
\addplot [black, dashed]
table {%
71 -2
71 87
};
\addplot [black, dashed]
table {%
73 -2
73 87
};
\addplot [black, dashed]
table {%
77 -2
77 87
};
\addplot [black, dashed]
table {%
78 -2
78 87
};
\addplot [black, dashed]
table {%
80 -2
80 87
};
\addplot [black, dashed]
table {%
86 -2
86 87
};
\draw (axis cs:95,7) node[
  scale=0.75,
  anchor=base west,
  text=color0C0,
  rotate=0.0
]{Algeria};
\draw (axis cs:95,7) node[
  scale=0.75,
  anchor=base west,
  text=color1C0,
  rotate=0.0
]{Austria};
\draw (axis cs:95,5) node[
  scale=0.75,
  anchor=base west,
  text=color2C0,
  rotate=0.0
]{Denmark};
\draw (axis cs:95,87) node[
  scale=0.75,
  anchor=base west,
  text=color3C0,
  rotate=0.0
]{Ecuador};
\draw (axis cs:95,22) node[
  scale=0.75,
  anchor=base west,
  text=color4C0,
  rotate=0.0
]{Indonesia};
\draw (axis cs:95,10) node[
  scale=0.75,
  anchor=base west,
  text=color5C0,
  rotate=0.0
]{Philippines};
\draw (axis cs:95,27) node[
  scale=0.75,
  anchor=base west,
  text=color6C0,
  rotate=0.0
]{Poland};
\draw (axis cs:95,25) node[
  scale=0.75,
  anchor=base west,
  text=color7C0,
  rotate=0.0
]{Portugal};
\draw (axis cs:95,22) node[
  scale=0.75,
  anchor=base west,
  text=color8C0,
  rotate=0.0
]{Romania};
%---------------------------------
\nextgroupplot[
tick align=outside,
tick pos=left,
title style={yshift=-0.25cm,},
title={C1: 18 countries, $\text{segments}= 10,\dots,17$.},
x grid style={white!69.0196078431373!black},
xmin=0, xmax=120,
xtick style={color=black},
xtick={5,15,25,35,45,55,65,75,85,95},
xticklabels={\empty},
y grid style={white!69.0196078431373!black},
ymin=-3, ymax=8,
ytick style={color=black},
width=8.5cm,
height=4cm,
%yticklabel style = {scale=1.5},
scaled ticks=false
]
\addplot [thick, color0C1, opacity=0.5]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 0
35 0
36 0
37 0
38 0
39 0
40 0
41 0
42 0
43 0
44 0
45 0
46 0
47 0
48 0
49 0
50 0
51 0
52 0
53 0
54 0
55 0
56 0
57 0
58 0
59 0
60 0
61 0
62 0
63 1
64 0
65 0
66 2
67 0
68 0
69 1
70 3
71 0
72 0
73 0
74 1
75 0
76 1
77 1
78 2
79 1
80 0
81 1
82 2
83 1
84 1
85 1
86 1
87 0
88 2
89 2
90 0
91 0
92 3
93 1
94 0
95 1
};
\addplot [thick, color1C1, opacity=0.5]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 0
35 0
36 0
37 0
38 0
39 0
40 0
41 1
42 0
43 0
44 0
45 1
46 0
47 0
48 0
49 0
50 0
51 0
52 0
53 0
54 2
55 1
56 0
57 1
58 0
59 0
60 0
61 1
62 0
63 0
64 0
65 1
66 0
67 0
68 0
69 1
70 1
71 2
72 0
73 4
74 2
75 3
76 0
77 0
78 1
79 1
80 1
81 1
82 0
83 0
84 0
85 1
86 0
87 0
88 0
89 0
90 0
91 5
92 2
93 0
94 1
95 0
};
\addplot [thick, color2C1, opacity=0.5]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 0
35 0
36 0
37 0
38 0
39 0
40 0
41 0
42 0
43 0
44 0
45 0
46 0
47 0
48 0
49 0
50 0
51 0
52 0
53 0
54 0
55 0
56 0
57 0
58 0
59 0
60 0
61 0
62 0
63 0
64 0
65 0
66 1
67 3
68 2
69 1
70 1
71 1
72 1
73 0
74 1
75 3
76 1
77 3
78 1
79 1
80 4
81 3
82 1
83 0
84 1
85 2
86 0
87 1
88 1
89 1
90 3
91 6
92 1
93 2
94 4
95 3
};
\addplot [thick, color3C1, opacity=0.5]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 0
35 0
36 0
37 0
38 0
39 0
40 0
41 0
42 0
43 0
44 0
45 0
46 0
47 0
48 0
49 0
50 0
51 0
52 0
53 0
54 0
55 1
56 0
57 0
58 1
59 2
60 0
61 0
62 0
63 3
64 2
65 2
66 1
67 0
68 2
69 2
70 0
71 0
72 0
73 1
74 1
75 1
76 4
77 1
78 0
79 3
80 0
81 0
82 3
83 2
84 0
85 3
86 1
87 0
88 2
89 0
90 1
91 2
92 0
93 0
94 1
95 0
};
\addplot [thick, color4C1, opacity=0.5]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 0
35 0
36 0
37 0
38 0
39 0
40 0
41 0
42 0
43 0
44 0
45 0
46 0
47 0
48 0
49 0
50 0
51 0
52 0
53 0
54 0
55 0
56 0
57 0
58 0
59 0
60 0
61 0
62 0
63 0
64 0
65 0
66 0
67 0
68 0
69 0
70 0
71 0
72 0
73 0
74 0
75 1
76 0
77 0
78 1
79 0
80 0
81 1
82 0
83 0
84 0
85 1
86 3
87 2
88 0
89 1
90 2
91 4
92 0
93 6
94 2
95 0
};
\addplot [thick, color5C1, opacity=0.5]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 0
35 0
36 0
37 0
38 0
39 0
40 0
41 0
42 0
43 0
44 0
45 0
46 0
47 0
48 0
49 0
50 0
51 0
52 0
53 1
54 0
55 0
56 0
57 0
58 0
59 0
60 0
61 0
62 0
63 0
64 0
65 0
66 0
67 0
68 0
69 0
70 0
71 0
72 1
73 0
74 1
75 0
76 0
77 0
78 0
79 0
80 2
81 0
82 0
83 0
84 0
85 2
86 0
87 0
88 0
89 0
90 1
91 3
92 0
93 2
94 2
95 0
};
\addplot [thick, color6C1, opacity=0.5]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 0
35 0
36 0
37 0
38 0
39 0
40 0
41 0
42 0
43 0
44 0
45 0
46 0
47 0
48 0
49 0
50 0
51 0
52 0
53 0
54 0
55 0
56 0
57 3
58 -3
59 0
60 0
61 0
62 0
63 1
64 0
65 0
66 0
67 0
68 1
69 1
70 0
71 3
72 -1
73 1
74 0
75 0
76 1
77 1
78 2
79 0
80 0
81 2
82 2
83 2
84 1
85 0
86 0
87 0
88 2
89 0
90 0
91 1
92 5
93 0
94 0
95 0
};
\addplot [thick, color7C1, opacity=0.5]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 0
35 0
36 0
37 0
38 0
39 0
40 0
41 0
42 0
43 0
44 0
45 0
46 0
47 0
48 0
49 0
50 0
51 0
52 0
53 0
54 0
55 0
56 0
57 0
58 0
59 0
60 0
61 0
62 0
63 0
64 0
65 0
66 0
67 0
68 0
69 0
70 0
71 0
72 1
73 0
74 0
75 0
76 0
77 0
78 0
79 0
80 0
81 1
82 1
83 0
84 0
85 2
86 1
87 1
88 2
89 2
90 2
91 1
92 1
93 4
94 1
95 2
};
\addplot [thick, color8C1, opacity=0.5]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 0
35 0
36 0
37 0
38 0
39 0
40 0
41 0
42 0
43 0
44 0
45 0
46 0
47 0
48 0
49 0
50 0
51 0
52 0
53 0
54 0
55 0
56 0
57 0
58 1
59 0
60 0
61 1
62 2
63 0
64 1
65 2
66 0
67 0
68 1
69 0
70 1
71 0
72 2
73 2
74 2
75 0
76 0
77 1
78 6
79 1
80 0
81 1
82 5
83 1
84 2
85 1
86 0
87 2
88 2
89 1
90 0
91 2
92 0
93 1
94 0
95 0
};
\addplot [thick, color9C1, opacity=0.5]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 0
35 0
36 0
37 0
38 0
39 0
40 0
41 0
42 0
43 0
44 0
45 0
46 0
47 0
48 0
49 0
50 0
51 0
52 0
53 0
54 0
55 0
56 0
57 0
58 0
59 0
60 0
61 0
62 0
63 0
64 0
65 0
66 1
67 0
68 0
69 0
70 0
71 0
72 0
73 0
74 0
75 0
76 0
77 0
78 1
79 2
80 0
81 1
82 4
83 0
84 0
85 2
86 0
87 1
88 0
89 1
90 1
91 3
92 1
93 0
94 1
95 0
};
\addplot [thick, color10C1, opacity=0.5]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 0
35 0
36 0
37 0
38 0
39 0
40 0
41 0
42 0
43 0
44 0
45 0
46 0
47 0
48 0
49 0
50 0
51 0
52 0
53 0
54 0
55 0
56 0
57 0
58 0
59 0
60 0
61 0
62 1
63 0
64 0
65 0
66 0
67 2
68 0
69 2
70 0
71 0
72 3
73 2
74 0
75 1
76 0
77 0
78 0
79 0
80 1
81 0
82 2
83 0
84 0
85 4
86 1
87 1
88 0
89 0
90 2
91 2
92 0
93 3
94 2
95 0
};
\addplot [thick, color11C1, opacity=0.5]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 0
35 0
36 0
37 0
38 0
39 0
40 0
41 0
42 0
43 0
44 0
45 0
46 0
47 0
48 0
49 0
50 0
51 0
52 0
53 0
54 0
55 0
56 0
57 0
58 0
59 0
60 1
61 0
62 0
63 0
64 0
65 0
66 0
67 1
68 0
69 0
70 0
71 2
72 0
73 1
74 0
75 1
76 0
77 1
78 0
79 3
80 0
81 0
82 1
83 1
84 1
85 4
86 2
87 2
88 1
89 0
90 6
91 3
92 1
93 3
94 5
95 0
};
\addplot [thick, color12C1, opacity=0.5]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 0
35 0
36 0
37 0
38 0
39 0
40 0
41 0
42 0
43 0
44 0
45 0
46 0
47 0
48 0
49 0
50 0
51 0
52 0
53 0
54 0
55 1
56 0
57 0
58 0
59 -1
60 0
61 0
62 0
63 0
64 0
65 0
66 0
67 0
68 0
69 1
70 0
71 0
72 0
73 0
74 1
75 0
76 0
77 0
78 0
79 0
80 0
81 0
82 0
83 4
84 2
85 1
86 2
87 1
88 1
89 1
90 0
91 1
92 2
93 0
94 1
95 0
};
\addplot [thick, color13C1, opacity=0.5]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 0
35 0
36 0
37 0
38 0
39 0
40 0
41 0
42 0
43 0
44 0
45 0
46 0
47 0
48 0
49 0
50 0
51 0
52 0
53 0
54 0
55 0
56 0
57 0
58 0
59 0
60 0
61 0
62 0
63 0
64 0
65 0
66 0
67 0
68 0
69 0
70 0
71 0
72 0
73 0
74 0
75 0
76 1
77 0
78 0
79 0
80 0
81 1
82 0
83 3
84 0
85 1
86 1
87 0
88 1
89 0
90 0
91 8
92 0
93 2
94 5
95 3
};
\addplot [thick, color14C1, opacity=0.5]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 0
35 0
36 0
37 0
38 0
39 0
40 0
41 0
42 0
43 0
44 0
45 0
46 0
47 0
48 0
49 0
50 1
51 0
52 0
53 0
54 0
55 0
56 0
57 0
58 0
59 0
60 0
61 0
62 0
63 0
64 0
65 0
66 0
67 1
68 0
69 0
70 0
71 0
72 0
73 0
74 0
75 0
76 0
77 0
78 0
79 0
80 0
81 2
82 1
83 0
84 0
85 1
86 4
87 0
88 2
89 0
90 1
91 3
92 0
93 1
94 4
95 1
};
\addplot [thick, color15C1, opacity=0.5]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 0
35 0
36 0
37 0
38 0
39 0
40 0
41 0
42 0
43 0
44 0
45 0
46 0
47 0
48 0
49 0
50 0
51 0
52 0
53 0
54 0
55 0
56 0
57 0
58 0
59 0
60 0
61 0
62 0
63 1
64 0
65 0
66 1
67 0
68 1
69 0
70 0
71 1
72 1
73 1
74 1
75 0
76 1
77 0
78 1
79 0
80 0
81 0
82 4
83 2
84 4
85 1
86 1
87 0
88 3
89 0
90 4
91 1
92 5
93 1
94 0
95 0
};
\addplot [thick, color16C1, opacity=0.5]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 0
35 0
36 0
37 0
38 0
39 0
40 0
41 0
42 0
43 0
44 0
45 0
46 0
47 0
48 0
49 0
50 0
51 0
52 0
53 0
54 0
55 0
56 0
57 0
58 0
59 0
60 0
61 0
62 0
63 0
64 0
65 0
66 0
67 0
68 0
69 1
70 0
71 0
72 0
73 0
74 0
75 0
76 0
77 0
78 0
79 1
80 0
81 0
82 0
83 2
84 0
85 0
86 2
87 0
88 3
89 0
90 6
91 1
92 2
93 0
94 0
95 2
};
\addplot [thick, color17C1, opacity=0.5]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 0
35 0
36 0
37 0
38 0
39 0
40 0
41 0
42 0
43 0
44 0
45 0
46 0
47 0
48 0
49 0
50 0
51 0
52 0
53 0
54 0
55 0
56 0
57 0
58 0
59 0
60 0
61 0
62 0
63 0
64 0
65 0
66 1
67 1
68 0
69 1
70 0
71 0
72 0
73 2
74 0
75 0
76 2
77 0
78 0
79 0
80 2
81 1
82 3
83 0
84 0
85 0
86 0
87 1
88 0
89 0
90 3
91 4
92 0
93 0
94 2
95 0
};
\addplot [ultra thick, black]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 0
35 0
36 0
37 0
38 0
39 0
40 0
41 0.0555555559694767
42 0
43 0
44 0
45 0.0555555559694767
46 0
47 0
48 0
49 0
50 0.0555555559694767
51 0
52 0
53 0.0555555559694767
54 0.111111111938953
55 0.16666667163372
56 0
57 0.222222223877907
58 -0.0555555559694767
59 0.0555555559694767
60 0.0555555559694767
61 0.111111111938953
62 0.16666667163372
63 0.333333343267441
64 0.16666667163372
65 0.277777791023254
66 0.388888895511627
67 0.444444447755814
68 0.388888895511627
69 0.611111104488373
70 0.333333343267441
71 0.5
72 0.444444447755814
73 0.777777791023254
74 0.555555582046509
75 0.555555582046509
76 0.611111104488373
77 0.444444447755814
78 0.833333313465118
79 0.722222208976746
80 0.555555582046509
81 0.833333313465118
82 1.61111116409302
83 1
84 0.666666686534882
85 1.5
86 1.05555558204651
87 0.666666686534882
88 1.22222220897675
89 0.5
90 1.77777779102325
91 2.77777767181396
92 1.27777779102325
93 1.44444441795349
94 1.72222220897675
95 0.666666686534882
};
\addplot [black, dashed]
table {%
58 -3
58 8
};
\addplot [black, dashed]
table {%
82 -3
82 8
};
\addplot [black, dashed]
table {%
84 -3
84 8
};
\addplot [black, dashed]
table {%
85 -3
85 8
};
\addplot [black, dashed]
table {%
87 -3
87 8
};
\addplot [black, dashed]
table {%
88 -3
88 8
};
\addplot [black, dashed]
table {%
89 -3
89 8
};
\draw (axis cs:95,1) node[
  scale=0.75,
  anchor=base west,
  text=color0C1,
  rotate=0.0
]{Armenia};
\draw (axis cs:95,0) node[
  scale=0.75,
  anchor=base west,
  text=color1C1,
  rotate=0.0
]{New South Wales,Australia};
\draw (axis cs:95,3) node[
  scale=0.75,
  anchor=base west,
  text=color2C1,
  rotate=0.0
]{Bolivia};
\draw (axis cs:95,0) node[
  scale=0.75,
  anchor=base west,
  text=color3C1,
  rotate=0.0
]{Burkina Faso};
\draw (axis cs:95,0) node[
  scale=0.75,
  anchor=base west,
  text=color4C1,
  rotate=0.0
]{Nova Scotia,Canada};
\draw (axis cs:95,0) node[
  scale=0.75,
  anchor=base west,
  text=color5C1,
  rotate=0.0
]{Guatemala};
\draw (axis cs:95,0) node[
  scale=0.75,
  anchor=base west,
  text=color6C1,
  rotate=0.0
]{Kazakhstan};
\draw (axis cs:95,2) node[
  scale=0.75,
  anchor=base west,
  text=color7C1,
  rotate=0.0
]{Kuwait};
\draw (axis cs:95,0) node[
  scale=0.75,
  anchor=base west,
  text=color8C1,
  rotate=0.0
]{Lithuania};
\draw (axis cs:95,0) node[
  scale=0.75,
  anchor=base west,
  text=color9C1,
  rotate=0.0
]{New Zealand};
\draw (axis cs:95,0) node[
  scale=0.75,
  anchor=base west,
  text=color10C1,
  rotate=0.0
]{Niger};
\draw (axis cs:95,0) node[
  scale=0.75,
  anchor=base west,
  text=color11C1,
  rotate=0.0
]{Nigeria};
\draw (axis cs:95,0) node[
  scale=0.75,
  anchor=base west,
  text=color12C1,
  rotate=0.0
]{Slovakia};
\draw (axis cs:95,3) node[
  scale=0.75,
  anchor=base west,
  text=color13C1,
  rotate=0.0
]{Somalia};
\draw (axis cs:95,1) node[
  scale=0.75,
  anchor=base west,
  text=color14C1,
  rotate=0.0
]{Sudan};
\draw (axis cs:95,0) node[
  scale=0.75,
  anchor=base west,
  text=color15C1,
  rotate=0.0
]{Channel Islands,United Kingdom};
\draw (axis cs:95,2) node[
  scale=0.75,
  anchor=base west,
  text=color16C1,
  rotate=0.0
]{Isle of Man,United Kingdom};
\draw (axis cs:95,0) node[
  scale=0.75,
  anchor=base west,
  text=color17C1,
  rotate=0.0
]{Mali};
%---------------------------------
\nextgroupplot[
tick align=outside,
tick pos=left,
title style={yshift=-0.25cm,},
title={C2: 14 countries, $\text{segments}= 20,\dots,26$.},
x grid style={white!69.0196078431373!black},
xmin=0, xmax=120,
xtick style={color=black},
xtick={5,15,25,35,45,55,65,75,85,95},
xticklabels={\empty},
y grid style={white!69.0196078431373!black},
ymin=-2, ymax=11,
ytick style={color=black},
width=8.5cm,
height=4cm,
%yticklabel style = {scale=1.5},
scaled ticks=false
]
\addplot [thick, color0C2, opacity=0.5]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 0
35 0
36 0
37 0
38 0
39 0
40 0
41 0
42 0
43 0
44 0
45 0
46 0
47 0
48 0
49 0
50 0
51 0
52 0
53 0
54 0
55 0
56 0
57 0
58 0
59 1
60 0
61 0
62 1
63 2
64 0
65 0
66 0
67 0
68 0
69 0
70 2
71 0
72 1
73 0
74 4
75 3
76 0
77 1
78 0
79 3
80 0
81 3
82 2
83 2
84 5
85 0
86 0
87 3
88 3
89 0
90 4
91 2
92 1
93 4
94 3
95 7
};
\addplot [thick, color1C2, opacity=0.5]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 0
35 0
36 0
37 0
38 0
39 0
40 0
41 0
42 0
43 0
44 0
45 0
46 0
47 0
48 0
49 0
50 0
51 0
52 0
53 0
54 0
55 0
56 0
57 0
58 0
59 0
60 0
61 0
62 0
63 0
64 0
65 0
66 0
67 0
68 1
69 1
70 2
71 0
72 1
73 3
74 5
75 0
76 0
77 3
78 3
79 4
80 3
81 3
82 4
83 3
84 4
85 2
86 3
87 2
88 4
89 4
90 3
91 2
92 3
93 4
94 5
95 3
};
\addplot [thick, color2C2, opacity=0.5]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 0
35 0
36 0
37 0
38 0
39 0
40 0
41 0
42 0
43 0
44 0
45 0
46 0
47 0
48 0
49 0
50 0
51 0
52 0
53 0
54 0
55 0
56 0
57 0
58 1
59 0
60 0
61 2
62 0
63 0
64 1
65 1
66 1
67 4
68 3
69 0
70 3
71 1
72 4
73 2
74 6
75 4
76 1
77 1
78 1
79 1
80 2
81 0
82 1
83 1
84 2
85 3
86 1
87 1
88 1
89 2
90 2
91 1
92 1
93 2
94 2
95 1
};
\addplot [thick, color3C2, opacity=0.5]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 0
35 0
36 0
37 0
38 0
39 0
40 0
41 0
42 0
43 0
44 0
45 0
46 0
47 0
48 1
49 0
50 0
51 1
52 0
53 0
54 0
55 0
56 1
57 0
58 0
59 0
60 0
61 0
62 0
63 0
64 0
65 4
66 1
67 0
68 0
69 2
70 0
71 4
72 3
73 3
74 2
75 1
76 1
77 0
78 1
79 3
80 1
81 3
82 3
83 1
84 2
85 3
86 0
87 1
88 1
89 2
90 4
91 3
92 2
93 1
94 1
95 2
};
\addplot [thick, color4C2, opacity=0.5]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 0
35 0
36 0
37 0
38 0
39 0
40 0
41 0
42 0
43 0
44 0
45 0
46 0
47 0
48 0
49 0
50 0
51 0
52 0
53 0
54 0
55 0
56 0
57 1
58 0
59 0
60 0
61 0
62 1
63 0
64 0
65 0
66 0
67 1
68 5
69 1
70 4
71 0
72 5
73 2
74 3
75 1
76 2
77 3
78 3
79 8
80 0
81 6
82 2
83 0
84 0
85 2
86 1
87 0
88 8
89 2
90 5
91 2
92 4
93 1
94 0
95 2
};
\addplot [thick, color5C2, opacity=0.5]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 0
35 0
36 0
37 0
38 0
39 0
40 0
41 0
42 0
43 0
44 0
45 0
46 1
47 0
48 0
49 0
50 0
51 0
52 0
53 3
54 0
55 3
56 0
57 1
58 2
59 0
60 3
61 0
62 0
63 1
64 0
65 3
66 0
67 2
68 5
69 0
70 7
71 0
72 7
73 0
74 0
75 1
76 4
77 5
78 2
79 8
80 0
81 11
82 0
83 3
84 3
85 2
86 1
87 3
88 1
89 5
90 3
91 4
92 4
93 2
94 0
95 4
};
\addplot [thick, color6C2, opacity=0.5]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 0
35 0
36 0
37 0
38 0
39 0
40 0
41 0
42 0
43 0
44 0
45 0
46 0
47 0
48 0
49 0
50 0
51 0
52 0
53 0
54 0
55 0
56 1
57 0
58 0
59 0
60 0
61 0
62 0
63 2
64 0
65 2
66 1
67 0
68 0
69 0
70 1
71 1
72 4
73 3
74 1
75 2
76 1
77 1
78 1
79 0
80 2
81 2
82 6
83 2
84 2
85 1
86 3
87 8
88 0
89 1
90 0
91 2
92 1
93 3
94 1
95 4
};
\addplot [thick, color7C2, opacity=0.5]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 0
35 0
36 0
37 0
38 0
39 0
40 0
41 0
42 0
43 0
44 0
45 0
46 0
47 0
48 0
49 0
50 0
51 0
52 0
53 0
54 0
55 1
56 0
57 0
58 0
59 0
60 0
61 0
62 0
63 1
64 0
65 1
66 0
67 1
68 2
69 0
70 0
71 0
72 0
73 2
74 1
75 2
76 1
77 3
78 0
79 1
80 2
81 3
82 0
83 3
84 3
85 4
86 1
87 2
88 2
89 2
90 2
91 3
92 6
93 2
94 3
95 2
};
\addplot [thick, color8C2, opacity=0.5]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 0
35 0
36 0
37 0
38 0
39 0
40 0
41 0
42 0
43 0
44 0
45 0
46 0
47 0
48 0
49 0
50 0
51 0
52 0
53 0
54 0
55 0
56 0
57 0
58 0
59 0
60 0
61 0
62 1
63 0
64 0
65 0
66 2
67 0
68 1
69 1
70 6
71 1
72 1
73 2
74 4
75 2
76 3
77 0
78 0
79 0
80 1
81 3
82 3
83 4
84 1
85 2
86 0
87 2
88 0
89 3
90 1
91 1
92 1
93 0
94 3
95 1
};
\addplot [thick, color9C2, opacity=0.5]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 0
35 0
36 0
37 0
38 0
39 0
40 0
41 0
42 0
43 0
44 0
45 0
46 0
47 0
48 0
49 0
50 0
51 0
52 0
53 0
54 0
55 0
56 0
57 0
58 0
59 0
60 0
61 0
62 0
63 1
64 0
65 0
66 2
67 4
68 0
69 3
70 4
71 1
72 0
73 7
74 0
75 0
76 0
77 1
78 0
79 1
80 1
81 0
82 1
83 5
84 4
85 6
86 5
87 0
88 0
89 0
90 0
91 1
92 8
93 4
94 0
95 2
};
\addplot [thick, color10C2, opacity=0.5]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 0
35 0
36 0
37 0
38 0
39 0
40 0
41 0
42 0
43 0
44 0
45 0
46 0
47 0
48 0
49 0
50 0
51 1
52 0
53 0
54 0
55 1
56 2
57 0
58 4
59 0
60 0
61 0
62 0
63 1
64 6
65 3
66 3
67 1
68 1
69 6
70 1
71 1
72 0
73 5
74 5
75 3
76 2
77 6
78 2
79 8
80 4
81 3
82 -2
83 2
84 0
85 3
86 0
87 1
88 2
89 3
90 2
91 3
92 2
93 0
94 3
95 0
};
\addplot [thick, color11C2, opacity=0.5]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 0
35 0
36 0
37 0
38 0
39 0
40 0
41 0
42 0
43 0
44 0
45 0
46 0
47 0
48 0
49 0
50 0
51 0
52 0
53 0
54 2
55 0
56 0
57 1
58 1
59 6
60 4
61 2
62 4
63 3
64 3
65 1
66 8
67 2
68 6
69 2
70 5
71 3
72 4
73 4
74 1
75 1
76 2
77 2
78 3
79 3
80 3
81 1
82 5
83 1
84 1
85 2
86 2
87 1
88 0
89 3
90 1
91 2
92 1
93 2
94 0
95 1
};
\addplot [thick, color12C2, opacity=0.5]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 0
35 0
36 0
37 0
38 0
39 0
40 0
41 0
42 0
43 0
44 0
45 0
46 0
47 0
48 0
49 0
50 0
51 0
52 0
53 0
54 0
55 0
56 0
57 0
58 0
59 1
60 1
61 0
62 1
63 0
64 0
65 1
66 2
67 1
68 2
69 2
70 0
71 1
72 5
73 1
74 5
75 3
76 3
77 1
78 2
79 2
80 0
81 4
82 6
83 1
84 1
85 3
86 0
87 2
88 3
89 1
90 1
91 0
92 1
93 2
94 2
95 4
};
\addplot [thick, color13C2, opacity=0.5]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 0
35 0
36 0
37 0
38 0
39 0
40 0
41 0
42 0
43 0
44 0
45 0
46 0
47 0
48 0
49 0
50 0
51 1
52 0
53 0
54 0
55 0
56 0
57 0
58 0
59 1
60 1
61 1
62 1
63 1
64 3
65 0
66 2
67 0
68 4
69 0
70 2
71 3
72 2
73 6
74 2
75 6
76 4
77 3
78 2
79 5
80 3
81 2
82 1
83 5
84 0
85 5
86 4
87 4
88 3
89 0
90 2
91 0
92 1
93 1
94 1
95 1
};
\addplot [ultra thick, black]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 0
35 0
36 0
37 0
38 0
39 0
40 0
41 0
42 0
43 0
44 0
45 0
46 0.0714285746216774
47 0
48 0.0714285746216774
49 0
50 0
51 0.214285716414452
52 0
53 0.214285716414452
54 0.142857149243355
55 0.357142865657806
56 0.28571429848671
57 0.214285716414452
58 0.571428596973419
59 0.642857134342194
60 0.642857134342194
61 0.357142865657806
62 0.642857134342194
63 0.857142865657806
64 0.928571403026581
65 1.14285719394684
66 1.57142853736877
67 1.14285719394684
68 2.14285707473755
69 1.28571426868439
70 2.64285707473755
71 1.14285719394684
72 2.64285707473755
73 2.85714292526245
74 2.78571438789368
75 2.07142853736877
76 1.71428573131561
77 2.14285707473755
78 1.42857146263123
79 3.35714292526245
80 1.57142853736877
81 3.14285707473755
82 2.28571438789368
83 2.35714292526245
84 2
85 2.71428561210632
86 1.5
87 2.14285707473755
88 2
89 2
90 2.14285707473755
91 1.85714280605316
92 2.57142853736877
93 2
94 1.71428573131561
95 2.42857146263123
};
\addplot [black, dashed]
table {%
70 -2
70 11
};
\addplot [black, dashed]
table {%
71 -2
71 11
};
\addplot [black, dashed]
table {%
79 -2
79 11
};
\addplot [black, dashed]
table {%
80 -2
80 11
};
\addplot [black, dashed]
table {%
81 -2
81 11
};
\addplot [black, dashed]
table {%
86 -2
86 11
};
\draw (axis cs:95,7) node[
  scale=0.75,
  anchor=base west,
  text=color0C2,
  rotate=0.0
]{Afghanistan};
\draw (axis cs:95,3) node[
  scale=0.75,
  anchor=base west,
  text=color1C2,
  rotate=0.0
]{Belarus};
\draw (axis cs:95,1) node[
  scale=0.75,
  anchor=base west,
  text=color2C2,
  rotate=0.0
]{Bosnia and Herzegovina};
\draw (axis cs:95,2) node[
  scale=0.75,
  anchor=base west,
  text=color3C2,
  rotate=0.0
]{Bulgaria};
\draw (axis cs:95,2) node[
  scale=0.75,
  anchor=base west,
  text=color4C2,
  rotate=0.0
]{Alberta,Canada};
\draw (axis cs:95,4) node[
  scale=0.75,
  anchor=base west,
  text=color5C2,
  rotate=0.0
]{British Columbia,Canada};
\draw (axis cs:95,4) node[
  scale=0.75,
  anchor=base west,
  text=color6C2,
  rotate=0.0
]{Croatia};
\draw (axis cs:95,2) node[
  scale=0.75,
  anchor=base west,
  text=color7C2,
  rotate=0.0
]{Cuba};
\draw (axis cs:95,1) node[
  scale=0.75,
  anchor=base west,
  text=color8C2,
  rotate=0.0
]{Estonia};
\draw (axis cs:95,2) node[
  scale=0.75,
  anchor=base west,
  text=color9C2,
  rotate=0.0
]{Honduras};
\draw (axis cs:95,0) node[
  scale=0.75,
  anchor=base west,
  text=color10C2,
  rotate=0.0
]{Luxembourg};
\draw (axis cs:95,1) node[
  scale=0.75,
  anchor=base west,
  text=color11C2,
  rotate=0.0
]{Malaysia};
\draw (axis cs:95,4) node[
  scale=0.75,
  anchor=base west,
  text=color12C2,
  rotate=0.0
]{North Macedonia};
\draw (axis cs:95,1) node[
  scale=0.75,
  anchor=base west,
  text=color13C2,
  rotate=0.0
]{Slovenia};
%==================================================================
\nextgroupplot[
tick align=outside,
tick pos=left,
title style={yshift=-0.25cm,},
title={C3: 9 countries, $\text{segments}= 50,\dots,57$.},
x grid style={white!69.0196078431373!black},
xmin=0, xmax=120,
xtick style={color=black},
xtick={5,15,25,35,45,55,65,75,85,95},
xticklabels={\empty},
y grid style={white!69.0196078431373!black},
ymin=-3, ymax=18,
ytick style={color=black},
width=8.5cm,
height=4cm,
%yticklabel style = {scale=1.5},
scaled ticks=false
]
\addplot [thick, color0C3, opacity=0.5]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 0
35 0
36 0
37 0
38 0
39 0
40 0
41 0
42 0
43 0
44 0
45 1
46 0
47 0
48 0
49 0
50 1
51 0
52 0
53 0
54 0
55 0
56 1
57 0
58 1
59 0
60 0
61 2
62 2
63 1
64 4
65 5
66 1
67 4
68 4
69 1
70 8
71 3
72 4
73 1
74 4
75 8
76 7
77 9
78 10
79 1
80 7
81 7
82 5
83 9
84 4
85 8
86 6
87 3
88 4
89 11
90 5
91 13
92 11
93 9
94 7
95 5
};
\addplot [thick, color1C3, opacity=0.5]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 0
35 0
36 0
37 0
38 0
39 0
40 0
41 0
42 0
43 0
44 0
45 0
46 0
47 0
48 0
49 0
50 0
51 0
52 0
53 0
54 0
55 0
56 0
57 0
58 0
59 1
60 0
61 2
62 3
63 3
64 0
65 2
66 5
67 7
68 8
69 8
70 5
71 9
72 6
73 8
74 11
75 10
76 11
77 13
78 7
79 10
80 9
81 5
82 18
83 5
84 3
85 4
86 8
87 5
88 8
89 7
90 7
91 2
92 4
93 4
94 2
95 3
};
\addplot [thick, color2C3, opacity=0.5]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 0
35 0
36 0
37 0
38 0
39 0
40 0
41 0
42 0
43 0
44 0
45 0
46 0
47 0
48 1
49 0
50 0
51 2
52 1
53 0
54 1
55 0
56 1
57 0
58 7
59 2
60 2
61 3
62 2
63 4
64 2
65 4
66 6
67 5
68 6
69 1
70 3
71 10
72 5
73 5
74 6
75 2
76 2
77 4
78 5
79 1
80 5
81 1
82 2
83 1
84 3
85 3
86 2
87 3
88 3
89 5
90 0
91 4
92 5
93 0
94 4
95 2
};
\addplot [thick, color3C3, opacity=0.5]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 0
35 0
36 0
37 0
38 0
39 0
40 0
41 0
42 0
43 0
44 0
45 0
46 0
47 0
48 0
49 0
50 0
51 0
52 0
53 0
54 0
55 0
56 0
57 0
58 1
59 0
60 0
61 2
62 2
63 3
64 4
65 0
66 3
67 1
68 4
69 6
70 10
71 4
72 4
73 5
74 8
75 8
76 8
77 13
78 9
79 6
80 2
81 13
82 7
83 7
84 12
85 9
86 13
87 8
88 5
89 7
90 5
91 3
92 2
93 5
94 2
95 3
};
\addplot [thick, color4C3, opacity=0.5]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 1
29 1
30 0
31 4
32 2
33 2
34 2
35 1
36 0
37 3
38 1
39 11
40 0
41 7
42 0
43 7
44 2
45 6
46 3
47 1
48 6
49 6
50 0
51 6
52 3
53 0
54 6
55 3
56 7
57 3
58 8
59 9
60 0
61 9
62 6
63 5
64 8
65 5
66 8
67 6
68 4
69 3
70 4
71 5
72 3
73 6
74 3
75 6
76 8
77 4
78 4
79 3
80 3
81 3
82 5
83 3
84 4
85 1
86 2
87 2
88 2
89 1
90 1
91 2
92 0
93 2
94 1
95 1
};
\addplot [thick, color5C3, opacity=0.5]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 0
35 0
36 0
37 0
38 0
39 0
40 0
41 0
42 0
43 0
44 0
45 0
46 0
47 1
48 0
49 0
50 0
51 0
52 0
53 0
54 1
55 0
56 0
57 1
58 0
59 1
60 0
61 1
62 1
63 5
64 12
65 2
66 1
67 7
68 3
69 3
70 5
71 4
72 11
73 11
74 10
75 10
76 3
77 4
78 10
79 4
80 7
81 8
82 0
83 1
84 3
85 5
86 2
87 4
88 2
89 2
90 4
91 6
92 3
93 1
94 2
95 1
};
\addplot [thick, color6C3, opacity=0.5]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 0
35 0
36 0
37 0
38 0
39 0
40 0
41 0
42 0
43 0
44 0
45 0
46 0
47 0
48 0
49 0
50 0
51 3
52 0
53 0
54 0
55 3
56 1
57 0
58 0
59 0
60 3
61 2
62 2
63 0
64 5
65 4
66 2
67 7
68 7
69 5
70 6
71 9
72 3
73 9
74 5
75 13
76 12
77 7
78 5
79 6
80 9
81 6
82 5
83 11
84 2
85 9
86 3
87 1
88 16
89 1
90 5
91 7
92 5
93 2
94 0
95 4
};
\addplot [thick, color7C3, opacity=0.5]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 0
35 0
36 0
37 0
38 0
39 0
40 0
41 0
42 0
43 0
44 0
45 0
46 0
47 0
48 1
49 0
50 0
51 0
52 0
53 0
54 0
55 0
56 0
57 0
58 0
59 2
60 3
61 0
62 2
63 0
64 1
65 5
66 3
67 7
68 6
69 0
70 2
71 5
72 4
73 5
74 8
75 1
76 4
77 4
78 3
79 8
80 5
81 8
82 7
83 1
84 8
85 6
86 7
87 4
88 6
89 10
90 5
91 5
92 8
93 5
94 6
95 2
};
\addplot [thick, color8C3, opacity=0.5]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 0
35 0
36 0
37 0
38 0
39 0
40 0
41 0
42 0
43 0
44 0
45 0
46 0
47 0
48 0
49 0
50 0
51 0
52 0
53 0
54 0
55 0
56 0
57 1
58 0
59 1
60 1
61 0
62 1
63 -3
64 0
65 9
66 3
67 3
68 0
69 12
70 3
71 8
72 5
73 7
74 7
75 3
76 4
77 1
78 5
79 3
80 6
81 5
82 9
83 5
84 4
85 7
86 7
87 5
88 3
89 0
90 0
91 0
92 0
93 0
94 0
95 0
};
\addplot [ultra thick, black]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0.111111111938953
29 0.111111111938953
30 0
31 0.444444447755814
32 0.222222223877907
33 0.222222223877907
34 0.222222223877907
35 0.111111111938953
36 0
37 0.333333343267441
38 0.111111111938953
39 1.22222220897675
40 0
41 0.777777791023254
42 0
43 0.777777791023254
44 0.222222223877907
45 0.777777791023254
46 0.333333343267441
47 0.222222223877907
48 0.888888895511627
49 0.666666686534882
50 0.111111111938953
51 1.22222220897675
52 0.444444447755814
53 0
54 0.888888895511627
55 0.666666686534882
56 1.11111116409302
57 0.555555582046509
58 1.88888883590698
59 1.77777779102325
60 1
61 2.33333325386047
62 2.33333325386047
63 2
64 4
65 4
66 3.55555558204651
67 5.22222232818604
68 4.66666650772095
69 4.33333349227905
70 5.11111116409302
71 6.33333349227905
72 5
73 6.33333349227905
74 6.88888883590698
75 6.77777767181396
76 6.55555534362793
77 6.55555534362793
78 6.44444465637207
79 4.66666650772095
80 5.88888883590698
81 6.22222232818604
82 6.44444465637207
83 4.77777767181396
84 4.77777767181396
85 5.77777767181396
86 5.55555534362793
87 3.88888883590698
88 5.44444465637207
89 4.88888883590698
90 3.55555558204651
91 4.66666650772095
92 4.22222232818604
93 3.11111116409302
94 2.66666674613953
95 2.33333325386047
};
\addplot [black, dashed]
table {%
39 -3
39 18
};
\addplot [black, dashed]
table {%
40 -3
40 18
};
\addplot [black, dashed]
table {%
41 -3
41 18
};
\addplot [black, dashed]
table {%
42 -3
42 18
};
\addplot [black, dashed]
table {%
51 -3
51 18
};
\addplot [black, dashed]
table {%
53 -3
53 18
};
\addplot [black, dashed]
table {%
74 -3
74 18
};
\draw (axis cs:95,5) node[
  scale=0.75,
  anchor=base west,
  text=color0C3,
  rotate=0.0
]{Argentina};
\draw (axis cs:95,3) node[
  scale=0.75,
  anchor=base west,
  text=color1C3,
  rotate=0.0
]{Czechia};
\draw (axis cs:95,2) node[
  scale=0.75,
  anchor=base west,
  text=color2C3,
  rotate=0.0
]{Greece};
\draw (axis cs:95,3) node[
  scale=0.75,
  anchor=base west,
  text=color3C3,
  rotate=0.0
]{Israel};
\draw (axis cs:95,1) node[
  scale=0.75,
  anchor=base west,
  text=color4C3,
  rotate=0.0
]{South Korea};
\draw (axis cs:95,1) node[
  scale=0.75,
  anchor=base west,
  text=color5C3,
  rotate=0.0
]{Morocco};
\draw (axis cs:95,4) node[
  scale=0.75,
  anchor=base west,
  text=color6C3,
  rotate=0.0
]{Norway};
\draw (axis cs:95,2) node[
  scale=0.75,
  anchor=base west,
  text=color7C3,
  rotate=0.0
]{Panama};
\draw (axis cs:95,0) node[
  scale=0.75,
  anchor=base west,
  text=color8C3,
  rotate=0.0
]{Serbia};
%--------------------------------------------------
\nextgroupplot[
tick align=outside,
tick pos=left,
title style={yshift=-0.25cm,},
title={C4: 6 countries, $\text{segments}= 60,\dots,66$.},
x grid style={white!69.0196078431373!black},
xmin=0, xmax=120,
xtick style={color=black},
xtick={5,15,25,35,45,55,65,75,85,95},
xticklabels={\empty},
y grid style={white!69.0196078431373!black},
ymin=0, ymax=20,
ytick style={color=black},
width=8.5cm,
height=4cm,
%yticklabel style = {scale=1.5},
scaled ticks=false
]
\addplot [thick, color0C4, opacity=0.5]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 0
35 0
36 0
37 0
38 0
39 0
40 0
41 0
42 0
43 0
44 0
45 0
46 0
47 0
48 0
49 0
50 0
51 0
52 0
53 0
54 0
55 1
56 0
57 0
58 1
59 0
60 1
61 1
62 1
63 0
64 0
65 0
66 0
67 0
68 0
69 1
70 0
71 0
72 2
73 1
74 3
75 5
76 3
77 1
78 6
79 3
80 4
81 5
82 7
83 4
84 10
85 15
86 9
87 7
88 10
89 9
90 10
91 7
92 4
93 9
94 5
95 7
};
\addplot [thick, color1C4, opacity=0.5]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 0
35 0
36 0
37 0
38 0
39 0
40 0
41 0
42 0
43 0
44 0
45 0
46 0
47 0
48 0
49 0
50 0
51 0
52 0
53 0
54 0
55 0
56 0
57 0
58 0
59 0
60 0
61 0
62 1
63 0
64 1
65 0
66 4
67 0
68 0
69 0
70 1
71 1
72 1
73 0
74 0
75 0
76 1
77 0
78 2
79 0
80 0
81 0
82 2
83 3
84 5
85 0
86 0
87 20
88 0
89 1
90 0
91 0
92 0
93 10
94 3
95 2
};
\addplot [thick, color2C4, opacity=0.5]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 0
35 0
36 0
37 0
38 0
39 0
40 0
41 0
42 0
43 0
44 0
45 0
46 0
47 0
48 0
49 0
50 0
51 0
52 0
53 0
54 0
55 1
56 0
57 0
58 0
59 0
60 0
61 0
62 0
63 0
64 1
65 0
66 0
67 0
68 2
69 1
70 1
71 2
72 4
73 3
74 4
75 3
76 5
77 2
78 0
79 1
80 1
81 4
82 5
83 6
84 8
85 2
86 1
87 10
88 3
89 2
90 3
91 5
92 4
93 10
94 2
95 6
};
\addplot [thick, color3C4, opacity=0.5]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 0
35 0
36 0
37 0
38 0
39 0
40 0
41 0
42 0
43 0
44 0
45 0
46 0
47 0
48 0
49 0
50 0
51 0
52 0
53 0
54 0
55 0
56 0
57 0
58 0
59 0
60 0
61 1
62 1
63 1
64 0
65 1
66 4
67 0
68 2
69 6
70 5
71 4
72 4
73 5
74 4
75 3
76 0
77 3
78 3
79 5
80 7
81 6
82 8
83 6
84 4
85 4
86 5
87 5
88 6
89 6
90 5
91 7
92 6
93 9
94 3
95 5
};
\addplot [thick, color4C4, opacity=0.5]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 0
35 0
36 0
37 0
38 0
39 0
40 0
41 0
42 0
43 0
44 0
45 0
46 0
47 0
48 0
49 0
50 0
51 0
52 0
53 0
54 0
55 0
56 0
57 0
58 0
59 0
60 0
61 0
62 0
63 0
64 1
65 0
66 1
67 1
68 2
69 0
70 0
71 4
72 0
73 2
74 1
75 1
76 5
77 0
78 6
79 1
80 0
81 2
82 0
83 7
84 14
85 2
86 2
87 2
88 4
89 0
90 7
91 10
92 4
93 7
94 1
95 3
};
\addplot [thick, color5C4, opacity=0.5]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 0
35 0
36 0
37 0
38 0
39 0
40 0
41 0
42 0
43 0
44 0
45 0
46 0
47 0
48 0
49 0
50 0
51 0
52 0
53 0
54 0
55 0
56 0
57 2
58 0
59 0
60 0
61 0
62 0
63 0
64 0
65 0
66 1
67 2
68 1
69 2
70 0
71 1
72 1
73 0
74 1
75 1
76 0
77 2
78 2
79 4
80 2
81 3
82 3
83 5
84 2
85 2
86 0
87 4
88 2
89 3
90 6
91 4
92 8
93 7
94 5
95 6
};
\addplot [ultra thick, black]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 0
35 0
36 0
37 0
38 0
39 0
40 0
41 0
42 0
43 0
44 0
45 0
46 0
47 0
48 0
49 0
50 0
51 0
52 0
53 0
54 0
55 0.333333343267441
56 0
57 0.333333343267441
58 0.16666667163372
59 0
60 0.16666667163372
61 0.333333343267441
62 0.5
63 0.16666667163372
64 0.5
65 0.16666667163372
66 1.66666662693024
67 0.5
68 1.16666662693024
69 1.66666662693024
70 1.16666662693024
71 2
72 2
73 1.83333337306976
74 2.16666674613953
75 2.16666674613953
76 2.33333325386047
77 1.33333337306976
78 3.16666674613953
79 2.33333325386047
80 2.33333325386047
81 3.33333325386047
82 4.16666650772095
83 5.16666650772095
84 7.16666650772095
85 4.16666650772095
86 2.83333325386047
87 8
88 4.16666650772095
89 3.5
90 5.16666650772095
91 5.5
92 4.33333349227905
93 8.66666698455811
94 3.16666674613953
95 4.83333349227905
};
\addplot [black, dashed]
table {%
66 0
66 20
};
\addplot [black, dashed]
table {%
67 0
67 20
};
\addplot [black, dashed]
table {%
84 0
84 20
};
\addplot [black, dashed]
table {%
86 0
86 20
};
\addplot [black, dashed]
table {%
87 0
87 20
};
\addplot [black, dashed]
table {%
89 0
89 20
};
\draw (axis cs:95,7) node[
  scale=0.75,
  anchor=base west,
  text=color0C4,
  rotate=0.0
]{Bangladesh};
\draw (axis cs:95,2) node[
  scale=0.75,
  anchor=base west,
  text=color1C4,
  rotate=0.0
]{Cameroon};
\draw (axis cs:95,6) node[
  scale=0.75,
  anchor=base west,
  text=color2C4,
  rotate=0.0
]{Moldova};
\draw (axis cs:95,5) node[
  scale=0.75,
  anchor=base west,
  text=color3C4,
  rotate=0.0
]{Saudi Arabia};
\draw (axis cs:95,3) node[
  scale=0.75,
  anchor=base west,
  text=color4C4,
  rotate=0.0
]{South Africa};
\draw (axis cs:95,6) node[
  scale=0.75,
  anchor=base west,
  text=color5C4,
  rotate=0.0
]{United Arab Emirates};
%---------------------------------
\nextgroupplot[
tick align=outside,
tick pos=left,
title style={yshift=-0.25cm,},
title={C5: 168 countries, $\text{segments}= 170,\dots,176$.},
x grid style={white!69.0196078431373!black},
xmin=0, xmax=120,
xtick style={color=black},
xtick={5,15,25,35,45,55,65,75,85,95},
xticklabels={\empty},
y grid style={white!69.0196078431373!black},
ymin=-5, ymax=5,
ytick style={color=black},
width=8.5cm,
height=4cm,
%yticklabel style = {scale=1.5},
scaled ticks=false
]
\addplot [thick, color0, opacity=0.5]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 0
35 0
36 0
37 0
38 0
39 0
40 0
41 0
42 0
43 0
44 0
45 0
46 0
47 0
48 0
49 0
50 0
51 0
52 0
53 0
54 0
55 0
56 0
57 0
58 0
59 0
60 0
61 0
62 0
63 0
64 0
65 0
66 2
67 0
68 0
69 0
70 0
71 0
72 0
73 0
74 0
75 0
76 0
77 0
78 0
79 0
80 0
81 0
82 0
83 0
84 0
85 0
86 0
87 0
88 0
89 0
90 0
91 0
92 0
93 0
94 0
95 0
};
\addplot [thick, color1, opacity=0.5]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 0
35 0
36 0
37 0
38 0
39 0
40 0
41 0
42 0
43 0
44 0
45 0
46 0
47 0
48 0
49 0
50 0
51 0
52 0
53 0
54 0
55 0
56 0
57 0
58 0
59 0
60 0
61 0
62 0
63 0
64 0
65 0
66 0
67 0
68 0
69 0
70 0
71 0
72 0
73 0
74 0
75 1
76 1
77 0
78 0
79 0
80 0
81 0
82 0
83 0
84 1
85 0
86 0
87 0
88 0
89 0
90 0
91 0
92 0
93 0
94 0
95 0
};
\addplot [thick, color2, opacity=0.5]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 0
35 0
36 0
37 0
38 0
39 0
40 0
41 0
42 0
43 0
44 0
45 0
46 0
47 0
48 0
49 0
50 0
51 0
52 0
53 0
54 0
55 0
56 0
57 0
58 0
59 0
60 0
61 0
62 0
63 0
64 0
65 0
66 0
67 1
68 0
69 0
70 0
71 0
72 1
73 0
74 0
75 0
76 0
77 0
78 0
79 0
80 0
81 0
82 0
83 1
84 0
85 0
86 0
87 0
88 0
89 0
90 0
91 0
92 0
93 0
94 0
95 0
};
\addplot [thick, color3, opacity=0.5]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 0
35 0
36 0
37 0
38 0
39 0
40 0
41 0
42 0
43 0
44 0
45 0
46 0
47 0
48 0
49 0
50 0
51 0
52 0
53 0
54 0
55 0
56 0
57 0
58 0
59 0
60 0
61 0
62 0
63 0
64 0
65 0
66 0
67 0
68 0
69 0
70 0
71 0
72 0
73 0
74 0
75 0
76 0
77 0
78 0
79 0
80 0
81 0
82 0
83 0
84 0
85 0
86 0
87 0
88 0
89 0
90 0
91 0
92 0
93 0
94 0
95 0
};
\addplot [thick, color4, opacity=0.5]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 0
35 0
36 0
37 0
38 0
39 0
40 0
41 0
42 0
43 0
44 0
45 0
46 0
47 0
48 0
49 0
50 0
51 0
52 0
53 0
54 0
55 0
56 0
57 0
58 0
59 0
60 0
61 0
62 0
63 1
64 0
65 0
66 1
67 0
68 0
69 0
70 2
71 0
72 0
73 0
74 0
75 0
76 0
77 0
78 0
79 1
80 0
81 0
82 0
83 0
84 0
85 0
86 1
87 0
88 0
89 0
90 0
91 0
92 0
93 0
94 0
95 0
};
\addplot [thick, color5, opacity=0.5]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 0
35 0
36 0
37 0
38 0
39 0
40 0
41 0
42 0
43 0
44 0
45 0
46 0
47 0
48 0
49 0
50 0
51 0
52 0
53 0
54 0
55 0
56 0
57 0
58 0
59 0
60 0
61 0
62 0
63 0
64 0
65 0
66 0
67 0
68 0
69 0
70 0
71 0
72 0
73 0
74 0
75 1
76 1
77 1
78 0
79 0
80 1
81 0
82 0
83 0
84 0
85 0
86 0
87 0
88 0
89 0
90 0
91 0
92 0
93 0
94 0
95 0
};
\addplot [thick, color6, opacity=0.5]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 0
35 0
36 0
37 0
38 0
39 0
40 0
41 0
42 0
43 0
44 0
45 0
46 0
47 0
48 0
49 0
50 0
51 0
52 0
53 0
54 0
55 0
56 0
57 0
58 0
59 0
60 0
61 0
62 0
63 0
64 0
65 0
66 0
67 0
68 1
69 1
70 0
71 0
72 0
73 0
74 0
75 0
76 1
77 0
78 1
79 0
80 1
81 0
82 1
83 0
84 0
85 1
86 0
87 0
88 0
89 0
90 0
91 1
92 1
93 1
94 1
95 0
};
\addplot [thick, color7, opacity=0.5]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 0
35 0
36 0
37 0
38 0
39 0
40 0
41 0
42 0
43 0
44 0
45 0
46 0
47 0
48 0
49 0
50 0
51 0
52 0
53 0
54 0
55 0
56 0
57 0
58 0
59 0
60 0
61 0
62 0
63 3
64 0
65 0
66 1
67 0
68 0
69 0
70 1
71 2
72 1
73 0
74 2
75 1
76 1
77 0
78 1
79 1
80 0
81 0
82 0
83 0
84 0
85 0
86 0
87 0
88 0
89 0
90 0
91 2
92 0
93 0
94 1
95 0
};
\addplot [thick, color8, opacity=0.5]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 0
35 0
36 0
37 0
38 1
39 0
40 0
41 0
42 0
43 0
44 0
45 0
46 0
47 0
48 0
49 0
50 0
51 0
52 0
53 0
54 0
55 0
56 0
57 0
58 0
59 0
60 0
61 0
62 0
63 1
64 0
65 0
66 0
67 0
68 0
69 0
70 0
71 0
72 0
73 1
74 1
75 0
76 2
77 0
78 0
79 0
80 0
81 0
82 0
83 0
84 0
85 1
86 0
87 0
88 0
89 0
90 0
91 0
92 1
93 0
94 0
95 0
};
\addplot [thick, color9, opacity=0.5]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 0
35 0
36 0
37 0
38 0
39 0
40 0
41 0
42 0
43 0
44 0
45 0
46 0
47 0
48 0
49 0
50 1
51 0
52 0
53 0
54 0
55 0
56 0
57 0
58 0
59 0
60 0
61 0
62 1
63 1
64 0
65 1
66 0
67 0
68 1
69 0
70 0
71 0
72 0
73 2
74 0
75 1
76 0
77 1
78 1
79 1
80 0
81 1
82 1
83 0
84 2
85 0
86 3
87 1
88 0
89 1
90 0
91 0
92 1
93 0
94 0
95 1
};
\addplot [thick, color10, opacity=0.5]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 0
35 0
36 0
37 0
38 0
39 0
40 0
41 0
42 0
43 0
44 0
45 0
46 0
47 0
48 0
49 0
50 0
51 0
52 0
53 0
54 0
55 0
56 0
57 0
58 0
59 0
60 0
61 0
62 0
63 0
64 0
65 0
66 0
67 0
68 0
69 1
70 0
71 0
72 3
73 0
74 1
75 1
76 1
77 1
78 0
79 0
80 0
81 0
82 0
83 0
84 0
85 1
86 0
87 0
88 0
89 0
90 0
91 2
92 0
93 0
94 0
95 0
};
\addplot [thick, color11, opacity=0.5]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 0
35 0
36 0
37 0
38 0
39 0
40 0
41 0
42 0
43 0
44 0
45 0
46 0
47 0
48 0
49 0
50 0
51 0
52 0
53 1
54 0
55 0
56 0
57 0
58 0
59 1
60 0
61 1
62 1
63 0
64 0
65 0
66 0
67 0
68 0
69 0
70 0
71 0
72 0
73 0
74 0
75 1
76 0
77 0
78 1
79 0
80 0
81 0
82 1
83 0
84 0
85 0
86 0
87 0
88 0
89 0
90 0
91 1
92 0
93 0
94 0
95 0
};
\addplot [thick, color12, opacity=0.5]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 0
35 0
36 0
37 0
38 0
39 0
40 0
41 0
42 0
43 0
44 0
45 0
46 0
47 0
48 0
49 0
50 0
51 0
52 0
53 0
54 0
55 0
56 0
57 0
58 0
59 0
60 0
61 0
62 0
63 0
64 0
65 0
66 0
67 0
68 0
69 0
70 0
71 0
72 0
73 1
74 1
75 1
76 0
77 0
78 1
79 0
80 0
81 0
82 0
83 1
84 0
85 0
86 0
87 0
88 0
89 0
90 0
91 1
92 0
93 0
94 0
95 0
};
\addplot [thick, color13, opacity=0.5]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 0
35 0
36 0
37 0
38 0
39 0
40 0
41 0
42 0
43 0
44 0
45 0
46 0
47 0
48 0
49 0
50 0
51 0
52 0
53 0
54 0
55 0
56 0
57 0
58 0
59 0
60 0
61 0
62 0
63 0
64 0
65 0
66 0
67 0
68 0
69 0
70 0
71 0
72 0
73 0
74 1
75 0
76 0
77 0
78 0
79 0
80 0
81 0
82 0
83 0
84 0
85 0
86 0
87 0
88 0
89 0
90 0
91 0
92 0
93 0
94 0
95 0
};
\addplot [thick, color14, opacity=0.5]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 0
35 0
36 0
37 0
38 0
39 0
40 0
41 0
42 0
43 0
44 0
45 0
46 0
47 0
48 0
49 0
50 0
51 0
52 0
53 0
54 0
55 0
56 0
57 0
58 0
59 0
60 0
61 0
62 0
63 0
64 0
65 0
66 0
67 0
68 0
69 0
70 0
71 0
72 0
73 0
74 0
75 0
76 0
77 0
78 0
79 0
80 0
81 0
82 0
83 0
84 0
85 0
86 0
87 0
88 0
89 0
90 0
91 0
92 0
93 0
94 0
95 0
};
\addplot [thick, color15, opacity=0.5]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 0
35 0
36 0
37 0
38 0
39 0
40 0
41 0
42 0
43 0
44 0
45 0
46 0
47 0
48 0
49 0
50 0
51 0
52 0
53 0
54 0
55 0
56 0
57 0
58 0
59 0
60 0
61 0
62 0
63 0
64 0
65 1
66 0
67 0
68 0
69 0
70 0
71 0
72 0
73 0
74 0
75 0
76 0
77 0
78 0
79 0
80 0
81 0
82 0
83 0
84 0
85 0
86 0
87 0
88 0
89 0
90 0
91 0
92 0
93 0
94 0
95 0
};
\addplot [thick, color16, opacity=0.5]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 0
35 0
36 0
37 0
38 0
39 0
40 0
41 0
42 0
43 0
44 0
45 0
46 0
47 0
48 0
49 0
50 0
51 0
52 0
53 0
54 0
55 0
56 0
57 0
58 0
59 0
60 0
61 1
62 0
63 0
64 0
65 0
66 0
67 0
68 0
69 0
70 0
71 0
72 0
73 0
74 0
75 0
76 0
77 0
78 0
79 0
80 0
81 0
82 0
83 0
84 0
85 0
86 0
87 0
88 0
89 0
90 0
91 0
92 0
93 0
94 0
95 0
};
\addplot [thick, color17, opacity=0.5]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 0
35 0
36 0
37 0
38 0
39 0
40 0
41 0
42 0
43 0
44 0
45 0
46 0
47 0
48 0
49 0
50 0
51 0
52 0
53 0
54 0
55 0
56 0
57 0
58 0
59 0
60 0
61 0
62 0
63 0
64 0
65 0
66 0
67 0
68 0
69 0
70 0
71 0
72 0
73 0
74 0
75 0
76 0
77 0
78 0
79 0
80 0
81 0
82 0
83 0
84 0
85 0
86 0
87 0
88 0
89 0
90 0
91 0
92 0
93 0
94 0
95 0
};
\addplot [thick, color18, opacity=0.5]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 0
35 0
36 0
37 0
38 0
39 0
40 0
41 0
42 0
43 0
44 0
45 0
46 0
47 0
48 0
49 0
50 0
51 0
52 0
53 0
54 0
55 0
56 0
57 0
58 0
59 0
60 0
61 0
62 0
63 0
64 0
65 0
66 0
67 0
68 0
69 0
70 0
71 0
72 0
73 0
74 0
75 0
76 0
77 0
78 0
79 0
80 0
81 0
82 0
83 0
84 0
85 0
86 0
87 0
88 0
89 0
90 0
91 0
92 0
93 0
94 0
95 0
};
\addplot [thick, color19, opacity=0.5]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 0
35 0
36 0
37 0
38 0
39 0
40 0
41 0
42 0
43 0
44 0
45 0
46 0
47 0
48 0
49 0
50 0
51 0
52 0
53 0
54 0
55 0
56 0
57 0
58 0
59 0
60 0
61 0
62 0
63 0
64 1
65 0
66 0
67 0
68 0
69 0
70 0
71 1
72 0
73 0
74 0
75 1
76 0
77 0
78 0
79 1
80 0
81 0
82 0
83 1
84 0
85 0
86 0
87 0
88 1
89 0
90 0
91 0
92 0
93 0
94 0
95 0
};
\addplot [thick, color20, opacity=0.5]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 0
35 0
36 0
37 0
38 0
39 0
40 0
41 0
42 0
43 0
44 0
45 0
46 0
47 0
48 0
49 0
50 0
51 0
52 0
53 0
54 0
55 0
56 0
57 0
58 0
59 0
60 0
61 0
62 0
63 0
64 0
65 0
66 0
67 0
68 0
69 0
70 0
71 0
72 0
73 0
74 0
75 0
76 0
77 0
78 0
79 0
80 0
81 0
82 0
83 0
84 0
85 0
86 0
87 0
88 0
89 0
90 0
91 0
92 0
93 0
94 0
95 0
};
\addplot [thick, color21, opacity=0.5]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 0
35 0
36 0
37 0
38 0
39 0
40 0
41 0
42 0
43 0
44 0
45 0
46 0
47 0
48 0
49 0
50 0
51 0
52 0
53 0
54 0
55 0
56 0
57 0
58 0
59 0
60 0
61 0
62 0
63 0
64 0
65 0
66 0
67 1
68 0
69 0
70 0
71 0
72 0
73 0
74 0
75 0
76 0
77 1
78 1
79 0
80 0
81 0
82 0
83 0
84 0
85 0
86 0
87 0
88 0
89 0
90 0
91 0
92 0
93 0
94 0
95 0
};
\addplot [thick, color22, opacity=0.5]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 0
35 0
36 0
37 0
38 0
39 0
40 0
41 0
42 0
43 0
44 0
45 0
46 0
47 0
48 0
49 0
50 0
51 0
52 0
53 0
54 0
55 0
56 0
57 0
58 0
59 0
60 0
61 0
62 0
63 0
64 0
65 0
66 0
67 0
68 0
69 0
70 0
71 0
72 0
73 0
74 0
75 0
76 1
77 -1
78 0
79 0
80 0
81 0
82 0
83 0
84 0
85 0
86 0
87 0
88 0
89 0
90 0
91 0
92 0
93 0
94 0
95 0
};
\addplot [thick, color23, opacity=0.5]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 0
35 0
36 0
37 0
38 0
39 0
40 0
41 0
42 0
43 0
44 0
45 0
46 0
47 0
48 0
49 0
50 0
51 0
52 0
53 0
54 0
55 0
56 0
57 0
58 0
59 0
60 0
61 0
62 0
63 0
64 0
65 0
66 0
67 2
68 0
69 1
70 0
71 0
72 0
73 0
74 0
75 0
76 0
77 0
78 0
79 1
80 0
81 0
82 0
83 0
84 0
85 0
86 0
87 0
88 0
89 0
90 0
91 0
92 0
93 0
94 0
95 1
};
\addplot [thick, color24, opacity=0.5]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 0
35 0
36 0
37 0
38 0
39 0
40 0
41 0
42 0
43 0
44 0
45 0
46 0
47 0
48 0
49 0
50 0
51 0
52 0
53 0
54 0
55 0
56 0
57 0
58 0
59 0
60 0
61 0
62 0
63 0
64 0
65 0
66 0
67 0
68 0
69 0
70 0
71 0
72 0
73 0
74 0
75 0
76 0
77 0
78 0
79 0
80 0
81 0
82 0
83 0
84 0
85 0
86 0
87 0
88 0
89 0
90 0
91 0
92 0
93 0
94 0
95 0
};
\addplot [thick, color25, opacity=0.5]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 0
35 0
36 0
37 0
38 0
39 0
40 0
41 0
42 0
43 0
44 0
45 0
46 0
47 0
48 0
49 0
50 0
51 0
52 0
53 0
54 0
55 0
56 0
57 0
58 0
59 0
60 0
61 0
62 0
63 0
64 0
65 0
66 0
67 0
68 0
69 0
70 0
71 0
72 0
73 0
74 0
75 0
76 0
77 0
78 0
79 0
80 0
81 0
82 0
83 0
84 0
85 0
86 0
87 0
88 0
89 0
90 0
91 0
92 0
93 0
94 0
95 0
};
\addplot [thick, color26, opacity=0.5]
table {%
0 0
1 0
2 0
3 0
4 1
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 1
17 0
18 0
19 1
20 0
21 0
22 0
23 1
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 0
35 1
36 2
37 1
38 0
39 0
40 0
41 0
42 0
43 0
44 0
45 0
46 0
47 0
48 0
49 0
50 0
51 0
52 0
53 0
54 0
55 0
56 0
57 0
58 0
59 0
60 0
61 0
62 0
63 0
64 0
65 0
66 0
67 0
68 0
69 0
70 0
71 0
72 0
73 0
74 0
75 0
76 0
77 0
78 0
79 0
80 0
81 0
82 0
83 0
84 0
85 0
86 0
87 0
88 0
89 0
90 0
91 0
92 0
93 0
94 1
95 0
};
\addplot [thick, color27, opacity=0.5]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 1
10 1
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 1
20 0
21 1
22 1
23 0
24 0
25 0
26 0
27 0
28 1
29 0
30 0
31 0
32 0
33 0
34 0
35 0
36 0
37 0
38 0
39 0
40 0
41 0
42 0
43 0
44 0
45 0
46 0
47 0
48 0
49 0
50 0
51 0
52 0
53 0
54 0
55 0
56 0
57 0
58 0
59 0
60 0
61 0
62 0
63 0
64 0
65 0
66 0
67 0
68 0
69 0
70 0
71 0
72 0
73 0
74 0
75 0
76 0
77 0
78 0
79 0
80 0
81 0
82 0
83 0
84 0
85 0
86 0
87 0
88 0
89 0
90 0
91 0
92 0
93 0
94 0
95 0
};
\addplot [thick, color28, opacity=0.5]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 1
29 0
30 0
31 0
32 0
33 0
34 0
35 0
36 0
37 0
38 0
39 0
40 0
41 0
42 0
43 0
44 0
45 0
46 0
47 0
48 0
49 0
50 0
51 0
52 0
53 0
54 0
55 0
56 0
57 0
58 0
59 0
60 0
61 0
62 0
63 0
64 0
65 0
66 0
67 0
68 0
69 0
70 0
71 0
72 0
73 0
74 0
75 0
76 0
77 0
78 0
79 0
80 0
81 0
82 0
83 0
84 0
85 0
86 0
87 0
88 0
89 0
90 0
91 0
92 0
93 0
94 0
95 0
};
\addplot [thick, color29, opacity=0.5]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 1
17 1
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 0
35 0
36 0
37 0
38 0
39 0
40 0
41 0
42 0
43 0
44 0
45 0
46 0
47 0
48 0
49 0
50 0
51 0
52 0
53 0
54 0
55 0
56 0
57 0
58 0
59 0
60 0
61 0
62 0
63 0
64 0
65 0
66 0
67 0
68 0
69 0
70 0
71 0
72 0
73 0
74 0
75 0
76 0
77 0
78 0
79 0
80 0
81 0
82 0
83 0
84 0
85 0
86 0
87 0
88 0
89 0
90 0
91 0
92 0
93 0
94 0
95 0
};
\addplot [thick, color30, opacity=0.5]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 1
16 0
17 0
18 0
19 0
20 0
21 1
22 0
23 0
24 0
25 2
26 0
27 1
28 0
29 0
30 0
31 1
32 0
33 1
34 0
35 0
36 0
37 0
38 0
39 0
40 0
41 0
42 0
43 0
44 0
45 0
46 1
47 0
48 0
49 0
50 0
51 0
52 0
53 0
54 0
55 0
56 0
57 0
58 0
59 0
60 0
61 0
62 0
63 0
64 0
65 0
66 0
67 0
68 0
69 0
70 0
71 0
72 0
73 0
74 0
75 0
76 0
77 0
78 0
79 0
80 0
81 0
82 0
83 0
84 0
85 0
86 0
87 0
88 0
89 0
90 0
91 0
92 0
93 0
94 0
95 0
};
\addplot [thick, color31, opacity=0.5]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 1
18 0
19 0
20 0
21 1
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 0
35 0
36 0
37 0
38 0
39 0
40 0
41 0
42 0
43 0
44 0
45 0
46 0
47 0
48 0
49 0
50 0
51 0
52 0
53 0
54 0
55 0
56 0
57 0
58 0
59 0
60 0
61 0
62 0
63 0
64 0
65 0
66 0
67 0
68 0
69 0
70 0
71 0
72 0
73 0
74 0
75 0
76 0
77 0
78 0
79 0
80 0
81 0
82 0
83 0
84 0
85 0
86 0
87 0
88 0
89 0
90 0
91 0
92 0
93 0
94 0
95 0
};
\addplot [thick, color32, opacity=0.5]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 1
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 1
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 0
35 0
36 0
37 0
38 0
39 0
40 0
41 0
42 0
43 0
44 0
45 0
46 0
47 0
48 0
49 0
50 0
51 0
52 0
53 0
54 0
55 0
56 0
57 0
58 0
59 0
60 0
61 0
62 0
63 0
64 0
65 0
66 0
67 0
68 0
69 0
70 0
71 0
72 0
73 0
74 0
75 0
76 0
77 0
78 0
79 0
80 0
81 0
82 0
83 0
84 0
85 0
86 0
87 0
88 0
89 0
90 0
91 0
92 0
93 0
94 0
95 0
};
\addplot [thick, color33, opacity=0.5]
table {%
0 0
1 0
2 0
3 0
4 1
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 1
16 0
17 1
18 0
19 0
20 1
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 1
32 0
33 0
34 0
35 0
36 0
37 0
38 0
39 0
40 0
41 0
42 1
43 0
44 0
45 0
46 0
47 0
48 0
49 0
50 0
51 0
52 0
53 0
54 0
55 0
56 0
57 0
58 0
59 0
60 0
61 0
62 0
63 0
64 0
65 0
66 0
67 0
68 0
69 0
70 0
71 0
72 0
73 0
74 0
75 0
76 0
77 0
78 0
79 0
80 0
81 0
82 0
83 0
84 0
85 0
86 0
87 0
88 0
89 0
90 0
91 0
92 0
93 0
94 0
95 0
};
\addplot [thick, color34, opacity=0.5]
table {%
0 1
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 1
18 0
19 0
20 0
21 1
22 0
23 0
24 0
25 0
26 1
27 0
28 1
29 0
30 1
31 0
32 0
33 0
34 0
35 0
36 0
37 0
38 0
39 0
40 0
41 0
42 0
43 0
44 0
45 0
46 0
47 0
48 0
49 0
50 0
51 0
52 0
53 0
54 0
55 0
56 0
57 0
58 0
59 0
60 0
61 0
62 0
63 0
64 0
65 0
66 0
67 0
68 0
69 0
70 0
71 0
72 0
73 0
74 0
75 0
76 0
77 0
78 0
79 0
80 0
81 0
82 0
83 0
84 0
85 0
86 0
87 0
88 0
89 0
90 0
91 0
92 0
93 0
94 0
95 0
};
\addplot [thick, color35, opacity=0.5]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 1
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 1
28 0
29 0
30 0
31 0
32 0
33 0
34 0
35 0
36 0
37 0
38 0
39 0
40 0
41 0
42 0
43 0
44 0
45 1
46 0
47 0
48 0
49 0
50 1
51 0
52 0
53 0
54 0
55 0
56 0
57 0
58 0
59 0
60 0
61 0
62 0
63 0
64 0
65 0
66 0
67 0
68 0
69 0
70 0
71 0
72 0
73 0
74 0
75 0
76 0
77 0
78 0
79 0
80 0
81 0
82 0
83 0
84 0
85 0
86 0
87 0
88 0
89 0
90 0
91 0
92 0
93 0
94 0
95 0
};
\addplot [thick, color36, opacity=0.5]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 1
17 0
18 0
19 0
20 1
21 0
22 0
23 0
24 1
25 0
26 1
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 0
35 0
36 0
37 0
38 0
39 0
40 0
41 0
42 0
43 0
44 0
45 0
46 0
47 0
48 0
49 0
50 0
51 0
52 0
53 0
54 0
55 0
56 0
57 0
58 0
59 0
60 0
61 0
62 0
63 0
64 0
65 0
66 0
67 0
68 0
69 0
70 0
71 0
72 0
73 0
74 0
75 0
76 0
77 0
78 0
79 0
80 0
81 0
82 0
83 0
84 0
85 0
86 0
87 0
88 0
89 0
90 0
91 0
92 0
93 0
94 0
95 0
};
\addplot [thick, color37, opacity=0.5]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 0
35 0
36 0
37 0
38 0
39 0
40 1
41 0
42 0
43 0
44 0
45 0
46 0
47 0
48 0
49 0
50 0
51 0
52 0
53 0
54 0
55 0
56 0
57 0
58 0
59 0
60 0
61 0
62 0
63 0
64 0
65 0
66 0
67 0
68 0
69 0
70 0
71 0
72 0
73 0
74 0
75 0
76 0
77 0
78 0
79 0
80 0
81 0
82 0
83 0
84 0
85 0
86 0
87 0
88 0
89 0
90 0
91 0
92 0
93 0
94 0
95 0
};
\addplot [thick, color38, opacity=0.5]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 0
35 0
36 0
37 0
38 0
39 0
40 0
41 0
42 0
43 0
44 0
45 0
46 0
47 0
48 0
49 0
50 0
51 0
52 0
53 0
54 0
55 0
56 0
57 0
58 0
59 0
60 0
61 0
62 0
63 0
64 0
65 0
66 0
67 0
68 0
69 0
70 0
71 0
72 0
73 0
74 0
75 0
76 0
77 0
78 0
79 0
80 0
81 0
82 0
83 0
84 0
85 0
86 0
87 0
88 0
89 0
90 0
91 0
92 0
93 0
94 0
95 0
};
\addplot [thick, color39, opacity=0.5]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 1
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 0
35 0
36 0
37 0
38 0
39 0
40 0
41 0
42 0
43 0
44 0
45 0
46 0
47 0
48 0
49 0
50 0
51 0
52 0
53 0
54 0
55 0
56 0
57 0
58 0
59 0
60 0
61 0
62 0
63 0
64 0
65 0
66 0
67 0
68 0
69 0
70 0
71 0
72 0
73 0
74 0
75 0
76 0
77 0
78 0
79 0
80 0
81 0
82 0
83 0
84 0
85 0
86 0
87 0
88 0
89 0
90 0
91 0
92 0
93 0
94 0
95 0
};
\addplot [thick, color40, opacity=0.5]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 1
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 0
35 0
36 0
37 0
38 0
39 0
40 0
41 0
42 0
43 0
44 0
45 0
46 0
47 0
48 0
49 0
50 0
51 0
52 0
53 0
54 0
55 0
56 0
57 0
58 0
59 0
60 0
61 0
62 0
63 0
64 0
65 0
66 0
67 0
68 0
69 0
70 0
71 0
72 0
73 0
74 0
75 0
76 0
77 0
78 0
79 0
80 0
81 0
82 0
83 0
84 0
85 0
86 0
87 0
88 0
89 0
90 0
91 0
92 0
93 0
94 0
95 0
};
\addplot [thick, color41, opacity=0.5]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 1
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 0
35 0
36 0
37 0
38 0
39 0
40 0
41 0
42 0
43 0
44 0
45 0
46 0
47 0
48 0
49 0
50 0
51 0
52 0
53 0
54 0
55 0
56 0
57 1
58 0
59 0
60 0
61 0
62 0
63 0
64 0
65 0
66 0
67 0
68 0
69 0
70 0
71 0
72 0
73 0
74 0
75 0
76 0
77 0
78 0
79 0
80 0
81 0
82 0
83 0
84 0
85 0
86 0
87 0
88 0
89 0
90 0
91 0
92 0
93 0
94 0
95 0
};
\addplot [thick, color42, opacity=0.5]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 0
35 0
36 0
37 0
38 0
39 0
40 0
41 0
42 0
43 0
44 0
45 0
46 0
47 0
48 0
49 0
50 0
51 0
52 0
53 0
54 0
55 0
56 0
57 0
58 0
59 0
60 0
61 0
62 0
63 0
64 0
65 0
66 0
67 0
68 0
69 0
70 0
71 0
72 0
73 0
74 0
75 0
76 0
77 0
78 0
79 0
80 0
81 0
82 0
83 0
84 0
85 0
86 0
87 0
88 0
89 0
90 0
91 0
92 0
93 0
94 0
95 0
};
\addplot [thick, color43, opacity=0.5]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 0
35 0
36 0
37 0
38 0
39 0
40 0
41 0
42 0
43 0
44 0
45 0
46 0
47 0
48 0
49 0
50 0
51 0
52 0
53 0
54 0
55 0
56 0
57 0
58 0
59 0
60 0
61 0
62 0
63 0
64 0
65 0
66 0
67 0
68 0
69 0
70 0
71 0
72 0
73 0
74 0
75 0
76 0
77 0
78 0
79 0
80 0
81 0
82 0
83 0
84 0
85 0
86 0
87 0
88 0
89 0
90 0
91 0
92 0
93 0
94 0
95 0
};
\addplot [thick, color44, opacity=0.5]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 0
35 0
36 0
37 0
38 0
39 0
40 0
41 0
42 0
43 0
44 0
45 0
46 0
47 0
48 0
49 0
50 0
51 0
52 0
53 0
54 0
55 0
56 0
57 0
58 0
59 0
60 0
61 0
62 0
63 0
64 0
65 0
66 0
67 0
68 0
69 0
70 0
71 0
72 0
73 0
74 0
75 0
76 0
77 0
78 0
79 0
80 0
81 0
82 0
83 0
84 0
85 0
86 0
87 0
88 0
89 0
90 0
91 0
92 0
93 0
94 0
95 0
};
\addplot [thick, color45, opacity=0.5]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 1
29 0
30 0
31 0
32 0
33 0
34 0
35 0
36 0
37 0
38 0
39 0
40 0
41 0
42 0
43 0
44 0
45 0
46 0
47 0
48 0
49 1
50 0
51 0
52 0
53 0
54 1
55 0
56 0
57 0
58 0
59 0
60 0
61 0
62 0
63 0
64 0
65 0
66 0
67 0
68 0
69 0
70 0
71 0
72 0
73 0
74 0
75 0
76 0
77 0
78 0
79 0
80 0
81 0
82 0
83 0
84 0
85 0
86 0
87 0
88 0
89 0
90 0
91 0
92 0
93 0
94 0
95 0
};
\addplot [thick, color46, opacity=0.5]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 1
18 0
19 0
20 1
21 0
22 0
23 0
24 0
25 0
26 1
27 0
28 1
29 0
30 0
31 0
32 1
33 1
34 0
35 0
36 0
37 0
38 0
39 0
40 0
41 0
42 0
43 0
44 0
45 0
46 0
47 0
48 0
49 0
50 1
51 0
52 0
53 0
54 0
55 0
56 0
57 0
58 0
59 0
60 0
61 0
62 0
63 0
64 0
65 0
66 0
67 0
68 0
69 0
70 0
71 0
72 0
73 0
74 0
75 0
76 0
77 0
78 0
79 0
80 0
81 0
82 0
83 0
84 0
85 0
86 0
87 0
88 0
89 0
90 0
91 0
92 0
93 0
94 0
95 0
};
\addplot [thick, color47, opacity=0.5]
table {%
0 0
1 0
2 0
3 1
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 1
28 0
29 0
30 1
31 0
32 0
33 0
34 0
35 0
36 0
37 0
38 0
39 0
40 0
41 0
42 0
43 0
44 0
45 0
46 0
47 0
48 0
49 0
50 0
51 0
52 0
53 0
54 0
55 0
56 0
57 0
58 0
59 1
60 0
61 0
62 1
63 0
64 0
65 0
66 0
67 0
68 0
69 1
70 0
71 0
72 0
73 0
74 0
75 0
76 1
77 0
78 0
79 0
80 0
81 0
82 0
83 0
84 0
85 0
86 0
87 0
88 0
89 0
90 0
91 0
92 0
93 0
94 0
95 0
};
\addplot [thick, color48, opacity=0.5]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 0
35 0
36 0
37 0
38 0
39 0
40 0
41 0
42 0
43 0
44 0
45 0
46 0
47 0
48 0
49 0
50 0
51 0
52 0
53 0
54 0
55 0
56 0
57 0
58 0
59 0
60 0
61 0
62 0
63 0
64 0
65 0
66 0
67 0
68 0
69 0
70 0
71 0
72 0
73 0
74 0
75 0
76 0
77 0
78 0
79 0
80 0
81 0
82 0
83 0
84 0
85 0
86 0
87 0
88 0
89 0
90 0
91 0
92 0
93 0
94 0
95 0
};
\addplot [thick, color49, opacity=0.5]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 1
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 2
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 0
35 0
36 0
37 0
38 0
39 0
40 0
41 0
42 0
43 0
44 0
45 0
46 0
47 0
48 0
49 0
50 0
51 0
52 0
53 0
54 0
55 0
56 0
57 0
58 0
59 0
60 0
61 0
62 0
63 0
64 0
65 0
66 0
67 0
68 0
69 0
70 0
71 0
72 0
73 0
74 0
75 0
76 0
77 0
78 0
79 0
80 0
81 0
82 0
83 0
84 0
85 0
86 0
87 0
88 0
89 0
90 0
91 0
92 0
93 0
94 0
95 0
};
\addplot [thick, color50, opacity=0.5]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 1
14 0
15 0
16 0
17 0
18 0
19 1
20 0
21 1
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 0
35 0
36 0
37 0
38 0
39 0
40 0
41 0
42 0
43 0
44 0
45 0
46 0
47 0
48 0
49 0
50 0
51 0
52 0
53 0
54 0
55 0
56 0
57 0
58 0
59 0
60 0
61 0
62 0
63 0
64 0
65 0
66 0
67 0
68 0
69 0
70 0
71 0
72 0
73 0
74 0
75 0
76 0
77 0
78 0
79 0
80 0
81 0
82 0
83 0
84 0
85 0
86 0
87 0
88 0
89 0
90 0
91 0
92 0
93 0
94 0
95 0
};
\addplot [thick, color51, opacity=0.5]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 0
35 0
36 0
37 0
38 0
39 0
40 0
41 0
42 0
43 0
44 0
45 0
46 0
47 0
48 0
49 0
50 0
51 0
52 0
53 0
54 0
55 0
56 0
57 0
58 0
59 0
60 0
61 0
62 0
63 0
64 0
65 0
66 0
67 0
68 0
69 0
70 0
71 0
72 0
73 0
74 0
75 0
76 0
77 0
78 0
79 0
80 0
81 0
82 0
83 0
84 0
85 0
86 0
87 0
88 0
89 0
90 0
91 0
92 0
93 0
94 0
95 0
};
\addplot [thick, color52, opacity=0.5]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 1
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 1
31 0
32 0
33 0
34 0
35 0
36 1
37 0
38 0
39 0
40 0
41 0
42 0
43 0
44 0
45 0
46 0
47 0
48 0
49 0
50 0
51 0
52 0
53 0
54 0
55 0
56 0
57 0
58 0
59 0
60 0
61 0
62 0
63 0
64 0
65 0
66 0
67 0
68 0
69 0
70 0
71 0
72 0
73 0
74 0
75 0
76 0
77 0
78 0
79 0
80 0
81 0
82 0
83 0
84 0
85 0
86 0
87 0
88 0
89 0
90 0
91 0
92 0
93 0
94 0
95 0
};
\addplot [thick, color53, opacity=0.5]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 1
28 1
29 0
30 0
31 0
32 0
33 0
34 0
35 0
36 0
37 0
38 0
39 0
40 0
41 0
42 0
43 0
44 0
45 0
46 0
47 0
48 0
49 0
50 0
51 0
52 0
53 0
54 0
55 0
56 0
57 0
58 0
59 0
60 0
61 0
62 0
63 0
64 0
65 0
66 0
67 0
68 0
69 0
70 0
71 0
72 0
73 0
74 0
75 0
76 0
77 0
78 0
79 0
80 0
81 0
82 0
83 0
84 0
85 0
86 0
87 0
88 0
89 0
90 0
91 0
92 0
93 0
94 0
95 0
};
\addplot [thick, color54, opacity=0.5]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 1
29 0
30 0
31 0
32 0
33 0
34 0
35 0
36 0
37 0
38 0
39 0
40 0
41 0
42 0
43 0
44 0
45 0
46 0
47 0
48 0
49 0
50 0
51 0
52 0
53 0
54 0
55 0
56 0
57 0
58 0
59 0
60 0
61 0
62 0
63 0
64 0
65 0
66 0
67 0
68 0
69 0
70 0
71 0
72 0
73 0
74 0
75 0
76 0
77 0
78 0
79 0
80 0
81 0
82 0
83 0
84 0
85 0
86 0
87 0
88 0
89 0
90 0
91 0
92 0
93 0
94 0
95 0
};
\addplot [thick, color55, opacity=0.5]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 0
35 0
36 0
37 0
38 0
39 0
40 0
41 0
42 0
43 0
44 0
45 0
46 0
47 0
48 0
49 0
50 0
51 0
52 0
53 0
54 0
55 0
56 0
57 0
58 0
59 0
60 0
61 0
62 0
63 0
64 0
65 0
66 0
67 0
68 0
69 0
70 2
71 0
72 0
73 3
74 0
75 0
76 0
77 0
78 0
79 0
80 0
81 0
82 0
83 0
84 0
85 1
86 0
87 0
88 0
89 0
90 0
91 0
92 0
93 0
94 0
95 0
};
\addplot [thick, color56, opacity=0.5]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 0
35 0
36 0
37 0
38 0
39 0
40 0
41 0
42 0
43 0
44 0
45 0
46 0
47 0
48 0
49 0
50 0
51 0
52 0
53 0
54 0
55 0
56 1
57 0
58 1
59 0
60 0
61 0
62 0
63 0
64 0
65 0
66 0
67 0
68 0
69 0
70 0
71 0
72 0
73 0
74 0
75 0
76 1
77 0
78 0
79 0
80 0
81 0
82 0
83 1
84 0
85 0
86 0
87 1
88 1
89 0
90 0
91 0
92 0
93 0
94 0
95 0
};
\addplot [thick, color57, opacity=0.5]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 0
35 0
36 0
37 0
38 0
39 0
40 0
41 0
42 0
43 0
44 0
45 0
46 0
47 0
48 0
49 0
50 0
51 0
52 0
53 0
54 0
55 0
56 0
57 0
58 0
59 0
60 0
61 0
62 0
63 0
64 0
65 0
66 1
67 0
68 0
69 0
70 0
71 0
72 0
73 2
74 0
75 0
76 0
77 0
78 0
79 1
80 1
81 1
82 0
83 0
84 0
85 0
86 2
87 1
88 0
89 4
90 1
91 0
92 0
93 0
94 0
95 0
};
\addplot [thick, color58, opacity=0.5]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 2
29 0
30 0
31 1
32 0
33 0
34 1
35 0
36 2
37 0
38 0
39 0
40 0
41 0
42 0
43 0
44 0
45 0
46 0
47 0
48 1
49 0
50 0
51 0
52 0
53 0
54 0
55 0
56 0
57 0
58 1
59 0
60 0
61 2
62 0
63 0
64 0
65 0
66 0
67 0
68 0
69 1
70 0
71 0
72 0
73 0
74 0
75 0
76 0
77 0
78 0
79 0
80 0
81 0
82 1
83 0
84 0
85 1
86 0
87 0
88 0
89 0
90 0
91 0
92 0
93 0
94 0
95 0
};
\addplot [thick, color59, opacity=0.5]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 0
35 0
36 0
37 0
38 0
39 0
40 0
41 0
42 0
43 0
44 0
45 0
46 0
47 0
48 0
49 0
50 0
51 0
52 0
53 0
54 0
55 0
56 0
57 0
58 0
59 1
60 0
61 2
62 0
63 0
64 2
65 0
66 0
67 2
68 1
69 1
70 1
71 1
72 0
73 -2
74 0
75 0
76 0
77 1
78 0
79 0
80 1
81 1
82 0
83 0
84 0
85 0
86 0
87 0
88 0
89 0
90 1
91 0
92 1
93 0
94 0
95 1
};
\addplot [thick, color60, opacity=0.5]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 0
35 0
36 0
37 0
38 0
39 0
40 0
41 0
42 0
43 0
44 0
45 0
46 0
47 0
48 0
49 0
50 0
51 0
52 0
53 0
54 0
55 0
56 0
57 0
58 0
59 0
60 0
61 0
62 0
63 0
64 0
65 0
66 0
67 0
68 0
69 0
70 0
71 0
72 0
73 0
74 0
75 0
76 0
77 0
78 0
79 0
80 0
81 0
82 0
83 0
84 0
85 0
86 0
87 0
88 0
89 0
90 0
91 0
92 0
93 0
94 0
95 0
};
\addplot [thick, color61, opacity=0.5]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 0
35 0
36 0
37 0
38 0
39 0
40 0
41 0
42 0
43 0
44 0
45 0
46 0
47 0
48 0
49 0
50 0
51 0
52 0
53 0
54 0
55 0
56 0
57 0
58 0
59 0
60 0
61 0
62 0
63 0
64 0
65 0
66 0
67 0
68 0
69 0
70 0
71 0
72 0
73 0
74 0
75 0
76 0
77 0
78 0
79 0
80 0
81 0
82 0
83 0
84 0
85 0
86 0
87 0
88 0
89 0
90 0
91 0
92 0
93 0
94 0
95 0
};
\addplot [thick, color62, opacity=0.5]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 0
35 0
36 0
37 0
38 0
39 0
40 0
41 0
42 0
43 0
44 0
45 0
46 0
47 0
48 0
49 0
50 0
51 0
52 0
53 0
54 0
55 0
56 0
57 0
58 0
59 0
60 0
61 0
62 0
63 0
64 0
65 0
66 0
67 0
68 0
69 0
70 0
71 0
72 0
73 0
74 0
75 0
76 0
77 0
78 1
79 1
80 0
81 0
82 0
83 0
84 0
85 0
86 0
87 0
88 0
89 0
90 0
91 0
92 0
93 0
94 0
95 0
};
\addplot [thick, color63, opacity=0.5]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 0
35 0
36 0
37 0
38 0
39 0
40 0
41 0
42 0
43 0
44 0
45 0
46 0
47 0
48 0
49 0
50 0
51 0
52 0
53 0
54 0
55 0
56 0
57 0
58 0
59 0
60 0
61 0
62 0
63 0
64 0
65 0
66 0
67 0
68 1
69 0
70 1
71 0
72 1
73 0
74 1
75 0
76 1
77 1
78 0
79 0
80 0
81 0
82 0
83 0
84 0
85 1
86 0
87 0
88 0
89 0
90 0
91 1
92 0
93 0
94 0
95 0
};
\addplot [thick, color64, opacity=0.5]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 0
35 0
36 0
37 0
38 0
39 0
40 0
41 0
42 0
43 0
44 0
45 0
46 0
47 0
48 0
49 0
50 0
51 0
52 0
53 0
54 0
55 0
56 0
57 0
58 0
59 0
60 0
61 0
62 0
63 0
64 0
65 0
66 0
67 0
68 0
69 0
70 0
71 0
72 0
73 0
74 0
75 0
76 0
77 0
78 0
79 0
80 0
81 0
82 0
83 0
84 0
85 0
86 0
87 0
88 0
89 0
90 1
91 0
92 0
93 0
94 0
95 0
};
\addplot [thick, color65, opacity=0.5]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 0
35 0
36 0
37 0
38 0
39 0
40 0
41 0
42 0
43 0
44 0
45 0
46 0
47 0
48 0
49 0
50 0
51 0
52 0
53 0
54 0
55 0
56 0
57 0
58 0
59 0
60 0
61 0
62 0
63 0
64 0
65 0
66 0
67 0
68 0
69 0
70 0
71 0
72 0
73 0
74 0
75 0
76 0
77 0
78 0
79 0
80 0
81 0
82 0
83 0
84 0
85 0
86 0
87 0
88 0
89 0
90 0
91 0
92 0
93 0
94 0
95 0
};
\addplot [thick, color66, opacity=0.5]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 0
35 0
36 0
37 0
38 0
39 0
40 0
41 0
42 0
43 0
44 0
45 0
46 0
47 0
48 0
49 0
50 0
51 0
52 0
53 0
54 0
55 0
56 0
57 0
58 0
59 0
60 0
61 0
62 0
63 0
64 0
65 0
66 0
67 0
68 0
69 0
70 0
71 0
72 0
73 0
74 0
75 0
76 0
77 0
78 0
79 0
80 0
81 0
82 0
83 0
84 1
85 0
86 0
87 0
88 0
89 0
90 0
91 0
92 0
93 0
94 0
95 0
};
\addplot [thick, color67, opacity=0.5]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 0
35 0
36 0
37 0
38 0
39 0
40 0
41 0
42 0
43 0
44 0
45 0
46 0
47 0
48 0
49 0
50 0
51 0
52 0
53 0
54 0
55 0
56 0
57 0
58 0
59 0
60 0
61 0
62 0
63 0
64 0
65 0
66 0
67 0
68 0
69 0
70 0
71 0
72 0
73 2
74 0
75 0
76 0
77 0
78 1
79 0
80 0
81 0
82 0
83 0
84 0
85 0
86 0
87 0
88 0
89 0
90 0
91 0
92 0
93 0
94 0
95 0
};
\addplot [thick, color68, opacity=0.5]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 0
35 0
36 0
37 0
38 0
39 0
40 0
41 0
42 0
43 0
44 0
45 0
46 0
47 0
48 0
49 0
50 0
51 0
52 0
53 0
54 0
55 0
56 0
57 0
58 0
59 0
60 0
61 0
62 0
63 0
64 0
65 0
66 0
67 0
68 0
69 0
70 0
71 0
72 0
73 0
74 0
75 0
76 0
77 0
78 0
79 0
80 0
81 0
82 0
83 0
84 0
85 0
86 0
87 0
88 0
89 0
90 0
91 0
92 0
93 0
94 0
95 0
};
\addplot [thick, color69, opacity=0.5]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 0
35 0
36 0
37 0
38 0
39 0
40 0
41 0
42 0
43 0
44 0
45 0
46 0
47 0
48 0
49 0
50 0
51 0
52 0
53 0
54 0
55 0
56 0
57 0
58 0
59 0
60 0
61 0
62 0
63 0
64 0
65 0
66 0
67 0
68 0
69 0
70 0
71 0
72 0
73 0
74 0
75 0
76 0
77 0
78 0
79 0
80 0
81 0
82 0
83 0
84 0
85 0
86 0
87 0
88 1
89 0
90 0
91 0
92 0
93 0
94 0
95 0
};
\addplot [thick, color70, opacity=0.5]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 0
35 0
36 0
37 0
38 0
39 0
40 0
41 0
42 0
43 0
44 0
45 0
46 0
47 0
48 0
49 0
50 0
51 0
52 0
53 0
54 0
55 0
56 0
57 0
58 0
59 0
60 0
61 0
62 0
63 0
64 0
65 0
66 0
67 0
68 0
69 0
70 0
71 0
72 0
73 0
74 0
75 0
76 0
77 0
78 0
79 0
80 0
81 0
82 0
83 0
84 0
85 0
86 0
87 0
88 0
89 0
90 0
91 0
92 0
93 0
94 0
95 0
};
\addplot [thick, color71, opacity=0.5]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 0
35 0
36 0
37 0
38 0
39 0
40 0
41 0
42 0
43 0
44 0
45 0
46 0
47 0
48 0
49 0
50 0
51 0
52 0
53 0
54 0
55 0
56 0
57 0
58 0
59 1
60 0
61 0
62 0
63 0
64 0
65 1
66 2
67 0
68 0
69 2
70 0
71 1
72 0
73 0
74 0
75 0
76 1
77 0
78 0
79 0
80 0
81 0
82 0
83 0
84 0
85 0
86 0
87 0
88 0
89 4
90 0
91 0
92 0
93 0
94 0
95 0
};
\addplot [thick, color72, opacity=0.5]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 0
35 0
36 0
37 0
38 0
39 0
40 0
41 0
42 0
43 0
44 0
45 0
46 0
47 0
48 0
49 0
50 0
51 0
52 0
53 0
54 0
55 0
56 0
57 0
58 0
59 0
60 0
61 0
62 0
63 0
64 0
65 0
66 0
67 0
68 1
69 0
70 0
71 1
72 0
73 0
74 0
75 0
76 0
77 0
78 0
79 1
80 0
81 0
82 0
83 0
84 0
85 1
86 0
87 0
88 0
89 0
90 0
91 0
92 0
93 0
94 0
95 0
};
\addplot [thick, color73, opacity=0.5]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 0
35 0
36 0
37 0
38 0
39 0
40 0
41 0
42 0
43 0
44 0
45 0
46 0
47 0
48 0
49 0
50 0
51 0
52 0
53 0
54 0
55 0
56 0
57 0
58 0
59 0
60 0
61 0
62 0
63 0
64 0
65 0
66 0
67 0
68 0
69 0
70 0
71 0
72 0
73 0
74 0
75 0
76 0
77 0
78 0
79 0
80 0
81 0
82 0
83 0
84 0
85 0
86 0
87 0
88 0
89 0
90 0
91 0
92 0
93 0
94 0
95 0
};
\addplot [thick, color74, opacity=0.5]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 0
35 0
36 0
37 0
38 0
39 0
40 0
41 0
42 0
43 0
44 0
45 0
46 0
47 0
48 0
49 0
50 0
51 0
52 0
53 0
54 0
55 0
56 0
57 0
58 0
59 0
60 0
61 0
62 0
63 0
64 0
65 0
66 0
67 0
68 0
69 0
70 0
71 0
72 0
73 0
74 0
75 0
76 0
77 0
78 0
79 0
80 0
81 0
82 0
83 0
84 0
85 0
86 0
87 0
88 0
89 0
90 0
91 0
92 0
93 0
94 0
95 0
};
\addplot [thick, color75, opacity=0.5]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 0
35 0
36 0
37 0
38 0
39 0
40 0
41 0
42 0
43 0
44 0
45 0
46 0
47 0
48 0
49 0
50 0
51 0
52 0
53 0
54 0
55 0
56 0
57 0
58 0
59 0
60 0
61 0
62 0
63 0
64 0
65 0
66 0
67 0
68 0
69 0
70 0
71 0
72 0
73 0
74 0
75 0
76 0
77 0
78 0
79 0
80 0
81 0
82 0
83 0
84 0
85 0
86 0
87 0
88 0
89 0
90 0
91 0
92 0
93 0
94 0
95 0
};
\addplot [thick, color76, opacity=0.5]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 0
35 0
36 0
37 0
38 0
39 0
40 0
41 0
42 0
43 0
44 0
45 0
46 0
47 0
48 0
49 0
50 0
51 0
52 0
53 0
54 0
55 0
56 0
57 0
58 0
59 0
60 0
61 0
62 0
63 0
64 0
65 0
66 0
67 1
68 0
69 0
70 0
71 0
72 1
73 0
74 0
75 0
76 0
77 0
78 0
79 0
80 0
81 0
82 0
83 0
84 0
85 0
86 0
87 0
88 0
89 0
90 0
91 0
92 1
93 0
94 0
95 0
};
\addplot [thick, color77, opacity=0.5]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 0
35 0
36 0
37 0
38 0
39 0
40 0
41 0
42 0
43 0
44 0
45 0
46 0
47 0
48 0
49 0
50 0
51 0
52 0
53 1
54 0
55 0
56 0
57 0
58 0
59 0
60 0
61 0
62 0
63 0
64 0
65 0
66 0
67 0
68 2
69 0
70 0
71 0
72 0
73 1
74 0
75 0
76 2
77 0
78 0
79 0
80 0
81 0
82 0
83 2
84 0
85 0
86 0
87 4
88 0
89 2
90 0
91 0
92 0
93 0
94 0
95 0
};
\addplot [thick, color78, opacity=0.5]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 0
35 0
36 0
37 0
38 0
39 0
40 0
41 0
42 0
43 0
44 0
45 0
46 0
47 0
48 0
49 0
50 0
51 0
52 0
53 0
54 0
55 0
56 0
57 1
58 0
59 0
60 0
61 0
62 0
63 0
64 0
65 0
66 0
67 0
68 0
69 0
70 0
71 0
72 0
73 0
74 0
75 0
76 0
77 0
78 0
79 0
80 0
81 0
82 0
83 0
84 0
85 0
86 0
87 0
88 0
89 0
90 0
91 1
92 1
93 0
94 0
95 0
};
\addplot [thick, color79, opacity=0.5]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 0
35 0
36 0
37 0
38 0
39 0
40 0
41 0
42 0
43 0
44 0
45 0
46 0
47 0
48 0
49 0
50 0
51 0
52 0
53 0
54 0
55 0
56 0
57 0
58 0
59 0
60 1
61 0
62 0
63 0
64 0
65 0
66 0
67 0
68 0
69 0
70 0
71 0
72 0
73 0
74 0
75 0
76 0
77 0
78 0
79 0
80 0
81 0
82 0
83 0
84 0
85 0
86 0
87 0
88 0
89 0
90 0
91 0
92 0
93 0
94 0
95 0
};
\addplot [thick, color80, opacity=0.5]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 0
35 0
36 0
37 0
38 0
39 0
40 0
41 0
42 0
43 0
44 0
45 0
46 0
47 0
48 0
49 0
50 0
51 0
52 0
53 0
54 0
55 0
56 0
57 0
58 0
59 0
60 0
61 0
62 0
63 0
64 0
65 0
66 0
67 0
68 0
69 0
70 0
71 0
72 1
73 1
74 0
75 1
76 0
77 0
78 0
79 0
80 0
81 0
82 0
83 0
84 0
85 0
86 1
87 0
88 0
89 0
90 1
91 0
92 0
93 0
94 1
95 0
};
\addplot [thick, color81, opacity=0.5]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 0
35 0
36 0
37 0
38 0
39 0
40 0
41 0
42 0
43 0
44 0
45 0
46 0
47 0
48 0
49 0
50 0
51 0
52 0
53 0
54 0
55 0
56 0
57 0
58 1
59 0
60 1
61 0
62 2
63 0
64 0
65 1
66 0
67 0
68 0
69 0
70 0
71 0
72 0
73 0
74 0
75 0
76 1
77 0
78 0
79 2
80 0
81 0
82 0
83 0
84 0
85 0
86 1
87 0
88 0
89 0
90 0
91 0
92 1
93 0
94 1
95 0
};
\addplot [thick, color82, opacity=0.5]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 0
35 0
36 0
37 0
38 0
39 0
40 0
41 0
42 0
43 0
44 0
45 0
46 0
47 0
48 0
49 0
50 0
51 0
52 0
53 0
54 0
55 0
56 0
57 0
58 0
59 0
60 0
61 0
62 0
63 0
64 0
65 0
66 0
67 0
68 0
69 0
70 0
71 0
72 0
73 0
74 0
75 0
76 0
77 0
78 0
79 0
80 0
81 0
82 0
83 1
84 0
85 2
86 0
87 2
88 0
89 1
90 0
91 0
92 0
93 1
94 0
95 0
};
\addplot [thick, color83, opacity=0.5]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 0
35 0
36 0
37 0
38 0
39 0
40 0
41 0
42 0
43 0
44 0
45 0
46 0
47 0
48 0
49 1
50 0
51 0
52 0
53 0
54 0
55 0
56 0
57 0
58 0
59 0
60 0
61 0
62 0
63 0
64 0
65 0
66 0
67 0
68 1
69 0
70 2
71 0
72 0
73 0
74 0
75 1
76 1
77 0
78 0
79 0
80 0
81 0
82 0
83 0
84 0
85 0
86 0
87 1
88 0
89 0
90 0
91 0
92 0
93 0
94 1
95 0
};
\addplot [thick, color84, opacity=0.5]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 0
35 0
36 0
37 0
38 0
39 0
40 0
41 0
42 0
43 0
44 0
45 0
46 0
47 0
48 0
49 0
50 0
51 0
52 0
53 0
54 0
55 0
56 0
57 0
58 0
59 0
60 0
61 0
62 0
63 0
64 0
65 0
66 0
67 0
68 0
69 0
70 0
71 0
72 0
73 1
74 0
75 0
76 0
77 1
78 0
79 0
80 1
81 0
82 0
83 0
84 0
85 0
86 0
87 0
88 0
89 0
90 1
91 1
92 0
93 1
94 0
95 0
};
\addplot [thick, color85, opacity=0.5]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 0
35 0
36 0
37 0
38 0
39 0
40 0
41 0
42 0
43 0
44 0
45 0
46 0
47 0
48 0
49 0
50 0
51 0
52 0
53 0
54 0
55 0
56 0
57 0
58 0
59 0
60 0
61 0
62 0
63 0
64 0
65 0
66 0
67 0
68 0
69 0
70 0
71 0
72 0
73 0
74 0
75 0
76 0
77 0
78 0
79 0
80 0
81 0
82 0
83 0
84 0
85 0
86 0
87 0
88 0
89 0
90 0
91 0
92 0
93 0
94 0
95 0
};
\addplot [thick, color86, opacity=0.5]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 0
35 0
36 0
37 0
38 0
39 0
40 0
41 0
42 0
43 0
44 0
45 0
46 0
47 0
48 0
49 0
50 0
51 0
52 5
53 -5
54 1
55 0
56 0
57 -1
58 1
59 0
60 0
61 1
62 0
63 0
64 0
65 0
66 0
67 0
68 0
69 0
70 2
71 0
72 0
73 0
74 2
75 0
76 0
77 0
78 1
79 1
80 0
81 0
82 0
83 0
84 0
85 1
86 0
87 0
88 1
89 0
90 0
91 0
92 0
93 0
94 0
95 0
};
\addplot [thick, color87, opacity=0.5]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 0
35 0
36 0
37 0
38 0
39 0
40 0
41 0
42 0
43 0
44 0
45 0
46 0
47 0
48 0
49 0
50 0
51 0
52 0
53 0
54 0
55 0
56 1
57 0
58 0
59 0
60 0
61 0
62 0
63 0
64 0
65 0
66 0
67 0
68 0
69 2
70 0
71 0
72 0
73 0
74 0
75 0
76 1
77 0
78 0
79 0
80 0
81 0
82 0
83 1
84 0
85 0
86 0
87 0
88 0
89 1
90 0
91 0
92 1
93 0
94 0
95 0
};
\addplot [thick, color88, opacity=0.5]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 0
35 0
36 0
37 0
38 0
39 0
40 0
41 0
42 0
43 0
44 0
45 0
46 0
47 0
48 0
49 0
50 0
51 0
52 0
53 0
54 0
55 0
56 0
57 0
58 0
59 0
60 0
61 0
62 0
63 0
64 1
65 0
66 2
67 2
68 0
69 0
70 0
71 0
72 0
73 0
74 1
75 0
76 0
77 1
78 0
79 0
80 0
81 0
82 0
83 0
84 0
85 0
86 0
87 0
88 0
89 0
90 0
91 0
92 0
93 0
94 0
95 0
};
\addplot [thick, color89, opacity=0.5]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 0
35 0
36 0
37 0
38 0
39 0
40 0
41 0
42 0
43 0
44 0
45 0
46 0
47 0
48 0
49 0
50 0
51 0
52 0
53 0
54 0
55 0
56 0
57 0
58 0
59 0
60 0
61 0
62 0
63 1
64 0
65 0
66 0
67 0
68 0
69 0
70 2
71 1
72 0
73 0
74 2
75 0
76 0
77 1
78 0
79 0
80 1
81 1
82 0
83 1
84 1
85 0
86 1
87 2
88 0
89 0
90 0
91 0
92 0
93 0
94 0
95 0
};
\addplot [thick, color90, opacity=0.5]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 0
35 0
36 0
37 0
38 0
39 0
40 0
41 0
42 0
43 0
44 0
45 0
46 0
47 0
48 0
49 0
50 0
51 0
52 0
53 0
54 0
55 0
56 0
57 0
58 0
59 0
60 0
61 0
62 0
63 0
64 0
65 0
66 0
67 0
68 0
69 0
70 0
71 1
72 0
73 0
74 3
75 0
76 0
77 0
78 1
79 0
80 0
81 0
82 0
83 0
84 0
85 0
86 0
87 0
88 2
89 0
90 0
91 1
92 0
93 0
94 0
95 0
};
\addplot [thick, color91, opacity=0.5]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 0
35 0
36 0
37 0
38 0
39 0
40 0
41 0
42 0
43 0
44 0
45 0
46 0
47 0
48 0
49 0
50 0
51 0
52 0
53 0
54 0
55 0
56 0
57 0
58 0
59 0
60 0
61 0
62 0
63 0
64 0
65 0
66 0
67 0
68 0
69 0
70 0
71 1
72 0
73 0
74 0
75 1
76 0
77 1
78 0
79 0
80 2
81 0
82 0
83 0
84 0
85 0
86 0
87 0
88 0
89 4
90 2
91 0
92 1
93 0
94 0
95 1
};
\addplot [thick, color92, opacity=0.5]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 0
35 0
36 0
37 0
38 0
39 0
40 0
41 0
42 0
43 0
44 0
45 0
46 0
47 1
48 2
49 0
50 0
51 0
52 0
53 0
54 0
55 0
56 1
57 0
58 0
59 0
60 0
61 0
62 2
63 0
64 2
65 0
66 2
67 1
68 1
69 2
70 2
71 1
72 0
73 1
74 1
75 0
76 0
77 0
78 1
79 0
80 0
81 0
82 1
83 0
84 0
85 0
86 0
87 0
88 0
89 0
90 1
91 0
92 0
93 2
94 0
95 0
};
\addplot [thick, color93, opacity=0.5]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 0
35 0
36 0
37 0
38 0
39 0
40 0
41 0
42 0
43 0
44 0
45 0
46 0
47 0
48 0
49 0
50 0
51 0
52 0
53 0
54 0
55 0
56 0
57 0
58 0
59 0
60 0
61 0
62 0
63 0
64 0
65 0
66 0
67 0
68 0
69 0
70 0
71 0
72 1
73 2
74 0
75 0
76 1
77 0
78 1
79 0
80 0
81 1
82 0
83 0
84 0
85 1
86 0
87 1
88 0
89 0
90 0
91 0
92 0
93 3
94 1
95 0
};
\addplot [thick, color94, opacity=0.5]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 0
35 0
36 0
37 0
38 0
39 0
40 0
41 0
42 0
43 0
44 0
45 0
46 0
47 0
48 0
49 0
50 0
51 0
52 0
53 0
54 0
55 0
56 0
57 0
58 0
59 0
60 0
61 0
62 0
63 0
64 0
65 0
66 0
67 0
68 0
69 0
70 0
71 0
72 1
73 0
74 0
75 0
76 0
77 0
78 0
79 0
80 0
81 0
82 0
83 0
84 0
85 0
86 0
87 0
88 0
89 0
90 0
91 0
92 0
93 0
94 0
95 0
};
\addplot [thick, color95, opacity=0.5]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 0
35 0
36 0
37 0
38 0
39 0
40 0
41 0
42 0
43 0
44 0
45 0
46 0
47 0
48 0
49 0
50 0
51 0
52 0
53 0
54 0
55 0
56 0
57 0
58 0
59 0
60 0
61 0
62 0
63 0
64 0
65 0
66 0
67 0
68 0
69 0
70 0
71 0
72 0
73 0
74 0
75 0
76 0
77 0
78 0
79 0
80 0
81 0
82 0
83 0
84 0
85 0
86 0
87 0
88 0
89 0
90 0
91 0
92 0
93 0
94 0
95 0
};
\addplot [thick, color96, opacity=0.5]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 0
35 0
36 0
37 0
38 0
39 0
40 0
41 0
42 0
43 0
44 0
45 0
46 0
47 0
48 0
49 0
50 0
51 0
52 0
53 0
54 0
55 0
56 0
57 0
58 0
59 0
60 0
61 0
62 0
63 0
64 0
65 0
66 0
67 0
68 0
69 0
70 0
71 0
72 0
73 0
74 0
75 0
76 0
77 0
78 0
79 0
80 0
81 0
82 0
83 0
84 0
85 0
86 0
87 0
88 0
89 0
90 0
91 0
92 0
93 0
94 0
95 0
};
\addplot [thick, color97, opacity=0.5]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 0
35 0
36 0
37 0
38 0
39 0
40 0
41 0
42 0
43 0
44 0
45 0
46 0
47 0
48 0
49 0
50 0
51 0
52 0
53 0
54 0
55 0
56 0
57 0
58 0
59 0
60 0
61 0
62 0
63 0
64 0
65 0
66 0
67 0
68 0
69 0
70 0
71 0
72 0
73 0
74 0
75 0
76 1
77 1
78 0
79 1
80 0
81 0
82 0
83 0
84 0
85 0
86 0
87 0
88 0
89 0
90 0
91 0
92 0
93 1
94 0
95 0
};
\addplot [thick, color98, opacity=0.5]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 0
35 0
36 0
37 0
38 0
39 0
40 0
41 0
42 0
43 0
44 0
45 0
46 0
47 0
48 0
49 0
50 0
51 0
52 0
53 0
54 0
55 0
56 0
57 0
58 0
59 0
60 0
61 0
62 0
63 0
64 0
65 0
66 0
67 1
68 0
69 0
70 0
71 0
72 0
73 0
74 0
75 0
76 0
77 0
78 0
79 0
80 0
81 0
82 0
83 0
84 0
85 0
86 0
87 0
88 0
89 0
90 0
91 0
92 0
93 0
94 0
95 0
};
\addplot [thick, color99, opacity=0.5]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 0
35 0
36 0
37 0
38 0
39 0
40 0
41 0
42 0
43 0
44 0
45 0
46 0
47 0
48 0
49 0
50 0
51 0
52 0
53 0
54 0
55 0
56 0
57 0
58 1
59 1
60 0
61 0
62 0
63 0
64 0
65 0
66 1
67 0
68 2
69 1
70 1
71 0
72 0
73 0
74 0
75 0
76 0
77 0
78 2
79 0
80 0
81 0
82 0
83 0
84 0
85 0
86 0
87 0
88 0
89 0
90 0
91 0
92 0
93 0
94 0
95 1
};
\addplot [thick, color100, opacity=0.5]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 0
35 0
36 0
37 0
38 0
39 0
40 0
41 0
42 0
43 0
44 0
45 0
46 0
47 0
48 0
49 0
50 0
51 0
52 0
53 0
54 0
55 0
56 0
57 0
58 0
59 0
60 0
61 0
62 0
63 0
64 0
65 0
66 1
67 0
68 0
69 0
70 0
71 0
72 0
73 0
74 0
75 0
76 0
77 0
78 0
79 0
80 0
81 0
82 0
83 2
84 0
85 0
86 0
87 0
88 0
89 0
90 0
91 1
92 0
93 0
94 0
95 0
};
\addplot [thick, color101, opacity=0.5]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 0
35 0
36 0
37 0
38 0
39 0
40 0
41 0
42 0
43 0
44 0
45 0
46 0
47 0
48 0
49 0
50 0
51 0
52 0
53 0
54 0
55 0
56 0
57 0
58 0
59 0
60 0
61 0
62 0
63 0
64 0
65 0
66 0
67 0
68 0
69 0
70 0
71 0
72 0
73 0
74 0
75 0
76 0
77 0
78 0
79 0
80 0
81 0
82 0
83 0
84 0
85 0
86 0
87 0
88 0
89 0
90 0
91 0
92 0
93 0
94 0
95 0
};
\addplot [thick, color102, opacity=0.5]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 0
35 0
36 0
37 0
38 0
39 0
40 0
41 0
42 0
43 0
44 0
45 0
46 0
47 0
48 0
49 0
50 0
51 0
52 0
53 0
54 0
55 0
56 0
57 0
58 0
59 0
60 1
61 0
62 0
63 0
64 0
65 0
66 0
67 0
68 1
69 0
70 0
71 0
72 0
73 0
74 0
75 0
76 0
77 0
78 0
79 0
80 1
81 0
82 1
83 0
84 0
85 1
86 0
87 0
88 0
89 0
90 0
91 0
92 1
93 0
94 1
95 0
};
\addplot [thick, color103, opacity=0.5]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 0
35 0
36 0
37 0
38 0
39 0
40 0
41 0
42 0
43 0
44 0
45 0
46 0
47 0
48 0
49 0
50 0
51 0
52 0
53 0
54 0
55 0
56 0
57 0
58 0
59 0
60 0
61 0
62 0
63 0
64 0
65 0
66 0
67 0
68 0
69 0
70 0
71 0
72 0
73 0
74 0
75 0
76 0
77 0
78 0
79 0
80 0
81 0
82 0
83 0
84 0
85 0
86 0
87 0
88 0
89 0
90 0
91 0
92 0
93 0
94 0
95 0
};
\addplot [thick, color104, opacity=0.5]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 0
35 0
36 0
37 0
38 0
39 0
40 0
41 0
42 0
43 0
44 0
45 0
46 0
47 0
48 0
49 0
50 0
51 0
52 0
53 0
54 0
55 0
56 0
57 0
58 0
59 0
60 0
61 0
62 0
63 0
64 0
65 0
66 0
67 0
68 0
69 0
70 0
71 0
72 0
73 0
74 0
75 0
76 0
77 0
78 0
79 0
80 0
81 0
82 0
83 0
84 0
85 0
86 0
87 0
88 0
89 0
90 0
91 0
92 0
93 0
94 0
95 0
};
\addplot [thick, color105, opacity=0.5]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 0
35 0
36 0
37 0
38 0
39 0
40 0
41 0
42 0
43 0
44 0
45 0
46 0
47 0
48 0
49 0
50 0
51 0
52 0
53 0
54 0
55 0
56 0
57 0
58 0
59 0
60 0
61 0
62 0
63 0
64 0
65 0
66 0
67 0
68 0
69 0
70 0
71 0
72 0
73 0
74 0
75 0
76 0
77 0
78 0
79 0
80 0
81 0
82 0
83 1
84 1
85 0
86 0
87 0
88 0
89 0
90 0
91 0
92 0
93 0
94 0
95 0
};
\addplot [thick, color106, opacity=0.5]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 0
35 0
36 0
37 0
38 0
39 0
40 0
41 0
42 0
43 0
44 0
45 0
46 0
47 0
48 0
49 0
50 0
51 0
52 0
53 0
54 0
55 0
56 1
57 0
58 0
59 0
60 0
61 0
62 0
63 0
64 0
65 0
66 0
67 0
68 0
69 0
70 0
71 0
72 0
73 0
74 0
75 0
76 0
77 0
78 0
79 0
80 0
81 0
82 0
83 0
84 0
85 0
86 0
87 0
88 0
89 0
90 0
91 0
92 0
93 0
94 0
95 0
};
\addplot [thick, color107, opacity=0.5]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 0
35 0
36 0
37 0
38 0
39 0
40 0
41 0
42 0
43 0
44 0
45 0
46 0
47 0
48 0
49 0
50 0
51 0
52 0
53 0
54 0
55 0
56 0
57 0
58 0
59 0
60 0
61 0
62 0
63 0
64 0
65 0
66 0
67 0
68 0
69 1
70 0
71 1
72 2
73 0
74 2
75 0
76 0
77 0
78 2
79 1
80 0
81 0
82 0
83 0
84 0
85 0
86 0
87 1
88 0
89 0
90 1
91 1
92 0
93 0
94 1
95 0
};
\addplot [thick, color108, opacity=0.5]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 0
35 0
36 0
37 0
38 0
39 0
40 0
41 0
42 0
43 0
44 0
45 0
46 0
47 0
48 0
49 0
50 0
51 0
52 0
53 0
54 0
55 0
56 0
57 0
58 0
59 0
60 0
61 0
62 0
63 0
64 1
65 0
66 0
67 0
68 0
69 0
70 0
71 0
72 0
73 0
74 0
75 0
76 0
77 0
78 0
79 0
80 0
81 0
82 0
83 0
84 0
85 0
86 1
87 0
88 0
89 0
90 0
91 1
92 0
93 0
94 0
95 0
};
\addplot [thick, color109, opacity=0.5]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 0
35 0
36 0
37 0
38 0
39 0
40 0
41 0
42 0
43 0
44 0
45 0
46 0
47 0
48 0
49 0
50 0
51 0
52 0
53 0
54 0
55 0
56 0
57 0
58 0
59 0
60 0
61 0
62 0
63 0
64 0
65 0
66 0
67 0
68 1
69 0
70 0
71 0
72 1
73 0
74 0
75 0
76 0
77 1
78 0
79 0
80 1
81 0
82 0
83 0
84 0
85 2
86 0
87 1
88 0
89 1
90 0
91 1
92 1
93 0
94 0
95 0
};
\addplot [thick, color110, opacity=0.5]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 0
35 0
36 0
37 0
38 0
39 0
40 0
41 0
42 0
43 0
44 0
45 0
46 0
47 0
48 0
49 0
50 0
51 0
52 0
53 0
54 0
55 0
56 0
57 0
58 0
59 0
60 0
61 0
62 0
63 0
64 0
65 0
66 0
67 0
68 0
69 0
70 0
71 0
72 0
73 0
74 0
75 0
76 0
77 0
78 0
79 0
80 0
81 0
82 0
83 0
84 0
85 0
86 0
87 0
88 0
89 0
90 0
91 0
92 0
93 0
94 0
95 0
};
\addplot [thick, color111, opacity=0.5]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 0
35 0
36 0
37 0
38 0
39 0
40 0
41 0
42 0
43 0
44 0
45 0
46 0
47 0
48 0
49 0
50 0
51 0
52 0
53 0
54 0
55 0
56 0
57 0
58 1
59 0
60 0
61 1
62 1
63 0
64 0
65 0
66 0
67 0
68 0
69 0
70 0
71 0
72 0
73 0
74 2
75 0
76 0
77 0
78 1
79 0
80 0
81 0
82 1
83 1
84 0
85 0
86 0
87 0
88 0
89 0
90 1
91 0
92 0
93 0
94 0
95 0
};
\addplot [thick, color112, opacity=0.5]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 0
35 0
36 0
37 0
38 0
39 0
40 0
41 0
42 0
43 0
44 0
45 0
46 0
47 0
48 0
49 0
50 0
51 0
52 0
53 0
54 0
55 0
56 0
57 0
58 0
59 0
60 0
61 0
62 0
63 0
64 0
65 1
66 0
67 0
68 1
69 0
70 1
71 0
72 0
73 1
74 0
75 2
76 0
77 0
78 0
79 0
80 1
81 0
82 0
83 0
84 0
85 0
86 1
87 0
88 1
89 0
90 1
91 0
92 0
93 0
94 0
95 0
};
\addplot [thick, color113, opacity=0.5]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 0
35 0
36 0
37 0
38 0
39 0
40 0
41 0
42 0
43 0
44 0
45 0
46 0
47 0
48 0
49 0
50 0
51 0
52 0
53 0
54 0
55 0
56 0
57 0
58 0
59 0
60 0
61 0
62 0
63 0
64 0
65 0
66 0
67 0
68 0
69 0
70 0
71 0
72 0
73 0
74 0
75 0
76 0
77 0
78 0
79 0
80 0
81 0
82 0
83 0
84 0
85 0
86 0
87 0
88 0
89 0
90 0
91 0
92 0
93 0
94 0
95 0
};
\addplot [thick, color114, opacity=0.5]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 0
35 0
36 0
37 0
38 0
39 0
40 0
41 0
42 0
43 0
44 0
45 0
46 0
47 0
48 0
49 0
50 0
51 0
52 0
53 0
54 0
55 0
56 0
57 0
58 0
59 0
60 0
61 0
62 0
63 0
64 0
65 0
66 0
67 0
68 0
69 0
70 0
71 0
72 0
73 0
74 0
75 0
76 0
77 0
78 0
79 0
80 0
81 0
82 0
83 0
84 0
85 0
86 0
87 0
88 0
89 0
90 0
91 0
92 0
93 0
94 0
95 0
};
\addplot [thick, color115, opacity=0.5]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 0
35 0
36 0
37 0
38 0
39 0
40 0
41 0
42 0
43 0
44 0
45 0
46 0
47 0
48 0
49 0
50 0
51 0
52 0
53 0
54 0
55 0
56 0
57 0
58 0
59 0
60 0
61 0
62 0
63 0
64 0
65 0
66 0
67 0
68 0
69 0
70 0
71 0
72 0
73 0
74 0
75 0
76 0
77 0
78 0
79 0
80 0
81 0
82 0
83 0
84 0
85 0
86 0
87 0
88 0
89 0
90 0
91 0
92 0
93 0
94 0
95 0
};
\addplot [thick, color116, opacity=0.5]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 0
35 0
36 0
37 0
38 0
39 0
40 0
41 0
42 0
43 0
44 0
45 0
46 0
47 0
48 0
49 0
50 0
51 0
52 0
53 0
54 0
55 0
56 0
57 0
58 0
59 0
60 0
61 0
62 0
63 0
64 0
65 0
66 0
67 0
68 0
69 1
70 0
71 0
72 1
73 0
74 0
75 0
76 0
77 0
78 0
79 0
80 0
81 0
82 0
83 0
84 0
85 0
86 1
87 0
88 2
89 0
90 1
91 0
92 1
93 0
94 2
95 0
};
\addplot [thick, color117, opacity=0.5]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 0
35 0
36 0
37 0
38 0
39 0
40 0
41 0
42 0
43 0
44 0
45 0
46 0
47 0
48 0
49 0
50 0
51 0
52 0
53 0
54 0
55 0
56 0
57 0
58 0
59 0
60 0
61 0
62 0
63 0
64 0
65 0
66 0
67 0
68 0
69 0
70 0
71 0
72 0
73 0
74 0
75 0
76 0
77 0
78 0
79 0
80 0
81 0
82 0
83 0
84 0
85 0
86 0
87 0
88 0
89 0
90 0
91 0
92 0
93 0
94 0
95 0
};
\addplot [thick, color118, opacity=0.5]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 0
35 0
36 0
37 0
38 0
39 0
40 0
41 0
42 0
43 0
44 0
45 0
46 0
47 0
48 0
49 0
50 0
51 0
52 0
53 0
54 0
55 0
56 0
57 0
58 2
59 0
60 0
61 0
62 0
63 0
64 0
65 0
66 1
67 0
68 0
69 0
70 1
71 1
72 1
73 0
74 0
75 0
76 0
77 0
78 1
79 1
80 0
81 1
82 1
83 0
84 0
85 1
86 0
87 0
88 0
89 0
90 1
91 0
92 0
93 0
94 0
95 2
};
\addplot [thick, color119, opacity=0.5]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 0
35 0
36 0
37 0
38 0
39 0
40 0
41 0
42 0
43 0
44 0
45 0
46 0
47 0
48 0
49 0
50 0
51 0
52 0
53 0
54 0
55 0
56 0
57 0
58 0
59 0
60 0
61 0
62 0
63 0
64 0
65 1
66 0
67 1
68 0
69 1
70 1
71 0
72 1
73 0
74 0
75 1
76 1
77 0
78 0
79 0
80 0
81 0
82 0
83 0
84 0
85 0
86 0
87 0
88 0
89 0
90 0
91 0
92 0
93 0
94 0
95 0
};
\addplot [thick, color120, opacity=0.5]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 0
35 0
36 0
37 0
38 0
39 0
40 0
41 0
42 0
43 0
44 0
45 0
46 0
47 0
48 0
49 0
50 0
51 0
52 0
53 0
54 0
55 0
56 0
57 0
58 0
59 0
60 0
61 0
62 0
63 0
64 0
65 0
66 0
67 0
68 0
69 0
70 0
71 1
72 0
73 0
74 0
75 0
76 0
77 0
78 0
79 0
80 0
81 0
82 0
83 0
84 0
85 0
86 0
87 0
88 0
89 0
90 0
91 0
92 0
93 0
94 0
95 0
};
\addplot [thick, color121, opacity=0.5]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 1
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 0
35 0
36 0
37 0
38 0
39 0
40 0
41 0
42 0
43 0
44 0
45 0
46 0
47 0
48 0
49 0
50 0
51 0
52 0
53 0
54 0
55 0
56 0
57 1
58 0
59 0
60 0
61 0
62 0
63 0
64 0
65 0
66 0
67 3
68 0
69 0
70 0
71 0
72 0
73 0
74 0
75 0
76 0
77 0
78 1
79 0
80 0
81 0
82 0
83 0
84 0
85 0
86 0
87 0
88 0
89 0
90 0
91 0
92 0
93 0
94 0
95 0
};
\addplot [thick, color122, opacity=0.5]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 0
35 0
36 0
37 0
38 0
39 0
40 0
41 0
42 0
43 0
44 0
45 0
46 0
47 0
48 0
49 0
50 0
51 0
52 0
53 0
54 0
55 0
56 0
57 0
58 0
59 0
60 0
61 0
62 0
63 0
64 0
65 0
66 0
67 0
68 1
69 0
70 0
71 0
72 0
73 0
74 0
75 0
76 0
77 0
78 2
79 0
80 0
81 0
82 0
83 1
84 0
85 1
86 0
87 2
88 3
89 0
90 0
91 0
92 0
93 0
94 0
95 0
};
\addplot [thick, color123, opacity=0.5]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 0
35 0
36 0
37 0
38 0
39 0
40 0
41 0
42 0
43 0
44 0
45 0
46 0
47 0
48 0
49 0
50 0
51 0
52 0
53 0
54 0
55 0
56 0
57 0
58 0
59 0
60 0
61 0
62 0
63 0
64 1
65 0
66 0
67 0
68 0
69 1
70 0
71 1
72 0
73 0
74 0
75 0
76 0
77 0
78 0
79 0
80 0
81 0
82 0
83 0
84 2
85 0
86 0
87 0
88 1
89 0
90 0
91 0
92 0
93 0
94 0
95 0
};
\addplot [thick, color124, opacity=0.5]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 0
35 0
36 0
37 0
38 0
39 0
40 0
41 0
42 0
43 0
44 0
45 0
46 0
47 0
48 0
49 0
50 0
51 0
52 0
53 0
54 0
55 0
56 0
57 0
58 0
59 0
60 0
61 0
62 1
63 0
64 1
65 1
66 0
67 0
68 0
69 2
70 0
71 1
72 0
73 1
74 1
75 0
76 0
77 0
78 0
79 0
80 0
81 0
82 0
83 0
84 0
85 0
86 0
87 0
88 0
89 0
90 0
91 0
92 0
93 0
94 0
95 0
};
\addplot [thick, color125, opacity=0.5]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 0
35 0
36 0
37 0
38 0
39 0
40 0
41 0
42 0
43 0
44 0
45 0
46 0
47 0
48 0
49 0
50 0
51 0
52 0
53 0
54 0
55 0
56 0
57 0
58 0
59 0
60 0
61 0
62 0
63 0
64 0
65 0
66 0
67 0
68 0
69 0
70 0
71 0
72 0
73 0
74 0
75 0
76 0
77 0
78 0
79 0
80 0
81 0
82 0
83 0
84 0
85 0
86 0
87 0
88 0
89 0
90 0
91 0
92 0
93 0
94 0
95 0
};
\addplot [thick, color126, opacity=0.5]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 0
35 0
36 0
37 0
38 0
39 0
40 0
41 0
42 0
43 0
44 0
45 0
46 0
47 0
48 0
49 0
50 0
51 0
52 0
53 0
54 0
55 0
56 0
57 0
58 0
59 0
60 0
61 0
62 0
63 0
64 0
65 0
66 0
67 0
68 0
69 0
70 0
71 0
72 0
73 0
74 2
75 0
76 1
77 1
78 0
79 0
80 0
81 1
82 0
83 0
84 0
85 0
86 0
87 0
88 0
89 0
90 0
91 0
92 0
93 0
94 0
95 1
};
\addplot [thick, color127, opacity=0.5]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 0
35 0
36 0
37 0
38 0
39 0
40 0
41 0
42 0
43 0
44 0
45 0
46 0
47 0
48 0
49 0
50 0
51 0
52 0
53 1
54 0
55 0
56 0
57 0
58 0
59 0
60 0
61 0
62 0
63 0
64 0
65 0
66 0
67 0
68 0
69 0
70 0
71 0
72 0
73 0
74 0
75 0
76 0
77 0
78 0
79 0
80 0
81 0
82 0
83 0
84 0
85 0
86 0
87 0
88 0
89 0
90 0
91 0
92 0
93 0
94 0
95 0
};
\addplot [thick, color128, opacity=0.5]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 0
35 0
36 0
37 0
38 0
39 0
40 0
41 0
42 0
43 0
44 0
45 0
46 0
47 0
48 0
49 0
50 0
51 0
52 0
53 0
54 0
55 0
56 0
57 0
58 0
59 0
60 0
61 0
62 0
63 0
64 0
65 0
66 0
67 0
68 0
69 0
70 0
71 0
72 0
73 0
74 0
75 0
76 0
77 0
78 0
79 0
80 0
81 0
82 0
83 0
84 0
85 0
86 0
87 0
88 0
89 0
90 0
91 0
92 0
93 0
94 0
95 0
};
\addplot [thick, color129, opacity=0.5]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 0
35 0
36 0
37 0
38 0
39 0
40 0
41 0
42 0
43 0
44 0
45 0
46 0
47 0
48 0
49 0
50 0
51 0
52 0
53 0
54 0
55 0
56 0
57 0
58 0
59 0
60 0
61 0
62 0
63 0
64 0
65 0
66 0
67 0
68 0
69 0
70 0
71 0
72 0
73 0
74 0
75 0
76 0
77 0
78 0
79 0
80 0
81 0
82 0
83 0
84 0
85 0
86 0
87 0
88 0
89 0
90 0
91 0
92 1
93 0
94 0
95 0
};
\addplot [thick, color130, opacity=0.5]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 0
35 0
36 0
37 0
38 0
39 0
40 0
41 0
42 0
43 0
44 0
45 0
46 0
47 0
48 0
49 0
50 0
51 0
52 0
53 0
54 0
55 0
56 0
57 0
58 0
59 0
60 0
61 0
62 0
63 0
64 0
65 0
66 1
67 0
68 0
69 1
70 2
71 0
72 1
73 0
74 1
75 1
76 0
77 0
78 0
79 0
80 0
81 1
82 0
83 0
84 1
85 0
86 0
87 1
88 0
89 1
90 1
91 0
92 0
93 2
94 1
95 0
};
\addplot [thick, color131, opacity=0.5]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 0
35 0
36 0
37 0
38 0
39 0
40 0
41 0
42 0
43 0
44 0
45 0
46 0
47 0
48 0
49 0
50 0
51 0
52 0
53 0
54 0
55 0
56 0
57 0
58 0
59 0
60 0
61 0
62 0
63 0
64 1
65 1
66 0
67 0
68 0
69 0
70 0
71 0
72 0
73 0
74 0
75 0
76 1
77 0
78 0
79 1
80 0
81 0
82 0
83 0
84 0
85 0
86 1
87 0
88 0
89 1
90 1
91 0
92 1
93 0
94 0
95 0
};
\addplot [thick, color132, opacity=0.5]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 0
35 0
36 0
37 0
38 0
39 0
40 0
41 0
42 0
43 0
44 0
45 0
46 0
47 0
48 0
49 0
50 0
51 0
52 0
53 0
54 0
55 0
56 0
57 0
58 0
59 0
60 0
61 0
62 0
63 0
64 1
65 1
66 0
67 1
68 0
69 0
70 2
71 2
72 0
73 0
74 0
75 0
76 2
77 0
78 0
79 0
80 0
81 0
82 0
83 0
84 0
85 0
86 0
87 0
88 0
89 1
90 0
91 0
92 0
93 0
94 0
95 0
};
\addplot [thick, color133, opacity=0.5]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 0
35 0
36 0
37 0
38 0
39 0
40 0
41 0
42 0
43 0
44 0
45 0
46 0
47 0
48 0
49 0
50 0
51 0
52 0
53 0
54 0
55 0
56 0
57 0
58 0
59 0
60 0
61 0
62 0
63 0
64 0
65 0
66 0
67 0
68 0
69 0
70 0
71 0
72 0
73 0
74 0
75 0
76 0
77 0
78 0
79 0
80 0
81 0
82 0
83 0
84 0
85 0
86 0
87 0
88 0
89 0
90 0
91 0
92 0
93 0
94 0
95 0
};
\addplot [thick, color134, opacity=0.5]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 0
35 0
36 0
37 0
38 0
39 0
40 0
41 0
42 0
43 0
44 0
45 0
46 0
47 0
48 0
49 0
50 0
51 0
52 0
53 0
54 0
55 0
56 0
57 0
58 0
59 0
60 0
61 0
62 0
63 0
64 0
65 0
66 0
67 0
68 0
69 0
70 1
71 0
72 0
73 0
74 0
75 0
76 0
77 0
78 1
79 0
80 0
81 0
82 0
83 0
84 0
85 0
86 0
87 1
88 0
89 0
90 0
91 0
92 0
93 0
94 0
95 0
};
\addplot [thick, color135, opacity=0.5]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 0
35 0
36 0
37 0
38 0
39 0
40 0
41 0
42 0
43 0
44 0
45 0
46 0
47 0
48 0
49 0
50 0
51 0
52 0
53 0
54 0
55 0
56 0
57 0
58 0
59 0
60 1
61 0
62 0
63 0
64 0
65 0
66 0
67 0
68 0
69 0
70 0
71 0
72 0
73 0
74 0
75 1
76 1
77 0
78 0
79 0
80 0
81 0
82 0
83 0
84 0
85 0
86 0
87 0
88 0
89 0
90 1
91 0
92 0
93 0
94 0
95 0
};
\addplot [thick, color136, opacity=0.5]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 0
35 0
36 0
37 0
38 0
39 0
40 0
41 0
42 0
43 0
44 0
45 0
46 0
47 0
48 0
49 0
50 0
51 0
52 0
53 0
54 0
55 0
56 0
57 0
58 0
59 1
60 0
61 0
62 0
63 0
64 0
65 0
66 0
67 0
68 0
69 0
70 0
71 0
72 0
73 0
74 0
75 0
76 0
77 0
78 0
79 0
80 0
81 0
82 0
83 0
84 0
85 0
86 0
87 0
88 0
89 0
90 0
91 0
92 0
93 0
94 0
95 0
};
\addplot [thick, color137, opacity=0.5]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 0
35 0
36 0
37 0
38 0
39 0
40 0
41 0
42 0
43 0
44 0
45 0
46 0
47 0
48 0
49 0
50 0
51 0
52 0
53 0
54 0
55 0
56 0
57 0
58 0
59 0
60 0
61 0
62 0
63 0
64 0
65 0
66 0
67 0
68 0
69 0
70 0
71 0
72 0
73 0
74 0
75 0
76 0
77 0
78 0
79 0
80 0
81 0
82 0
83 0
84 0
85 0
86 0
87 0
88 0
89 0
90 0
91 0
92 0
93 0
94 0
95 0
};
\addplot [thick, color138, opacity=0.5]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 0
35 0
36 0
37 0
38 0
39 0
40 0
41 0
42 0
43 0
44 0
45 0
46 0
47 0
48 0
49 0
50 0
51 0
52 0
53 0
54 0
55 0
56 0
57 0
58 0
59 0
60 0
61 0
62 0
63 0
64 0
65 0
66 0
67 0
68 0
69 0
70 0
71 0
72 0
73 0
74 0
75 0
76 0
77 0
78 0
79 0
80 0
81 0
82 0
83 0
84 0
85 0
86 0
87 0
88 0
89 0
90 0
91 0
92 0
93 0
94 0
95 0
};
\addplot [thick, color139, opacity=0.5]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 0
35 0
36 0
37 0
38 0
39 0
40 0
41 0
42 0
43 0
44 0
45 0
46 0
47 0
48 0
49 0
50 0
51 0
52 0
53 0
54 0
55 0
56 0
57 0
58 0
59 0
60 0
61 0
62 0
63 0
64 0
65 0
66 0
67 0
68 0
69 0
70 0
71 0
72 0
73 0
74 0
75 0
76 0
77 0
78 0
79 0
80 0
81 0
82 0
83 0
84 0
85 0
86 0
87 0
88 0
89 0
90 0
91 0
92 0
93 0
94 0
95 0
};
\addplot [thick, color140, opacity=0.5]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 0
35 0
36 0
37 0
38 0
39 0
40 0
41 0
42 0
43 0
44 0
45 0
46 0
47 0
48 0
49 0
50 0
51 0
52 0
53 0
54 0
55 0
56 0
57 0
58 0
59 0
60 0
61 0
62 0
63 0
64 0
65 0
66 1
67 1
68 0
69 0
70 0
71 0
72 0
73 0
74 0
75 0
76 0
77 0
78 0
79 0
80 0
81 0
82 0
83 0
84 0
85 0
86 0
87 1
88 0
89 0
90 0
91 0
92 0
93 0
94 0
95 0
};
\addplot [thick, color141, opacity=0.5]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 0
35 0
36 0
37 0
38 0
39 0
40 0
41 0
42 0
43 0
44 0
45 0
46 0
47 0
48 0
49 0
50 0
51 0
52 0
53 0
54 0
55 0
56 0
57 0
58 0
59 0
60 0
61 0
62 0
63 0
64 0
65 0
66 0
67 0
68 0
69 0
70 0
71 0
72 0
73 0
74 0
75 0
76 0
77 0
78 0
79 0
80 0
81 0
82 0
83 0
84 0
85 0
86 0
87 0
88 0
89 0
90 0
91 0
92 0
93 0
94 0
95 0
};
\addplot [thick, color142, opacity=0.5]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 0
35 0
36 0
37 0
38 0
39 0
40 0
41 0
42 0
43 0
44 0
45 0
46 0
47 0
48 0
49 0
50 0
51 0
52 0
53 0
54 0
55 0
56 0
57 0
58 0
59 0
60 0
61 0
62 0
63 0
64 0
65 0
66 0
67 0
68 0
69 0
70 0
71 0
72 0
73 0
74 1
75 0
76 0
77 0
78 1
79 0
80 0
81 0
82 0
83 0
84 0
85 0
86 0
87 0
88 0
89 0
90 0
91 0
92 0
93 0
94 0
95 0
};
\addplot [thick, color143, opacity=0.5]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 0
35 0
36 0
37 0
38 0
39 0
40 0
41 0
42 0
43 0
44 0
45 0
46 0
47 0
48 0
49 0
50 0
51 0
52 0
53 0
54 0
55 0
56 0
57 0
58 0
59 0
60 0
61 0
62 0
63 0
64 0
65 0
66 0
67 0
68 0
69 0
70 0
71 0
72 0
73 0
74 0
75 0
76 0
77 0
78 0
79 0
80 0
81 0
82 0
83 0
84 0
85 0
86 0
87 0
88 0
89 0
90 0
91 0
92 0
93 0
94 0
95 0
};
\addplot [thick, color144, opacity=0.5]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 0
35 0
36 0
37 0
38 0
39 0
40 0
41 0
42 0
43 0
44 0
45 0
46 0
47 0
48 0
49 0
50 0
51 0
52 0
53 0
54 0
55 0
56 0
57 0
58 0
59 0
60 0
61 0
62 0
63 0
64 0
65 0
66 0
67 0
68 0
69 0
70 0
71 0
72 0
73 0
74 0
75 0
76 0
77 0
78 0
79 0
80 0
81 0
82 0
83 0
84 0
85 0
86 0
87 0
88 0
89 0
90 0
91 0
92 0
93 0
94 0
95 0
};
\addplot [thick, color145, opacity=0.5]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 0
35 0
36 0
37 0
38 0
39 0
40 0
41 0
42 0
43 0
44 0
45 0
46 0
47 0
48 0
49 0
50 0
51 0
52 0
53 0
54 0
55 0
56 0
57 0
58 0
59 0
60 0
61 0
62 0
63 0
64 0
65 0
66 0
67 0
68 0
69 0
70 1
71 0
72 0
73 0
74 0
75 0
76 0
77 0
78 0
79 0
80 0
81 0
82 0
83 0
84 0
85 0
86 0
87 0
88 0
89 0
90 0
91 1
92 0
93 0
94 0
95 0
};
\addplot [thick, color146, opacity=0.5]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 0
35 0
36 0
37 0
38 0
39 0
40 0
41 0
42 0
43 0
44 0
45 0
46 0
47 0
48 0
49 0
50 0
51 0
52 0
53 0
54 0
55 0
56 0
57 0
58 0
59 0
60 0
61 0
62 0
63 1
64 0
65 0
66 0
67 0
68 0
69 0
70 0
71 0
72 0
73 0
74 0
75 0
76 0
77 0
78 1
79 0
80 0
81 0
82 0
83 0
84 0
85 0
86 0
87 1
88 0
89 1
90 0
91 0
92 0
93 -2
94 0
95 0
};
\addplot [thick, color147, opacity=0.5]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 0
35 0
36 0
37 0
38 0
39 0
40 0
41 0
42 0
43 0
44 0
45 0
46 0
47 0
48 0
49 0
50 0
51 0
52 0
53 0
54 0
55 0
56 0
57 0
58 0
59 0
60 0
61 0
62 0
63 0
64 0
65 0
66 0
67 0
68 0
69 0
70 0
71 0
72 0
73 0
74 0
75 0
76 0
77 0
78 0
79 0
80 0
81 0
82 0
83 0
84 0
85 0
86 0
87 0
88 0
89 0
90 0
91 0
92 0
93 0
94 1
95 0
};
\addplot [thick, color148, opacity=0.5]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 0
35 0
36 0
37 0
38 0
39 0
40 0
41 0
42 0
43 0
44 0
45 0
46 0
47 0
48 0
49 0
50 0
51 0
52 0
53 0
54 0
55 0
56 0
57 0
58 0
59 0
60 0
61 0
62 0
63 0
64 0
65 0
66 0
67 0
68 0
69 0
70 0
71 0
72 0
73 0
74 0
75 0
76 0
77 0
78 0
79 0
80 0
81 0
82 0
83 0
84 0
85 0
86 0
87 0
88 0
89 0
90 0
91 0
92 0
93 0
94 0
95 0
};
\addplot [thick, color149, opacity=0.5]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 0
35 0
36 0
37 0
38 0
39 0
40 0
41 0
42 0
43 0
44 0
45 0
46 0
47 0
48 0
49 0
50 0
51 0
52 0
53 0
54 0
55 0
56 0
57 0
58 0
59 0
60 0
61 0
62 0
63 0
64 0
65 0
66 0
67 0
68 0
69 0
70 0
71 0
72 0
73 0
74 0
75 0
76 0
77 0
78 0
79 0
80 0
81 0
82 0
83 0
84 0
85 0
86 0
87 0
88 0
89 0
90 0
91 0
92 0
93 0
94 0
95 0
};
\addplot [thick, color150, opacity=0.5]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 0
35 0
36 0
37 0
38 0
39 0
40 0
41 0
42 0
43 0
44 0
45 0
46 0
47 0
48 0
49 0
50 0
51 0
52 0
53 0
54 0
55 0
56 0
57 0
58 0
59 0
60 0
61 0
62 0
63 0
64 0
65 0
66 0
67 0
68 0
69 0
70 0
71 0
72 0
73 0
74 0
75 0
76 0
77 0
78 0
79 0
80 0
81 0
82 0
83 0
84 0
85 0
86 0
87 0
88 0
89 0
90 0
91 0
92 0
93 0
94 0
95 0
};
\addplot [thick, color151, opacity=0.5]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 0
35 0
36 0
37 0
38 0
39 0
40 0
41 0
42 0
43 0
44 0
45 0
46 0
47 0
48 0
49 0
50 0
51 0
52 0
53 0
54 0
55 0
56 0
57 0
58 0
59 0
60 0
61 0
62 0
63 1
64 0
65 0
66 0
67 0
68 0
69 0
70 0
71 0
72 0
73 0
74 0
75 3
76 1
77 0
78 2
79 0
80 0
81 0
82 1
83 0
84 3
85 1
86 0
87 0
88 0
89 0
90 0
91 0
92 0
93 0
94 0
95 0
};
\addplot [thick, color152, opacity=0.5]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 0
35 0
36 0
37 0
38 0
39 0
40 0
41 0
42 0
43 0
44 0
45 0
46 0
47 0
48 0
49 0
50 0
51 0
52 0
53 0
54 0
55 0
56 0
57 0
58 0
59 0
60 0
61 0
62 0
63 0
64 0
65 0
66 0
67 0
68 1
69 0
70 0
71 0
72 0
73 0
74 0
75 0
76 2
77 0
78 0
79 0
80 1
81 0
82 0
83 0
84 0
85 0
86 1
87 0
88 0
89 0
90 0
91 0
92 0
93 0
94 0
95 0
};
\addplot [thick, color153, opacity=0.5]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 0
35 0
36 0
37 0
38 0
39 0
40 0
41 0
42 0
43 0
44 0
45 0
46 0
47 0
48 0
49 0
50 0
51 0
52 0
53 0
54 0
55 0
56 0
57 0
58 0
59 0
60 0
61 0
62 0
63 0
64 0
65 0
66 0
67 0
68 0
69 0
70 0
71 0
72 0
73 0
74 0
75 0
76 0
77 0
78 0
79 0
80 0
81 0
82 0
83 0
84 0
85 0
86 0
87 0
88 0
89 0
90 0
91 0
92 0
93 0
94 0
95 0
};
\addplot [thick, color154, opacity=0.5]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 0
35 0
36 0
37 0
38 0
39 0
40 0
41 0
42 0
43 0
44 0
45 0
46 0
47 0
48 0
49 0
50 0
51 0
52 0
53 0
54 0
55 0
56 0
57 0
58 0
59 0
60 0
61 0
62 0
63 0
64 0
65 0
66 0
67 0
68 0
69 0
70 0
71 0
72 0
73 0
74 0
75 0
76 0
77 0
78 0
79 0
80 0
81 0
82 0
83 0
84 0
85 0
86 0
87 1
88 0
89 0
90 0
91 0
92 0
93 0
94 0
95 0
};
\addplot [thick, color155, opacity=0.5]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 0
35 0
36 0
37 0
38 0
39 0
40 0
41 0
42 0
43 0
44 0
45 0
46 0
47 0
48 0
49 0
50 0
51 0
52 0
53 0
54 0
55 0
56 0
57 0
58 0
59 0
60 0
61 0
62 0
63 0
64 0
65 0
66 0
67 0
68 0
69 0
70 0
71 0
72 0
73 1
74 0
75 0
76 0
77 0
78 0
79 0
80 0
81 0
82 0
83 0
84 0
85 0
86 0
87 0
88 0
89 0
90 0
91 0
92 0
93 0
94 0
95 0
};
\addplot [thick, color156, opacity=0.5]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 0
35 0
36 0
37 0
38 0
39 0
40 0
41 0
42 0
43 0
44 0
45 0
46 0
47 0
48 0
49 0
50 0
51 0
52 0
53 0
54 0
55 0
56 0
57 0
58 0
59 0
60 0
61 0
62 0
63 0
64 0
65 0
66 0
67 0
68 0
69 2
70 0
71 0
72 0
73 0
74 0
75 0
76 0
77 0
78 0
79 0
80 0
81 0
82 0
83 0
84 0
85 0
86 0
87 0
88 0
89 0
90 0
91 0
92 0
93 0
94 0
95 0
};
\addplot [thick, color157, opacity=0.5]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 0
35 0
36 0
37 0
38 0
39 0
40 0
41 0
42 0
43 0
44 0
45 0
46 0
47 0
48 0
49 0
50 0
51 0
52 0
53 0
54 0
55 0
56 0
57 0
58 0
59 0
60 0
61 0
62 0
63 0
64 0
65 0
66 0
67 0
68 1
69 0
70 0
71 0
72 0
73 0
74 0
75 0
76 0
77 0
78 0
79 0
80 0
81 0
82 0
83 0
84 0
85 0
86 0
87 0
88 0
89 0
90 0
91 0
92 0
93 0
94 0
95 0
};
\addplot [thick, color158, opacity=0.5]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 0
35 0
36 0
37 0
38 0
39 0
40 0
41 0
42 0
43 0
44 0
45 0
46 0
47 0
48 0
49 0
50 0
51 0
52 0
53 0
54 0
55 0
56 0
57 0
58 0
59 0
60 0
61 0
62 0
63 0
64 0
65 0
66 0
67 0
68 0
69 0
70 0
71 0
72 0
73 0
74 0
75 0
76 0
77 0
78 0
79 0
80 0
81 1
82 0
83 0
84 0
85 0
86 0
87 0
88 0
89 0
90 0
91 0
92 0
93 0
94 0
95 0
};
\addplot [thick, color159, opacity=0.5]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 0
35 0
36 0
37 0
38 0
39 0
40 0
41 0
42 0
43 0
44 0
45 0
46 0
47 0
48 0
49 0
50 0
51 0
52 0
53 0
54 0
55 0
56 0
57 0
58 0
59 0
60 0
61 0
62 0
63 0
64 0
65 0
66 0
67 0
68 0
69 0
70 0
71 0
72 0
73 0
74 0
75 0
76 0
77 0
78 0
79 0
80 0
81 0
82 0
83 0
84 0
85 0
86 0
87 0
88 0
89 0
90 0
91 1
92 1
93 0
94 2
95 0
};
\addplot [thick, color160, opacity=0.5]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 0
35 0
36 0
37 0
38 0
39 0
40 0
41 0
42 0
43 0
44 0
45 0
46 0
47 0
48 0
49 0
50 0
51 0
52 0
53 0
54 0
55 0
56 0
57 0
58 0
59 0
60 0
61 0
62 0
63 0
64 0
65 0
66 0
67 0
68 0
69 0
70 0
71 0
72 0
73 0
74 0
75 0
76 0
77 0
78 0
79 0
80 0
81 0
82 0
83 0
84 0
85 0
86 0
87 0
88 0
89 0
90 0
91 0
92 0
93 0
94 0
95 0
};
\addplot [thick, color161, opacity=0.5]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 0
35 0
36 0
37 0
38 0
39 0
40 0
41 0
42 0
43 0
44 0
45 0
46 0
47 0
48 0
49 0
50 0
51 0
52 0
53 0
54 0
55 0
56 0
57 0
58 0
59 0
60 0
61 0
62 0
63 0
64 0
65 0
66 0
67 0
68 0
69 0
70 0
71 0
72 0
73 0
74 0
75 1
76 0
77 0
78 0
79 1
80 0
81 0
82 0
83 0
84 0
85 0
86 0
87 0
88 0
89 0
90 1
91 0
92 0
93 0
94 0
95 0
};
\addplot [thick, color162, opacity=0.5]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 0
35 0
36 0
37 0
38 0
39 0
40 0
41 0
42 0
43 0
44 0
45 0
46 0
47 0
48 0
49 0
50 0
51 0
52 0
53 0
54 0
55 0
56 0
57 0
58 0
59 0
60 0
61 0
62 0
63 0
64 0
65 0
66 0
67 0
68 0
69 0
70 0
71 0
72 0
73 0
74 0
75 0
76 0
77 0
78 0
79 0
80 0
81 0
82 0
83 0
84 0
85 0
86 0
87 0
88 0
89 0
90 0
91 0
92 0
93 0
94 0
95 0
};
\addplot [thick, color163, opacity=0.5]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 0
35 0
36 0
37 0
38 0
39 0
40 0
41 0
42 0
43 0
44 0
45 0
46 0
47 0
48 0
49 0
50 0
51 0
52 0
53 0
54 0
55 0
56 0
57 0
58 0
59 0
60 0
61 0
62 0
63 0
64 0
65 0
66 0
67 0
68 0
69 0
70 0
71 0
72 0
73 0
74 0
75 0
76 0
77 0
78 0
79 0
80 0
81 0
82 0
83 0
84 0
85 0
86 0
87 0
88 0
89 0
90 0
91 0
92 0
93 0
94 0
95 0
};
\addplot [thick, color164, opacity=0.5]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 0
35 0
36 0
37 0
38 0
39 0
40 0
41 0
42 0
43 0
44 0
45 0
46 0
47 0
48 0
49 0
50 0
51 0
52 0
53 0
54 0
55 0
56 0
57 0
58 0
59 0
60 0
61 0
62 0
63 0
64 0
65 0
66 0
67 0
68 0
69 0
70 0
71 0
72 0
73 0
74 0
75 0
76 0
77 0
78 0
79 0
80 0
81 0
82 0
83 0
84 0
85 0
86 0
87 0
88 0
89 0
90 0
91 0
92 0
93 0
94 0
95 0
};
\addplot [thick, color165, opacity=0.5]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 0
35 0
36 0
37 0
38 0
39 0
40 0
41 0
42 0
43 0
44 0
45 0
46 0
47 0
48 0
49 0
50 0
51 0
52 0
53 0
54 0
55 0
56 0
57 0
58 0
59 0
60 0
61 0
62 0
63 0
64 0
65 0
66 0
67 0
68 0
69 0
70 0
71 0
72 0
73 0
74 0
75 0
76 0
77 0
78 0
79 0
80 0
81 0
82 0
83 0
84 0
85 0
86 0
87 0
88 0
89 0
90 0
91 0
92 0
93 0
94 0
95 0
};
\addplot [thick, color166, opacity=0.5]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 0
35 0
36 0
37 0
38 0
39 0
40 0
41 0
42 0
43 0
44 0
45 0
46 0
47 0
48 0
49 0
50 0
51 0
52 0
53 0
54 0
55 0
56 0
57 0
58 0
59 0
60 0
61 0
62 0
63 0
64 0
65 0
66 0
67 0
68 0
69 0
70 0
71 0
72 0
73 0
74 0
75 0
76 0
77 0
78 0
79 0
80 0
81 0
82 0
83 0
84 0
85 0
86 0
87 0
88 0
89 0
90 0
91 0
92 0
93 0
94 0
95 0
};
\addplot [thick, color167, opacity=0.5]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 0
35 0
36 0
37 0
38 0
39 0
40 0
41 0
42 0
43 0
44 0
45 0
46 0
47 0
48 0
49 0
50 0
51 0
52 0
53 0
54 0
55 0
56 0
57 0
58 0
59 0
60 0
61 0
62 0
63 0
64 0
65 0
66 0
67 0
68 0
69 0
70 0
71 0
72 0
73 0
74 0
75 0
76 0
77 0
78 0
79 0
80 0
81 0
82 0
83 0
84 0
85 0
86 0
87 0
88 0
89 0
90 0
91 0
92 0
93 0
94 0
95 0
};
\addplot [ultra thick, black]
table {%
0 0.00595238106325269
1 0
2 0
3 0.00595238106325269
4 0.0119047621265054
5 0
6 0.00595238106325269
7 0
8 0
9 0.00595238106325269
10 0.00595238106325269
11 0
12 0.00595238106325269
13 0.0119047621265054
14 0
15 0.0178571436554193
16 0.0178571436554193
17 0.0297619048506021
18 0.00595238106325269
19 0.0178571436554193
20 0.0238095242530107
21 0.0357142873108387
22 0.00595238106325269
23 0.00595238106325269
24 0.0238095242530107
25 0.0119047621265054
26 0.0238095242530107
27 0.0238095242530107
28 0.0535714291036129
29 0
30 0.0178571436554193
31 0.0178571436554193
32 0.00595238106325269
33 0.0119047621265054
34 0.00595238106325269
35 0.00595238106325269
36 0.0297619048506021
37 0.00595238106325269
38 0.00595238106325269
39 0
40 0.00595238106325269
41 0
42 0.00595238106325269
43 0
44 0
45 0.00595238106325269
46 0.00595238106325269
47 0.00595238106325269
48 0.0178571436554193
49 0.0119047621265054
50 0.0178571436554193
51 0
52 0.0297619048506021
53 -0.0119047621265054
54 0.0119047621265054
55 0
56 0.0238095242530107
57 0.0119047621265054
58 0.0476190485060215
59 0.0357142873108387
60 0.0238095242530107
61 0.0476190485060215
62 0.0535714291036129
63 0.0535714291036129
64 0.065476194024086
65 0.0535714291036129
66 0.095238097012043
67 0.101190477609634
68 0.101190477609634
69 0.130952388048172
70 0.148809522390366
71 0.101190477609634
72 0.101190477609634
73 0.107142858207226
74 0.148809522390366
75 0.119047619402409
76 0.16666667163372
77 0.0714285746216774
78 0.154761910438538
79 0.095238097012043
80 0.0714285746216774
81 0.0535714291036129
82 0.0535714291036129
83 0.0833333358168602
84 0.0714285746216774
85 0.101190477609634
86 0.0833333358168602
87 0.130952388048172
88 0.0773809552192688
89 0.130952388048172
90 0.101190477609634
91 0.101190477609634
92 0.0892857164144516
93 0.0535714291036129
94 0.0892857164144516
95 0.0476190485060215
};
\addplot [black, dashed]
table {%
1 -5
1 5
};
\addplot [black, dashed]
table {%
28 -5
28 5
};
\addplot [black, dashed]
table {%
53 -5
53 5
};
\addplot [black, dashed]
table {%
76 -5
76 5
};
\addplot [black, dashed]
table {%
81 -5
81 5
};
\addplot [black, dashed]
table {%
87 -5
87 5
};
\draw (axis cs:95,0) node[
  scale=0.75,
  anchor=base west,
  text=color0,
  rotate=0.0
]{,Angola};
\draw (axis cs:95,0) node[
  scale=0.75,
  anchor=base west,
  text=color1,
  rotate=0.0
]{,Antigua and Barbuda};
\draw (axis cs:95,0) node[
  scale=0.75,
  anchor=base west,
  text=color2,
  rotate=0.0
]{Australian Capital Territory,Australia};
\draw (axis cs:95,0) node[
  scale=0.75,
  anchor=base west,
  text=color3,
  rotate=0.0
]{Northern Territory,Australia};
\draw (axis cs:95,0) node[
  scale=0.75,
  anchor=base west,
  text=color4,
  rotate=0.0
]{Queensland,Australia};
\draw (axis cs:95,0) node[
  scale=0.75,
  anchor=base west,
  text=color5,
  rotate=0.0
]{South Australia,Australia};
\draw (axis cs:95,0) node[
  scale=0.75,
  anchor=base west,
  text=color6,
  rotate=0.0
]{Tasmania,Australia};
\draw (axis cs:95,0) node[
  scale=0.75,
  anchor=base west,
  text=color7,
  rotate=0.0
]{Victoria,Australia};
\draw (axis cs:95,0) node[
  scale=0.75,
  anchor=base west,
  text=color8,
  rotate=0.0
]{Western Australia,Australia};
\draw (axis cs:95,1) node[
  scale=0.75,
  anchor=base west,
  text=color9,
  rotate=0.0
]{,Azerbaijan};
\draw (axis cs:95,0) node[
  scale=0.75,
  anchor=base west,
  text=color10,
  rotate=0.0
]{,Bahamas};
\draw (axis cs:95,0) node[
  scale=0.75,
  anchor=base west,
  text=color11,
  rotate=0.0
]{,Bahrain};
\draw (axis cs:95,0) node[
  scale=0.75,
  anchor=base west,
  text=color12,
  rotate=0.0
]{,Barbados};
\draw (axis cs:95,0) node[
  scale=0.75,
  anchor=base west,
  text=color13,
  rotate=0.0
]{,Benin};
\draw (axis cs:95,0) node[
  scale=0.75,
  anchor=base west,
  text=color14,
  rotate=0.0
]{,Bhutan};
\draw (axis cs:95,0) node[
  scale=0.75,
  anchor=base west,
  text=color15,
  rotate=0.0
]{,Brunei};
\draw (axis cs:95,0) node[
  scale=0.75,
  anchor=base west,
  text=color16,
  rotate=0.0
]{,Cabo Verde};
\draw (axis cs:95,0) node[
  scale=0.75,
  anchor=base west,
  text=color17,
  rotate=0.0
]{,Cambodia};
\draw (axis cs:95,0) node[
  scale=0.75,
  anchor=base west,
  text=color18,
  rotate=0.0
]{Grand Princess,Canada};
\draw (axis cs:95,0) node[
  scale=0.75,
  anchor=base west,
  text=color19,
  rotate=0.0
]{Manitoba,Canada};
\draw (axis cs:95,0) node[
  scale=0.75,
  anchor=base west,
  text=color20,
  rotate=0.0
]{New Brunswick,Canada};
\draw (axis cs:95,0) node[
  scale=0.75,
  anchor=base west,
  text=color21,
  rotate=0.0
]{Newfoundland and Labrador,Canada};
\draw (axis cs:95,0) node[
  scale=0.75,
  anchor=base west,
  text=color22,
  rotate=0.0
]{Prince Edward Island,Canada};
\draw (axis cs:95,1) node[
  scale=0.75,
  anchor=base west,
  text=color23,
  rotate=0.0
]{Saskatchewan,Canada};
\draw (axis cs:95,0) node[
  scale=0.75,
  anchor=base west,
  text=color24,
  rotate=0.0
]{,Central African Republic};
\draw (axis cs:95,0) node[
  scale=0.75,
  anchor=base west,
  text=color25,
  rotate=0.0
]{,Chad};
\draw (axis cs:95,0) node[
  scale=0.75,
  anchor=base west,
  text=color26,
  rotate=0.0
]{Beijing,China};
\draw (axis cs:95,0) node[
  scale=0.75,
  anchor=base west,
  text=color27,
  rotate=0.0
]{Chongqing,China};
\draw (axis cs:95,0) node[
  scale=0.75,
  anchor=base west,
  text=color28,
  rotate=0.0
]{Fujian,China};
\draw (axis cs:95,0) node[
  scale=0.75,
  anchor=base west,
  text=color29,
  rotate=0.0
]{Gansu,China};
\draw (axis cs:95,0) node[
  scale=0.75,
  anchor=base west,
  text=color30,
  rotate=0.0
]{Guangdong,China};
\draw (axis cs:95,0) node[
  scale=0.75,
  anchor=base west,
  text=color31,
  rotate=0.0
]{Guangxi,China};
\draw (axis cs:95,0) node[
  scale=0.75,
  anchor=base west,
  text=color32,
  rotate=0.0
]{Guizhou,China};
\draw (axis cs:95,0) node[
  scale=0.75,
  anchor=base west,
  text=color33,
  rotate=0.0
]{Hainan,China};
\draw (axis cs:95,0) node[
  scale=0.75,
  anchor=base west,
  text=color34,
  rotate=0.0
]{Hebei,China};
\draw (axis cs:95,0) node[
  scale=0.75,
  anchor=base west,
  text=color35,
  rotate=0.0
]{Hong Kong,China};
\draw (axis cs:95,0) node[
  scale=0.75,
  anchor=base west,
  text=color36,
  rotate=0.0
]{Hunan,China};
\draw (axis cs:95,0) node[
  scale=0.75,
  anchor=base west,
  text=color37,
  rotate=0.0
]{Inner Mongolia,China};
\draw (axis cs:95,0) node[
  scale=0.75,
  anchor=base west,
  text=color38,
  rotate=0.0
]{Jiangsu,China};
\draw (axis cs:95,0) node[
  scale=0.75,
  anchor=base west,
  text=color39,
  rotate=0.0
]{Jiangxi,China};
\draw (axis cs:95,0) node[
  scale=0.75,
  anchor=base west,
  text=color40,
  rotate=0.0
]{Jilin,China};
\draw (axis cs:95,0) node[
  scale=0.75,
  anchor=base west,
  text=color41,
  rotate=0.0
]{Liaoning,China};
\draw (axis cs:95,0) node[
  scale=0.75,
  anchor=base west,
  text=color42,
  rotate=0.0
]{Macau,China};
\draw (axis cs:95,0) node[
  scale=0.75,
  anchor=base west,
  text=color43,
  rotate=0.0
]{Ningxia,China};
\draw (axis cs:95,0) node[
  scale=0.75,
  anchor=base west,
  text=color44,
  rotate=0.0
]{Qinghai,China};
\draw (axis cs:95,0) node[
  scale=0.75,
  anchor=base west,
  text=color45,
  rotate=0.0
]{Shaanxi,China};
\draw (axis cs:95,0) node[
  scale=0.75,
  anchor=base west,
  text=color46,
  rotate=0.0
]{Shandong,China};
\draw (axis cs:95,0) node[
  scale=0.75,
  anchor=base west,
  text=color47,
  rotate=0.0
]{Shanghai,China};
\draw (axis cs:95,0) node[
  scale=0.75,
  anchor=base west,
  text=color48,
  rotate=0.0
]{Shanxi,China};
\draw (axis cs:95,0) node[
  scale=0.75,
  anchor=base west,
  text=color49,
  rotate=0.0
]{Sichuan,China};
\draw (axis cs:95,0) node[
  scale=0.75,
  anchor=base west,
  text=color50,
  rotate=0.0
]{Tianjin,China};
\draw (axis cs:95,0) node[
  scale=0.75,
  anchor=base west,
  text=color51,
  rotate=0.0
]{Tibet,China};
\draw (axis cs:95,0) node[
  scale=0.75,
  anchor=base west,
  text=color52,
  rotate=0.0
]{Xinjiang,China};
\draw (axis cs:95,0) node[
  scale=0.75,
  anchor=base west,
  text=color53,
  rotate=0.0
]{Yunnan,China};
\draw (axis cs:95,0) node[
  scale=0.75,
  anchor=base west,
  text=color54,
  rotate=0.0
]{Zhejiang,China};
\draw (axis cs:95,0) node[
  scale=0.75,
  anchor=base west,
  text=color55,
  rotate=0.0
]{,Congo (Brazzaville)};
\draw (axis cs:95,0) node[
  scale=0.75,
  anchor=base west,
  text=color56,
  rotate=0.0
]{,Costa Rica};
\draw (axis cs:95,0) node[
  scale=0.75,
  anchor=base west,
  text=color57,
  rotate=0.0
]{,Cote d'Ivoire};
\draw (axis cs:95,0) node[
  scale=0.75,
  anchor=base west,
  text=color58,
  rotate=0.0
]{,Diamond Princess};
\draw (axis cs:95,1) node[
  scale=0.75,
  anchor=base west,
  text=color59,
  rotate=0.0
]{,Cyprus};
\draw (axis cs:95,0) node[
  scale=0.75,
  anchor=base west,
  text=color60,
  rotate=0.0
]{Faroe Islands,Denmark};
\draw (axis cs:95,0) node[
  scale=0.75,
  anchor=base west,
  text=color61,
  rotate=0.0
]{Greenland,Denmark};
\draw (axis cs:95,0) node[
  scale=0.75,
  anchor=base west,
  text=color62,
  rotate=0.0
]{,Djibouti};
\draw (axis cs:95,0) node[
  scale=0.75,
  anchor=base west,
  text=color63,
  rotate=0.0
]{,El Salvador};
\draw (axis cs:95,0) node[
  scale=0.75,
  anchor=base west,
  text=color64,
  rotate=0.0
]{,Equatorial Guinea};
\draw (axis cs:95,0) node[
  scale=0.75,
  anchor=base west,
  text=color65,
  rotate=0.0
]{,Eritrea};
\draw (axis cs:95,0) node[
  scale=0.75,
  anchor=base west,
  text=color66,
  rotate=0.0
]{,Eswatini};
\draw (axis cs:95,0) node[
  scale=0.75,
  anchor=base west,
  text=color67,
  rotate=0.0
]{,Ethiopia};
\draw (axis cs:95,0) node[
  scale=0.75,
  anchor=base west,
  text=color68,
  rotate=0.0
]{,Fiji};
\draw (axis cs:95,0) node[
  scale=0.75,
  anchor=base west,
  text=color69,
  rotate=0.0
]{French Guiana,France};
\draw (axis cs:95,0) node[
  scale=0.75,
  anchor=base west,
  text=color70,
  rotate=0.0
]{French Polynesia,France};
\draw (axis cs:95,0) node[
  scale=0.75,
  anchor=base west,
  text=color71,
  rotate=0.0
]{Guadeloupe,France};
\draw (axis cs:95,0) node[
  scale=0.75,
  anchor=base west,
  text=color72,
  rotate=0.0
]{Mayotte,France};
\draw (axis cs:95,0) node[
  scale=0.75,
  anchor=base west,
  text=color73,
  rotate=0.0
]{New Caledonia,France};
\draw (axis cs:95,0) node[
  scale=0.75,
  anchor=base west,
  text=color74,
  rotate=0.0
]{Reunion,France};
\draw (axis cs:95,0) node[
  scale=0.75,
  anchor=base west,
  text=color75,
  rotate=0.0
]{Saint Barthelemy,France};
\draw (axis cs:95,0) node[
  scale=0.75,
  anchor=base west,
  text=color76,
  rotate=0.0
]{St Martin,France};
\draw (axis cs:95,0) node[
  scale=0.75,
  anchor=base west,
  text=color77,
  rotate=0.0
]{Martinique,France};
\draw (axis cs:95,0) node[
  scale=0.75,
  anchor=base west,
  text=color78,
  rotate=0.0
]{,Gabon};
\draw (axis cs:95,0) node[
  scale=0.75,
  anchor=base west,
  text=color79,
  rotate=0.0
]{,Gambia};
\draw (axis cs:95,0) node[
  scale=0.75,
  anchor=base west,
  text=color80,
  rotate=0.0
]{,Georgia};
\draw (axis cs:95,0) node[
  scale=0.75,
  anchor=base west,
  text=color81,
  rotate=0.0
]{,Ghana};
\draw (axis cs:95,0) node[
  scale=0.75,
  anchor=base west,
  text=color82,
  rotate=0.0
]{,Guinea};
\draw (axis cs:95,0) node[
  scale=0.75,
  anchor=base west,
  text=color83,
  rotate=0.0
]{,Guyana};
\draw (axis cs:95,0) node[
  scale=0.75,
  anchor=base west,
  text=color84,
  rotate=0.0
]{,Haiti};
\draw (axis cs:95,0) node[
  scale=0.75,
  anchor=base west,
  text=color85,
  rotate=0.0
]{,Holy See};
\draw (axis cs:95,0) node[
  scale=0.75,
  anchor=base west,
  text=color86,
  rotate=0.0
]{,Iceland};
\draw (axis cs:95,0) node[
  scale=0.75,
  anchor=base west,
  text=color87,
  rotate=0.0
]{,Jamaica};
\draw (axis cs:95,0) node[
  scale=0.75,
  anchor=base west,
  text=color88,
  rotate=0.0
]{,Jordan};
\draw (axis cs:95,0) node[
  scale=0.75,
  anchor=base west,
  text=color89,
  rotate=0.0
]{,Kenya};
\draw (axis cs:95,0) node[
  scale=0.75,
  anchor=base west,
  text=color90,
  rotate=0.0
]{,Kyrgyzstan};
\draw (axis cs:95,1) node[
  scale=0.75,
  anchor=base west,
  text=color91,
  rotate=0.0
]{,Latvia};
\draw (axis cs:95,0) node[
  scale=0.75,
  anchor=base west,
  text=color92,
  rotate=0.0
]{,Lebanon};
\draw (axis cs:95,0) node[
  scale=0.75,
  anchor=base west,
  text=color93,
  rotate=0.0
]{,Liberia};
\draw (axis cs:95,0) node[
  scale=0.75,
  anchor=base west,
  text=color94,
  rotate=0.0
]{,Liechtenstein};
\draw (axis cs:95,0) node[
  scale=0.75,
  anchor=base west,
  text=color95,
  rotate=0.0
]{,Madagascar};
\draw (axis cs:95,0) node[
  scale=0.75,
  anchor=base west,
  text=color96,
  rotate=0.0
]{,Maldives};
\draw (axis cs:95,0) node[
  scale=0.75,
  anchor=base west,
  text=color97,
  rotate=0.0
]{,Malta};
\draw (axis cs:95,0) node[
  scale=0.75,
  anchor=base west,
  text=color98,
  rotate=0.0
]{,Mauritania};
\draw (axis cs:95,1) node[
  scale=0.75,
  anchor=base west,
  text=color99,
  rotate=0.0
]{,Mauritius};
\draw (axis cs:95,0) node[
  scale=0.75,
  anchor=base west,
  text=color100,
  rotate=0.0
]{,Monaco};
\draw (axis cs:95,0) node[
  scale=0.75,
  anchor=base west,
  text=color101,
  rotate=0.0
]{,Mongolia};
\draw (axis cs:95,0) node[
  scale=0.75,
  anchor=base west,
  text=color102,
  rotate=0.0
]{,Montenegro};
\draw (axis cs:95,0) node[
  scale=0.75,
  anchor=base west,
  text=color103,
  rotate=0.0
]{,Namibia};
\draw (axis cs:95,0) node[
  scale=0.75,
  anchor=base west,
  text=color104,
  rotate=0.0
]{,Nepal};
\draw (axis cs:95,0) node[
  scale=0.75,
  anchor=base west,
  text=color105,
  rotate=0.0
]{Aruba,Netherlands};
\draw (axis cs:95,0) node[
  scale=0.75,
  anchor=base west,
  text=color106,
  rotate=0.0
]{Curacao,Netherlands};
\draw (axis cs:95,0) node[
  scale=0.75,
  anchor=base west,
  text=color107,
  rotate=0.0
]{Sint Maarten,Netherlands};
\draw (axis cs:95,0) node[
  scale=0.75,
  anchor=base west,
  text=color108,
  rotate=0.0
]{,Nicaragua};
\draw (axis cs:95,0) node[
  scale=0.75,
  anchor=base west,
  text=color109,
  rotate=0.0
]{,Oman};
\draw (axis cs:95,0) node[
  scale=0.75,
  anchor=base west,
  text=color110,
  rotate=0.0
]{,Papua New Guinea};
\draw (axis cs:95,0) node[
  scale=0.75,
  anchor=base west,
  text=color111,
  rotate=0.0
]{,Paraguay};
\draw (axis cs:95,0) node[
  scale=0.75,
  anchor=base west,
  text=color112,
  rotate=0.0
]{,Qatar};
\draw (axis cs:95,0) node[
  scale=0.75,
  anchor=base west,
  text=color113,
  rotate=0.0
]{,Rwanda};
\draw (axis cs:95,0) node[
  scale=0.75,
  anchor=base west,
  text=color114,
  rotate=0.0
]{,Saint Lucia};
\draw (axis cs:95,0) node[
  scale=0.75,
  anchor=base west,
  text=color115,
  rotate=0.0
]{,Saint Vincent and the Grenadines};
\draw (axis cs:95,0) node[
  scale=0.75,
  anchor=base west,
  text=color116,
  rotate=0.0
]{,Senegal};
\draw (axis cs:95,0) node[
  scale=0.75,
  anchor=base west,
  text=color117,
  rotate=0.0
]{,Seychelles};
\draw (axis cs:95,2) node[
  scale=0.75,
  anchor=base west,
  text=color118,
  rotate=0.0
]{,Singapore};
\draw (axis cs:95,0) node[
  scale=0.75,
  anchor=base west,
  text=color119,
  rotate=0.0
]{,Sri Lanka};
\draw (axis cs:95,0) node[
  scale=0.75,
  anchor=base west,
  text=color120,
  rotate=0.0
]{,Suriname};
\draw (axis cs:95,0) node[
  scale=0.75,
  anchor=base west,
  text=color121,
  rotate=0.0
]{,Taiwan*};
\draw (axis cs:95,0) node[
  scale=0.75,
  anchor=base west,
  text=color122,
  rotate=0.0
]{,Tanzania};
\draw (axis cs:95,0) node[
  scale=0.75,
  anchor=base west,
  text=color123,
  rotate=0.0
]{,Togo};
\draw (axis cs:95,0) node[
  scale=0.75,
  anchor=base west,
  text=color124,
  rotate=0.0
]{,Trinidad and Tobago};
\draw (axis cs:95,0) node[
  scale=0.75,
  anchor=base west,
  text=color125,
  rotate=0.0
]{,Uganda};
\draw (axis cs:95,1) node[
  scale=0.75,
  anchor=base west,
  text=color126,
  rotate=0.0
]{Bermuda,United Kingdom};
\draw (axis cs:95,0) node[
  scale=0.75,
  anchor=base west,
  text=color127,
  rotate=0.0
]{Cayman Islands,United Kingdom};
\draw (axis cs:95,0) node[
  scale=0.75,
  anchor=base west,
  text=color128,
  rotate=0.0
]{Gibraltar,United Kingdom};
\draw (axis cs:95,0) node[
  scale=0.75,
  anchor=base west,
  text=color129,
  rotate=0.0
]{Montserrat,United Kingdom};
\draw (axis cs:95,0) node[
  scale=0.75,
  anchor=base west,
  text=color130,
  rotate=0.0
]{,Uruguay};
\draw (axis cs:95,0) node[
  scale=0.75,
  anchor=base west,
  text=color131,
  rotate=0.0
]{,Uzbekistan};
\draw (axis cs:95,0) node[
  scale=0.75,
  anchor=base west,
  text=color132,
  rotate=0.0
]{,Venezuela};
\draw (axis cs:95,0) node[
  scale=0.75,
  anchor=base west,
  text=color133,
  rotate=0.0
]{,Vietnam};
\draw (axis cs:95,0) node[
  scale=0.75,
  anchor=base west,
  text=color134,
  rotate=0.0
]{,Zambia};
\draw (axis cs:95,0) node[
  scale=0.75,
  anchor=base west,
  text=color135,
  rotate=0.0
]{,Zimbabwe};
\draw (axis cs:95,0) node[
  scale=0.75,
  anchor=base west,
  text=color136,
  rotate=0.0
]{Diamond Princess,Canada};
\draw (axis cs:95,0) node[
  scale=0.75,
  anchor=base west,
  text=color137,
  rotate=0.0
]{,Dominica};
\draw (axis cs:95,0) node[
  scale=0.75,
  anchor=base west,
  text=color138,
  rotate=0.0
]{,Grenada};
\draw (axis cs:95,0) node[
  scale=0.75,
  anchor=base west,
  text=color139,
  rotate=0.0
]{,Mozambique};
\draw (axis cs:95,0) node[
  scale=0.75,
  anchor=base west,
  text=color140,
  rotate=0.0
]{,Syria};
\draw (axis cs:95,0) node[
  scale=0.75,
  anchor=base west,
  text=color141,
  rotate=0.0
]{,Timor-Leste};
\draw (axis cs:95,0) node[
  scale=0.75,
  anchor=base west,
  text=color142,
  rotate=0.0
]{,Belize};
\draw (axis cs:95,0) node[
  scale=0.75,
  anchor=base west,
  text=color143,
  rotate=0.0
]{Recovered,Canada};
\draw (axis cs:95,0) node[
  scale=0.75,
  anchor=base west,
  text=color144,
  rotate=0.0
]{,Laos};
\draw (axis cs:95,0) node[
  scale=0.75,
  anchor=base west,
  text=color145,
  rotate=0.0
]{,Libya};
\draw (axis cs:95,0) node[
  scale=0.75,
  anchor=base west,
  text=color146,
  rotate=0.0
]{,West Bank and Gaza};
\draw (axis cs:95,0) node[
  scale=0.75,
  anchor=base west,
  text=color147,
  rotate=0.0
]{,Guinea-Bissau};
\draw (axis cs:95,0) node[
  scale=0.75,
  anchor=base west,
  text=color148,
  rotate=0.0
]{,Saint Kitts and Nevis};
\draw (axis cs:95,0) node[
  scale=0.75,
  anchor=base west,
  text=color149,
  rotate=0.0
]{Northwest Territories,Canada};
\draw (axis cs:95,0) node[
  scale=0.75,
  anchor=base west,
  text=color150,
  rotate=0.0
]{Yukon,Canada};
\draw (axis cs:95,0) node[
  scale=0.75,
  anchor=base west,
  text=color151,
  rotate=0.0
]{,Kosovo};
\draw (axis cs:95,0) node[
  scale=0.75,
  anchor=base west,
  text=color152,
  rotate=0.0
]{,Burma};
\draw (axis cs:95,0) node[
  scale=0.75,
  anchor=base west,
  text=color153,
  rotate=0.0
]{Anguilla,United Kingdom};
\draw (axis cs:95,0) node[
  scale=0.75,
  anchor=base west,
  text=color154,
  rotate=0.0
]{British Virgin Islands,United Kingdom};
\draw (axis cs:95,0) node[
  scale=0.75,
  anchor=base west,
  text=color155,
  rotate=0.0
]{Turks and Caicos Islands,United Kingdom};
\draw (axis cs:95,0) node[
  scale=0.75,
  anchor=base west,
  text=color156,
  rotate=0.0
]{,MS Zaandam};
\draw (axis cs:95,0) node[
  scale=0.75,
  anchor=base west,
  text=color157,
  rotate=0.0
]{,Botswana};
\draw (axis cs:95,0) node[
  scale=0.75,
  anchor=base west,
  text=color158,
  rotate=0.0
]{,Burundi};
\draw (axis cs:95,0) node[
  scale=0.75,
  anchor=base west,
  text=color159,
  rotate=0.0
]{,Sierra Leone};
\draw (axis cs:95,0) node[
  scale=0.75,
  anchor=base west,
  text=color160,
  rotate=0.0
]{Bonaire, Sint Eustatius and Saba,Netherlands};
\draw (axis cs:95,0) node[
  scale=0.75,
  anchor=base west,
  text=color161,
  rotate=0.0
]{,Malawi};
\draw (axis cs:95,0) node[
  scale=0.75,
  anchor=base west,
  text=color162,
  rotate=0.0
]{Falkland Islands (Malvinas),United Kingdom};
\draw (axis cs:95,0) node[
  scale=0.75,
  anchor=base west,
  text=color163,
  rotate=0.0
]{Saint Pierre and Miquelon,France};
\draw (axis cs:95,0) node[
  scale=0.75,
  anchor=base west,
  text=color164,
  rotate=0.0
]{,South Sudan};
\draw (axis cs:95,0) node[
  scale=0.75,
  anchor=base west,
  text=color165,
  rotate=0.0
]{,Western Sahara};
\draw (axis cs:95,0) node[
  scale=0.75,
  anchor=base west,
  text=color166,
  rotate=0.0
]{,Sao Tome and Principe};
\draw (axis cs:95,0) node[
  scale=0.75,
  anchor=base west,
  text=color167,
  rotate=0.0
]{,Yemen};
%---------------------------------
\nextgroupplot[
tick align=outside,
tick pos=left,
title style={yshift=-0.25cm,},
title={C6: 9 countries, $\text{segments}= 350,\dots,356$.},
x grid style={white!69.0196078431373!black},
xmin=0, xmax=120,
xtick style={color=black},
xtick={5,15,25,35,45,55,65,75,85,95},
xticklabels={\empty},
y grid style={white!69.0196078431373!black},
ymin=-1, ymax=47,
ytick style={color=black},
width=8.5cm,
height=4cm,
%yticklabel style = {scale=1.5},
scaled ticks=false
]
\addplot [thick, color0C6, opacity=0.5]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 0
35 0
36 0
37 0
38 0
39 0
40 0
41 0
42 0
43 0
44 0
45 0
46 0
47 0
48 0
49 0
50 0
51 0
52 0
53 0
54 0
55 0
56 0
57 0
58 0
59 1
60 1
61 0
62 1
63 1
64 1
65 1
66 1
67 1
68 4
69 4
70 2
71 4
72 5
73 7
74 3
75 6
76 5
77 9
78 8
79 8
80 7
81 2
82 10
83 2
84 11
85 11
86 10
87 7
88 6
89 8
90 13
91 8
92 6
93 7
94 8
95 9
};
\addplot [thick, color1C6, opacity=0.5]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 0
35 0
36 0
37 0
38 0
39 0
40 0
41 0
42 0
43 0
44 0
45 0
46 0
47 0
48 0
49 0
50 0
51 0
52 0
53 0
54 0
55 0
56 0
57 0
58 0
59 2
60 1
61 0
62 1
63 2
64 0
65 0
66 4
67 2
68 4
69 1
70 2
71 6
72 7
73 3
74 11
75 4
76 4
77 15
78 11
79 20
80 9
81 3
82 15
83 4
84 13
85 9
86 0
87 26
88 10
89 7
90 10
91 9
92 10
93 8
94 11
95 9
};
\addplot [thick, color2C6, opacity=0.5]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 0
35 0
36 0
37 0
38 0
39 0
40 0
41 0
42 0
43 0
44 0
45 0
46 0
47 0
48 0
49 0
50 0
51 0
52 0
53 0
54 1
55 0
56 1
57 0
58 0
59 1
60 0
61 3
62 4
63 0
64 10
65 8
66 11
67 3
68 9
69 6
70 3
71 8
72 0
73 14
74 4
75 12
76 10
77 10
78 8
79 9
80 38
81 4
82 6
83 6
84 7
85 4
86 17
87 9
88 9
89 10
90 15
91 5
92 2
93 6
94 5
95 4
};
\addplot [thick, color3C6, opacity=0.5]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 0
35 0
36 0
37 0
38 0
39 0
40 0
41 0
42 0
43 0
44 0
45 1
46 0
47 0
48 0
49 0
50 1
51 0
52 0
53 0
54 2
55 2
56 0
57 2
58 2
59 4
60 5
61 1
62 1
63 3
64 6
65 6
66 4
67 1
68 5
69 6
70 6
71 8
72 5
73 7
74 7
75 9
76 9
77 15
78 17
79 11
80 13
81 5
82 14
83 5
84 13
85 9
86 19
87 15
88 11
89 14
90 12
91 11
92 7
93 13
94 10
95 20
};
\addplot [thick, color4C6, opacity=0.5]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 0
35 0
36 0
37 0
38 0
39 0
40 0
41 0
42 0
43 0
44 0
45 0
46 0
47 0
48 0
49 0
50 0
51 0
52 0
53 0
54 0
55 0
56 0
57 0
58 1
59 0
60 0
61 0
62 2
63 2
64 2
65 2
66 2
67 2
68 4
69 0
70 2
71 1
72 5
73 3
74 -1
75 7
76 6
77 2
78 6
79 1
80 7
81 3
82 5
83 8
84 3
85 7
86 8
87 4
88 4
89 43
90 8
91 23
92 5
93 9
94 4
95 3
};
\addplot [thick, color5C6, opacity=0.5]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 0
35 0
36 0
37 0
38 0
39 0
40 0
41 0
42 0
43 0
44 0
45 0
46 0
47 0
48 0
49 0
50 0
51 0
52 1
53 0
54 0
55 0
56 0
57 2
58 1
59 2
60 1
61 2
62 1
63 0
64 0
65 1
66 2
67 2
68 1
69 4
70 1
71 5
72 6
73 2
74 4
75 9
76 11
77 8
78 11
79 8
80 14
81 10
82 13
83 12
84 8
85 14
86 16
87 17
88 10
89 14
90 12
91 14
92 23
93 0
94 10
95 8
};
\addplot [thick, color6C6, opacity=0.5]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 1
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 1
35 2
36 0
37 1
38 1
39 0
40 0
41 0
42 0
43 0
44 0
45 0
46 4
47 0
48 5
49 1
50 3
51 3
52 0
53 5
54 2
55 0
56 0
57 4
58 2
59 6
60 1
61 1
62 2
63 2
64 2
65 3
66 2
67 0
68 2
69 1
70 5
71 1
72 14
73 0
74 8
75 7
76 1
77 1
78 5
79 0
80 9
81 15
82 20
83 3
84 32
85 12
86 32
87 14
88 0
89 27
90 18
91 47
92 17
93 15
94 12
95 13
};
\addplot [thick, color7C6, opacity=0.5]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 0
35 0
36 0
37 0
38 0
39 0
40 0
41 0
42 0
43 0
44 0
45 0
46 0
47 0
48 0
49 0
50 0
51 0
52 0
53 0
54 0
55 0
56 2
57 1
58 0
59 2
60 1
61 1
62 1
63 1
64 2
65 1
66 2
67 7
68 5
69 1
70 7
71 6
72 1
73 6
74 6
75 4
76 4
77 4
78 1
79 20
80 5
81 2
82 3
83 15
84 17
85 7
86 8
87 25
88 8
89 25
90 11
91 25
92 16
93 16
94 12
95 11
};
\addplot [thick, color8C6, opacity=0.5]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 0
35 0
36 0
37 0
38 0
39 0
40 0
41 0
42 0
43 0
44 0
45 0
46 0
47 0
48 0
49 0
50 1
51 0
52 0
53 0
54 1
55 0
56 0
57 1
58 0
59 0
60 0
61 0
62 2
63 0
64 0
65 4
66 1
67 3
68 4
69 3
70 2
71 5
72 5
73 5
74 1
75 7
76 7
77 5
78 12
79 4
80 10
81 10
82 5
83 10
84 8
85 9
86 8
87 8
88 10
89 10
90 13
91 13
92 14
93 0
94 8
95 11
};
\addplot [ultra thick, black]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0.111111111938953
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 0.111111111938953
35 0.222222223877907
36 0
37 0.111111111938953
38 0.111111111938953
39 0
40 0
41 0
42 0
43 0
44 0
45 0.111111111938953
46 0.444444447755814
47 0
48 0.555555582046509
49 0.111111111938953
50 0.555555582046509
51 0.333333343267441
52 0.111111111938953
53 0.555555582046509
54 0.666666686534882
55 0.222222223877907
56 0.333333343267441
57 1.11111116409302
58 0.666666686534882
59 2
60 1.11111116409302
61 0.888888895511627
62 1.66666662693024
63 1.22222220897675
64 2.55555558204651
65 2.88888883590698
66 3.22222232818604
67 2.33333325386047
68 4.22222232818604
69 2.88888883590698
70 3.33333325386047
71 4.88888883590698
72 5.33333349227905
73 5.22222232818604
74 4.77777767181396
75 7.22222232818604
76 6.33333349227905
77 7.66666650772095
78 8.77777767181396
79 9
80 12.4444446563721
81 6
82 10.1111106872559
83 7.22222232818604
84 12.4444446563721
85 9.11111068725586
86 13.1111106872559
87 13.8888893127441
88 7.55555534362793
89 17.5555553436279
90 12.4444446563721
91 17.2222213745117
92 11.1111106872559
93 8.22222232818604
94 8.88888931274414
95 9.77777767181396
};
\addplot [black, dashed]
table {%
80 -1
80 47
};
\addplot [black, dashed]
table {%
81 -1
81 47
};
\addplot [black, dashed]
table {%
87 -1
87 47
};
\addplot [black, dashed]
table {%
88 -1
88 47
};
\addplot [black, dashed]
table {%
89 -1
89 47
};
\addplot [black, dashed]
table {%
90 -1
90 47
};
\draw (axis cs:95,9) node[
  scale=0.75,
  anchor=base west,
  text=color0C6,
  rotate=0.0
]{Chile};
\draw (axis cs:95,9) node[
  scale=0.75,
  anchor=base west,
  text=color1C6,
  rotate=0.0
]{Colombia};
\draw (axis cs:95,4) node[
  scale=0.75,
  anchor=base west,
  text=color2C6,
  rotate=0.0
]{Dominican Republic};
\draw (axis cs:95,20) node[
  scale=0.75,
  anchor=base west,
  text=color3C6,
  rotate=0.0
]{Egypt};
\draw (axis cs:95,3) node[
  scale=0.75,
  anchor=base west,
  text=color4C6,
  rotate=0.0
]{Finland};
\draw (axis cs:95,8) node[
  scale=0.75,
  anchor=base west,
  text=color5C6,
  rotate=0.0
]{Hungary};
\draw (axis cs:95,13) node[
  scale=0.75,
  anchor=base west,
  text=color6C6,
  rotate=0.0
]{Japan};
\draw (axis cs:95,11) node[
  scale=0.75,
  anchor=base west,
  text=color7C6,
  rotate=0.0
]{Pakistan};
\draw (axis cs:95,11) node[
  scale=0.75,
  anchor=base west,
  text=color8C6,
  rotate=0.0
]{Ukraine};
%==================================================================
\nextgroupplot[
tick align=outside,
tick pos=left,
title style={yshift=-0.25cm,},
title={C7: 7 countries, $\text{segments}= 810,\dots,816$.},
x grid style={white!69.0196078431373!black},
xmin=0, xmax=120,
xtick style={color=black},
xtick={5,15,25,35,45,55,65,75,85,95},
xticklabels={\empty},
y grid style={white!69.0196078431373!black},
ymin=0, ymax=7,
ytick style={color=black},
width=8.5cm,
height=4cm,
%yticklabel style = {scale=1.5},
scaled ticks=false
]
\addplot [thick, color0C7, opacity=0.5]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 0
35 0
36 0
37 0
38 0
39 0
40 0
41 0
42 0
43 0
44 0
45 0
46 0
47 0
48 1
49 0
50 0
51 0
52 0
53 0
54 0
55 1
56 0
57 0
58 0
59 0
60 2
61 1
62 0
63 1
64 2
65 2
66 0
67 1
68 4
69 0
70 1
71 1
72 3
73 0
74 1
75 1
76 0
77 1
78 0
79 0
80 0
81 0
82 1
83 1
84 1
85 0
86 0
87 0
88 0
89 0
90 1
91 0
92 0
93 0
94 1
95 0
};
\addplot [thick, color1C7, opacity=0.5]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 0
35 0
36 0
37 0
38 0
39 0
40 0
41 0
42 0
43 0
44 0
45 0
46 0
47 0
48 0
49 0
50 0
51 0
52 0
53 0
54 0
55 0
56 0
57 0
58 0
59 1
60 0
61 0
62 0
63 2
64 0
65 0
66 3
67 2
68 4
69 2
70 1
71 1
72 1
73 1
74 3
75 1
76 1
77 2
78 1
79 0
80 3
81 0
82 2
83 2
84 0
85 2
86 0
87 1
88 1
89 0
90 0
91 0
92 3
93 0
94 0
95 0
};
\addplot [thick, color2C7, opacity=0.5]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 0
35 0
36 0
37 0
38 0
39 0
40 0
41 0
42 0
43 0
44 0
45 0
46 0
47 0
48 0
49 0
50 0
51 0
52 0
53 0
54 0
55 0
56 0
57 0
58 1
59 0
60 0
61 1
62 0
63 1
64 0
65 3
66 0
67 2
68 0
69 1
70 4
71 0
72 5
73 0
74 0
75 0
76 0
77 0
78 2
79 0
80 0
81 0
82 0
83 1
84 1
85 1
86 2
87 0
88 0
89 0
90 0
91 0
92 0
93 3
94 0
95 0
};
\addplot [thick, color3C7, opacity=0.5]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 0
35 0
36 0
37 0
38 0
39 0
40 0
41 2
42 0
43 1
44 1
45 2
46 0
47 1
48 0
49 1
50 1
51 1
52 0
53 0
54 1
55 1
56 1
57 4
58 0
59 3
60 3
61 4
62 2
63 7
64 4
65 2
66 0
67 4
68 4
69 2
70 2
71 0
72 2
73 5
74 3
75 1
76 4
77 0
78 1
79 2
80 4
81 2
82 0
83 1
84 1
85 1
86 1
87 0
88 0
89 1
90 0
91 0
92 3
93 0
94 1
95 1
};
\addplot [thick, color4C7, opacity=0.5]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 0
35 0
36 0
37 0
38 0
39 0
40 1
41 0
42 0
43 0
44 0
45 0
46 0
47 1
48 0
49 1
50 2
51 0
52 0
53 2
54 0
55 4
56 0
57 3
58 6
59 0
60 0
61 1
62 0
63 0
64 0
65 1
66 0
67 3
68 1
69 0
70 4
71 0
72 2
73 0
74 0
75 2
76 0
77 0
78 0
79 1
80 0
81 0
82 1
83 0
84 2
85 1
86 0
87 0
88 0
89 1
90 0
91 0
92 0
93 0
94 1
95 0
};
\addplot [thick, color5C7, opacity=0.5]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 0
35 0
36 0
37 0
38 1
39 0
40 0
41 0
42 0
43 0
44 0
45 0
46 0
47 0
48 0
49 0
50 0
51 0
52 0
53 0
54 0
55 0
56 0
57 0
58 0
59 0
60 0
61 3
62 0
63 0
64 1
65 1
66 1
67 2
68 1
69 2
70 3
71 4
72 1
73 3
74 3
75 1
76 3
77 2
78 1
79 2
80 3
81 2
82 1
83 2
84 3
85 1
86 0
87 0
88 0
89 1
90 1
91 1
92 1
93 0
94 0
95 1
};
\addplot [thick, color6C7, opacity=0.5]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 0
35 0
36 0
37 0
38 0
39 0
40 0
41 0
42 0
43 0
44 0
45 0
46 0
47 0
48 0
49 0
50 0
51 0
52 0
53 0
54 0
55 0
56 1
57 0
58 0
59 2
60 0
61 1
62 1
63 1
64 0
65 2
66 0
67 0
68 2
69 2
70 2
71 4
72 0
73 4
74 0
75 1
76 1
77 1
78 0
79 3
80 3
81 3
82 0
83 1
84 2
85 0
86 0
87 1
88 0
89 0
90 0
91 0
92 0
93 0
94 0
95 1
};
\addplot [ultra thick, black]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 0
35 0
36 0
37 0
38 0.142857149243355
39 0
40 0.142857149243355
41 0.28571429848671
42 0
43 0.142857149243355
44 0.142857149243355
45 0.28571429848671
46 0
47 0.28571429848671
48 0.142857149243355
49 0.28571429848671
50 0.428571432828903
51 0.142857149243355
52 0
53 0.28571429848671
54 0.142857149243355
55 0.857142865657806
56 0.28571429848671
57 1
58 1
59 0.857142865657806
60 0.714285731315613
61 1.57142853736877
62 0.428571432828903
63 1.71428573131561
64 1
65 1.57142853736877
66 0.571428596973419
67 2
68 2.28571438789368
69 1.28571426868439
70 2.42857146263123
71 1.42857146263123
72 2
73 1.85714280605316
74 1.42857146263123
75 1
76 1.28571426868439
77 0.857142865657806
78 0.714285731315613
79 1.14285719394684
80 1.85714280605316
81 1
82 0.714285731315613
83 1.14285719394684
84 1.42857146263123
85 0.857142865657806
86 0.428571432828903
87 0.28571429848671
88 0.142857149243355
89 0.428571432828903
90 0.28571429848671
91 0.142857149243355
92 1
93 0.428571432828903
94 0.428571432828903
95 0.428571432828903
};
\addplot [black, dashed]
table {%
61 0
61 7
};
\addplot [black, dashed]
table {%
62 0
62 7
};
\addplot [black, dashed]
table {%
63 0
63 7
};
\addplot [black, dashed]
table {%
66 0
66 7
};
\addplot [black, dashed]
table {%
70 0
70 7
};
\addplot [black, dashed]
table {%
88 0
88 7
};
\draw (axis cs:95,0) node[
  scale=0.75,
  anchor=base west,
  text=color0C7,
  rotate=0.0
]{Albania};
\draw (axis cs:95,0) node[
  scale=0.75,
  anchor=base west,
  text=color1C7,
  rotate=0.0
]{Andorra};
\draw (axis cs:95,0) node[
  scale=0.75,
  anchor=base west,
  text=color2C7,
  rotate=0.0
]{Congo (Kinshasa)};
\draw (axis cs:95,1) node[
  scale=0.75,
  anchor=base west,
  text=color3C7,
  rotate=0.0
]{Iraq};
\draw (axis cs:95,0) node[
  scale=0.75,
  anchor=base west,
  text=color4C7,
  rotate=0.0
]{San Marino};
\draw (axis cs:95,1) node[
  scale=0.75,
  anchor=base west,
  text=color5C7,
  rotate=0.0
]{Thailand};
\draw (axis cs:95,1) node[
  scale=0.75,
  anchor=base west,
  text=color6C7,
  rotate=0.0
]{Tunisia};
%---------------------------------
\nextgroupplot[
tick align=outside,
tick pos=left,
title style={yshift=-0.25cm,},
title={C8: 3 countries, $\text{segments}= 820,\dots,827$.},
x grid style={white!69.0196078431373!black},
xmin=0, xmax=120,
xtick style={color=black},
xtick={5,15,25,35,45,55,65,75,85,95},
xticklabels={\empty},
y grid style={white!69.0196078431373!black},
ymin=0, ymax=3,
ytick style={color=black},
width=8.5cm,
height=4cm,
%yticklabel style = {scale=1.5},
scaled ticks=false
]
\addplot [thick, color0C8, opacity=0.5]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 1
18 2
19 1
20 0
21 1
22 1
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 0
35 0
36 0
37 0
38 0
39 0
40 0
41 0
42 0
43 0
44 0
45 0
46 0
47 0
48 0
49 0
50 0
51 0
52 0
53 0
54 0
55 0
56 0
57 0
58 0
59 0
60 0
61 0
62 0
63 0
64 0
65 0
66 0
67 0
68 0
69 0
70 0
71 0
72 0
73 0
74 0
75 0
76 0
77 0
78 0
79 0
80 0
81 0
82 0
83 0
84 0
85 0
86 0
87 0
88 0
89 0
90 0
91 0
92 0
93 0
94 0
95 0
};
\addplot [thick, color1C8, opacity=0.5]
table {%
0 0
1 1
2 0
3 0
4 0
5 0
6 0
7 1
8 0
9 0
10 0
11 0
12 0
13 0
14 1
15 0
16 2
17 1
18 1
19 1
20 0
21 1
22 2
23 0
24 0
25 0
26 0
27 1
28 0
29 0
30 0
31 0
32 0
33 0
34 0
35 1
36 0
37 0
38 0
39 0
40 0
41 0
42 0
43 0
44 0
45 0
46 0
47 0
48 0
49 0
50 0
51 0
52 0
53 0
54 0
55 0
56 0
57 0
58 0
59 0
60 0
61 0
62 0
63 0
64 0
65 0
66 0
67 0
68 0
69 0
70 0
71 0
72 0
73 0
74 0
75 0
76 0
77 0
78 0
79 0
80 0
81 0
82 0
83 0
84 0
85 0
86 0
87 0
88 0
89 0
90 0
91 0
92 0
93 0
94 0
95 0
};
\addplot [thick, color2C8, opacity=0.5]
table {%
0 0
1 0
2 0
3 1
4 0
5 0
6 1
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 1
16 1
17 2
18 0
19 1
20 1
21 2
22 1
23 2
24 0
25 3
26 3
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 0
35 1
36 0
37 1
38 1
39 0
40 0
41 0
42 0
43 0
44 0
45 0
46 0
47 0
48 0
49 0
50 0
51 0
52 0
53 0
54 0
55 0
56 0
57 0
58 0
59 0
60 0
61 0
62 0
63 0
64 0
65 0
66 0
67 0
68 0
69 0
70 0
71 0
72 0
73 0
74 0
75 0
76 0
77 0
78 0
79 0
80 0
81 0
82 0
83 0
84 0
85 0
86 0
87 0
88 0
89 0
90 0
91 0
92 0
93 0
94 0
95 0
};
\addplot [ultra thick, black]
table {%
0 0
1 0.333333343267441
2 0
3 0.333333343267441
4 0
5 0
6 0.333333343267441
7 0.333333343267441
8 0
9 0
10 0
11 0
12 0
13 0
14 0.333333343267441
15 0.333333343267441
16 1
17 1.33333337306976
18 1
19 1
20 0.333333343267441
21 1.33333337306976
22 1.33333337306976
23 0.666666686534882
24 0
25 1
26 1
27 0.333333343267441
28 0
29 0
30 0
31 0
32 0
33 0
34 0
35 0.666666686534882
36 0
37 0.333333343267441
38 0.333333343267441
39 0
40 0
41 0
42 0
43 0
44 0
45 0
46 0
47 0
48 0
49 0
50 0
51 0
52 0
53 0
54 0
55 0
56 0
57 0
58 0
59 0
60 0
61 0
62 0
63 0
64 0
65 0
66 0
67 0
68 0
69 0
70 0
71 0
72 0
73 0
74 0
75 0
76 0
77 0
78 0
79 0
80 0
81 0
82 0
83 0
84 0
85 0
86 0
87 0
88 0
89 0
90 0
91 0
92 0
93 0
94 0
95 0
};
\addplot [black, dashed]
table {%
17 0
17 3
};
\addplot [black, dashed]
table {%
20 0
20 3
};
\addplot [black, dashed]
table {%
21 0
21 3
};
\addplot [black, dashed]
table {%
24 0
24 3
};
\addplot [black, dashed]
table {%
25 0
25 3
};
\addplot [black, dashed]
table {%
28 0
28 3
};
\addplot [black, dashed]
table {%
35 0
35 3
};
\draw (axis cs:95,0) node[
  scale=0.75,
  anchor=base west,
  text=color0C8,
  rotate=0.0
]{Anhui,China};
\draw (axis cs:95,0) node[
  scale=0.75,
  anchor=base west,
  text=color1C8,
  rotate=0.0
]{Heilongjiang,China};
\draw (axis cs:95,0) node[
  scale=0.75,
  anchor=base west,
  text=color2C8,
  rotate=0.0
]{Henan,China};
%---------------------------------
\nextgroupplot[
tick align=outside,
tick pos=left,
title style={yshift=-0.25cm,},
title={C9: 6 countries, $\text{segments}= 1190,\dots,1196$.},
x grid style={white!69.0196078431373!black},
xmin=0, xmax=120,
xtick style={color=black},
xtick={5,15,25,35,45,55,65,75,85,95},
xticklabels={\empty},
y grid style={white!69.0196078431373!black},
ymin=-31, ymax=1290,
ytick style={color=black},
width=8.5cm,
height=4cm,
%yticklabel style = {scale=1.5},
scaled ticks=false
]
\addplot [thick, color0C9, opacity=0.5]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 0
35 0
36 0
37 0
38 0
39 0
40 0
41 0
42 0
43 0
44 0
45 0
46 0
47 0
48 3
49 0
50 0
51 1
52 0
53 1
54 5
55 4
56 7
57 16
58 30
59 8
60 13
61 34
62 56
63 42
64 69
65 64
66 78
67 82
68 192
69 123
70 183
71 132
72 140
73 164
74 185
75 403
76 205
77 283
78 496
79 327
80 254
81 303
82 254
83 283
84 417
85 306
86 290
87 230
88 145
89 170
90 264
91 228
92 189
93 238
94 177
95 113
};
\addplot [thick, color1C9, opacity=0.5]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 0
35 0
36 0
37 0
38 0
39 0
40 0
41 0
42 0
43 0
44 0
45 0
46 0
47 0
48 0
49 0
50 0
51 0
52 0
53 0
54 1
55 2
56 3
57 5
58 4
59 10
60 9
61 12
62 13
63 18
64 15
65 19
66 25
67 23
68 42
69 39
70 84
71 35
72 86
73 41
74 78
75 122
76 133
77 131
78 107
79 67
80 99
81 105
82 204
83 204
84 188
85 217
86 213
87 108
88 125
89 154
90 165
91 425
92 373
93 353
94 229
95 317
};
\addplot [thick, color2C9, opacity=0.5]
table {%
0 0
1 7
2 16
3 12
4 24
5 49
6 0
7 37
8 42
9 45
10 101
11 64
12 65
13 70
14 69
15 81
16 81
17 91
18 103
19 94
20 0
21 242
22 147
23 139
24 100
25 93
26 132
27 108
28 115
29 0
30 202
31 0
32 149
33 68
34 52
35 26
36 41
37 45
38 34
39 42
40 32
41 36
42 31
43 29
44 28
45 27
46 22
47 16
48 22
49 10
50 6
51 13
52 10
53 14
54 12
55 11
56 8
57 3
58 6
59 14
60 0
61 7
62 3
63 6
64 5
65 3
66 5
67 4
68 1
69 6
70 6
71 4
72 4
73 3
74 2
75 0
76 1
77 2
78 1
79 3
80 0
81 2
82 0
83 1
84 0
85 1290
86 0
87 0
88 0
89 0
90 0
91 0
92 0
93 0
94 0
95 0
};
\addplot [thick, color3C9, opacity=0.5]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 0
35 0
36 0
37 0
38 0
39 0
40 0
41 0
42 0
43 0
44 0
45 0
46 2
47 0
48 1
49 0
50 4
51 2
52 2
53 6
54 7
55 4
56 16
57 23
58 17
59 10
60 29
61 34
62 49
63 61
64 75
65 91
66 100
67 112
68 130
69 145
70 187
71 168
72 169
73 140
74 226
75 206
76 333
77 258
78 160
79 -31
80 286
81 172
82 100
83 510
84 248
85 300
86 107
87 127
88 276
89 171
90 246
91 296
92 185
93 117
94 99
95 150
};
\addplot [thick, color4C9, opacity=0.5]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 2
28 0
29 2
30 1
31 3
32 4
33 4
34 3
35 7
36 8
37 9
38 11
39 12
40 11
41 15
42 15
43 17
44 21
45 49
46 43
47 54
48 63
49 75
50 85
51 97
52 113
53 129
54 135
55 147
56 149
57 149
58 123
59 129
60 127
61 122
62 143
63 157
64 144
65 139
66 123
67 117
68 141
69 138
70 124
71 134
72 158
73 151
74 136
75 133
76 121
77 117
78 122
79 125
80 117
81 111
82 98
83 94
84 92
85 89
86 73
87 87
88 91
89 88
90 94
91 90
92 93
93 76
94 60
95 96
};
\addplot [thick, color5C9, opacity=0.5]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 0
35 0
36 0
37 0
38 0
39 0
40 0
41 0
42 0
43 1
44 0
45 2
46 0
47 1
48 1
49 0
50 5
51 2
52 8
53 4
54 19
55 15
56 18
57 30
58 30
59 43
60 34
61 63
62 80
63 78
64 112
65 93
66 132
67 93
68 175
69 134
70 166
71 148
72 164
73 115
74 101
75 234
76 147
77 148
78 115
79 132
80 94
81 86
82 122
83 189
84 181
85 144
86 142
87 83
88 67
89 165
90 138
91 123
92 112
93 120
94 66
95 43
};
\addplot [ultra thick, black]
table {%
0 0
1 1.16666662693024
2 2.66666674613953
3 2
4 4
5 8.16666698455811
6 0
7 6.16666650772095
8 7
9 7.5
10 16.8333339691162
11 10.6666669845581
12 10.8333330154419
13 11.6666669845581
14 11.5
15 13.5
16 13.5
17 15.1666669845581
18 17.1666660308838
19 15.6666669845581
20 0
21 40.3333320617676
22 24.5
23 23.1666660308838
24 16.6666660308838
25 15.5
26 22
27 18.3333339691162
28 19.1666660308838
29 0.333333343267441
30 33.8333320617676
31 0.5
32 25.5
33 12
34 9.16666698455811
35 5.5
36 8.16666698455811
37 9
38 7.5
39 9
40 7.16666650772095
41 8.5
42 7.66666650772095
43 7.83333349227905
44 8.16666698455811
45 13
46 11.1666669845581
47 11.8333330154419
48 15
49 14.1666669845581
50 16.6666660308838
51 19.1666660308838
52 22.1666660308838
53 25.6666660308838
54 29.8333339691162
55 30.5
56 33.5
57 37.6666679382324
58 35
59 35.6666679382324
60 35.3333320617676
61 45.3333320617676
62 57.3333320617676
63 60.3333320617676
64 70
65 68.1666641235352
66 77.1666641235352
67 71.8333358764648
68 113.5
69 97.5
70 125
71 103.5
72 120.166664123535
73 102.333335876465
74 121.333335876465
75 183
76 156.66667175293
77 156.5
78 166.83332824707
79 103.833335876465
80 141.66667175293
81 129.83332824707
82 129.66667175293
83 213.5
84 187.66667175293
85 391
86 137.5
87 105.833335876465
88 117.333335876465
89 124.666664123535
90 151.16667175293
91 193.66667175293
92 158.66667175293
93 150.66667175293
94 105.166664123535
95 119.833335876465
};
\addplot [black, dashed]
table {%
21 -31
21 1290
};
\addplot [black, dashed]
table {%
29 -31
29 1290
};
\addplot [black, dashed]
table {%
30 -31
30 1290
};
\addplot [black, dashed]
table {%
31 -31
31 1290
};
\addplot [black, dashed]
table {%
85 -31
85 1290
};
\addplot [black, dashed]
table {%
87 -31
87 1290
};
\draw (axis cs:95,113) node[
  scale=0.75,
  anchor=base west,
  text=color0C9,
  rotate=0.0
]{Belgium};
\draw (axis cs:95,317) node[
  scale=0.75,
  anchor=base west,
  text=color1C9,
  rotate=0.0
]{Brazil};
\draw (axis cs:95,0) node[
  scale=0.75,
  anchor=base west,
  text=color2C9,
  rotate=0.0
]{Hubei,China};
\draw (axis cs:95,150) node[
  scale=0.75,
  anchor=base west,
  text=color3C9,
  rotate=0.0
]{Germany};
\draw (axis cs:95,96) node[
  scale=0.75,
  anchor=base west,
  text=color4C9,
  rotate=0.0
]{Iran};
\draw (axis cs:95,43) node[
  scale=0.75,
  anchor=base west,
  text=color5C9,
  rotate=0.0
]{Netherlands};
%---------------------------------
\nextgroupplot[
tick align=outside,
tick pos=left,
title style={yshift=-0.25cm,},
title={C10: 6 countries, $\text{segments}= 1520,\dots,1527$.},
x grid style={white!69.0196078431373!black},
xmin=0, xmax=120,
xtick style={color=black},
xtick={5,15,25,35,45,55,65,75,85,95},
xticklabels={\empty},
y grid style={white!69.0196078431373!black},
ymin=-1, ymax=220,
ytick style={color=black},
ytick={0,50,100,150,200},
width=8.5cm,
height=4cm,
%yticklabel style = {scale=1.5},
scaled ticks=false
]
\addplot [thick, color0C4, opacity=0.5]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 0
35 0
36 0
37 0
38 0
39 0
40 0
41 0
42 0
43 0
44 0
45 0
46 0
47 0
48 0
49 0
50 0
51 0
52 0
53 0
54 1
55 0
56 0
57 1
58 1
59 2
60 1
61 1
62 1
63 5
64 5
65 0
66 3
67 10
68 2
69 4
70 16
71 14
72 27
73 25
74 31
75 3
76 0
77 47
78 22
79 31
80 21
81 17
82 43
83 51
84 105
85 34
86 40
87 27
88 33
89 70
90 68
91 44
92 56
93 54
94 44
95 63
};
\addplot [thick, color1C4, opacity=0.5]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 0
35 0
36 0
37 0
38 0
39 0
40 0
41 0
42 0
43 0
44 0
45 0
46 0
47 0
48 1
49 0
50 1
51 0
52 0
53 0
54 1
55 0
56 1
57 1
58 -1
59 3
60 3
61 0
62 2
63 8
64 0
65 4
66 3
67 5
68 3
69 23
70 14
71 0
72 14
73 13
74 37
75 14
76 28
77 48
78 20
79 42
80 43
81 27
82 35
83 12
84 43
85 38
86 35
87 38
88 33
89 53
90 36
91 40
92 59
93 45
94 56
95 58
};
\addplot [thick, color2C4, opacity=0.5]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 0
35 0
36 0
37 0
38 0
39 0
40 0
41 0
42 0
43 0
44 0
45 0
46 0
47 0
48 1
49 0
50 0
51 1
52 0
53 0
54 0
55 0
56 1
57 0
58 0
59 1
60 2
61 1
62 2
63 10
64 3
65 14
66 10
67 8
68 17
69 14
70 13
71 22
72 17
73 21
74 16
75 36
76 25
77 28
78 24
79 33
80 14
81 31
82 41
83 38
84 42
85 44
86 41
87 39
88 77
89 43
90 39
91 25
92 220
93 49
94 24
95 15
};
\addplot [thick, color3C4, opacity=0.5]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 0
35 0
36 0
37 0
38 0
39 0
40 0
41 0
42 0
43 0
44 0
45 0
46 0
47 0
48 0
49 0
50 0
51 0
52 0
53 0
54 0
55 0
56 0
57 3
58 2
59 0
60 0
61 2
62 2
63 0
64 2
65 5
66 2
67 6
68 6
69 8
70 17
71 6
72 12
73 10
74 9
75 15
76 14
77 17
78 31
79 12
80 12
81 23
82 14
83 24
84 20
85 26
86 48
87 52
88 45
89 39
90 46
91 42
92 62
93 66
94 28
95 54
};
\addplot [thick, color4C4, opacity=0.5]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 0
35 0
36 0
37 0
38 0
39 0
40 0
41 0
42 0
43 0
44 0
45 0
46 0
47 0
48 0
49 0
50 0
51 0
52 0
53 0
54 0
55 0
56 1
57 0
58 0
59 0
60 0
61 0
62 2
63 0
64 1
65 0
66 4
67 1
68 8
69 7
70 6
71 4
72 9
73 2
74 2
75 11
76 5
77 13
78 18
79 12
80 24
81 18
82 22
83 28
84 34
85 41
86 40
87 48
88 44
89 51
90 57
91 42
92 60
93 66
94 66
95 47
};
\addplot [thick, color5C4, opacity=1]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 0
35 0
36 0
37 0
38 0
39 0
40 0
41 0
42 1
43 0
44 0
45 1
46 0
47 1
48 1
49 0
50 7
51 2
52 1
53 0
54 13
55 1
56 13
57 13
58 21
59 23
60 22
61 2
62 31
63 38
64 40
65 33
66 36
67 59
68 74
69 55
70 48
71 55
72 75
73 49
74 50
75 56
76 74
77 53
78 54
79 34
80 70
81 32
82 36
83 65
84 42
85 46
86 41
87 25
88 36
89 49
90 31
91 40
92 40
93 10
94 11
95 55
};
\addplot [ultra thick, black]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 0
35 0
36 0
37 0
38 0
39 0
40 0
41 0
42 0.16666667163372
43 0
44 0
45 0.16666667163372
46 0
47 0.16666667163372
48 0.5
49 0
50 1.33333337306976
51 0.5
52 0.16666667163372
53 0
54 2.5
55 0.16666667163372
56 2.66666674613953
57 3
58 3.83333325386047
59 4.83333349227905
60 4.66666650772095
61 1
62 6.66666650772095
63 10.1666669845581
64 8.5
65 9.33333301544189
66 9.66666698455811
67 14.8333330154419
68 18.3333339691162
69 18.5
70 19
71 16.8333339691162
72 25.6666660308838
73 20
74 24.1666660308838
75 22.5
76 24.3333339691162
77 34.3333320617676
78 28.1666660308838
79 27.3333339691162
80 30.6666660308838
81 24.6666660308838
82 31.8333339691162
83 36.3333320617676
84 47.6666679382324
85 38.1666679382324
86 40.8333320617676
87 38.1666679382324
88 44.6666679382324
89 50.8333320617676
90 46.1666679382324
91 38.8333320617676
92 82.8333358764648
93 48.3333320617676
94 38.1666679382324
95 48.6666679382324
};
\addplot [black, dashed]
table {%
59 -1
59 220
};
\addplot [black, dashed]
table {%
61 -1
61 220
};
\addplot [black, dashed]
table {%
77 -1
77 220
};
\addplot [black, dashed]
table {%
81 -1
81 220
};
\addplot [black, dashed]
table {%
84 -1
84 220
};
\addplot [black, dashed]
table {%
85 -1
85 220
};
\addplot [black, dashed]
table {%
89 -1
89 220
};
\draw (axis cs:95,63) node[
  scale=0.75,
  anchor=base west,
  text=color0C4,
  rotate=0.0
]{Ontario,Canada};
\draw (axis cs:95,58) node[
  scale=0.75,
  anchor=base west,
  text=color1C4,
  rotate=0.0
]{India};
\draw (axis cs:95,15) node[
  scale=0.75,
  anchor=base west,
  text=color2C4,
  rotate=0.0
]{Ireland};
\draw (axis cs:95,54) node[
  scale=0.75,
  anchor=base west,
  text=color3C4,
  rotate=0.0
]{Peru};
\draw (axis cs:95,47) node[
  scale=0.75,
  anchor=base west,
  text=color4C4,
  rotate=0.0
]{Russia};
\draw (axis cs:95,55) node[
  scale=0.75,
  anchor=base west,
  text=color5C4,
  rotate=0.0
]{Switzerland};
%---------------------------------
\nextgroupplot[
tick align=outside,
tick pos=left,
title style={yshift=-0.25cm,},
title={C11: 4 countries, $\text{segments}= 1850,\dots,1855$.},
x grid style={white!69.0196078431373!black},
xmin=0, xmax=120,
xtick style={color=black},
xtick={5,15,25,35,45,55,65,75,85,95},
xticklabels={1/28/20,2/7/20,2/17/20,2/27/20,3/8/20,3/18/20,3/28/20,4/7/20,4/17/20,4/27/20},
xticklabel style = {scale=0.8},
xticklabel style = {rotate=35.0},
y grid style={white!69.0196078431373!black},
ymin=-1, ymax=185,
ytick style={color=black},
width=8.5cm,
height=4cm,
%yticklabel style = {scale=1.5},
scaled ticks=false
]
\addplot [thick, color0C11, opacity=0.5]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 0
35 0
36 0
37 0
38 0
39 0
40 0
41 0
42 0
43 0
44 0
45 0
46 0
47 0
48 0
49 0
50 0
51 0
52 0
53 0
54 0
55 0
56 1
57 0
58 4
59 -1
60 0
61 0
62 2
63 2
64 10
65 4
66 0
67 0
68 9
69 2
70 3
71 25
72 0
73 14
74 46
75 29
76 25
77 41
78 25
79 48
80 39
81 32
82 75
83 52
84 143
85 58
86 0
87 132
88 119
89 105
90 90
91 109
92 97
93 106
94 70
95 84
};
\addplot [thick, color1C11, opacity=0.5]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 0
35 0
36 0
37 0
38 0
39 0
40 0
41 0
42 0
43 0
44 0
45 0
46 0
47 0
48 0
49 0
50 0
51 0
52 0
53 0
54 0
55 0
56 1
57 1
58 0
59 1
60 1
61 1
62 1
63 2
64 4
65 4
66 4
67 8
68 1
69 8
70 13
71 10
72 19
73 15
74 31
75 16
76 33
77 20
78 39
79 40
80 23
81 36
82 74
83 43
84 37
85 60
86 104
87 36
88 26
89 145
90 113
91 99
92 152
93 84
94 46
95 83
};
\addplot [thick, color2C11, opacity=0.5]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 0
35 0
36 0
37 0
38 0
39 0
40 0
41 0
42 0
43 0
44 0
45 0
46 0
47 0
48 1
49 0
50 0
51 1
52 1
53 3
54 1
55 3
56 1
57 5
58 4
59 1
60 4
61 11
62 26
63 15
64 28
65 0
66 5
67 36
68 34
69 59
70 69
71 50
72 15
73 28
74 76
75 114
76 96
77 106
78 77
79 17
80 12
81 20
82 114
83 170
84 130
85 67
86 111
87 29
88 40
89 185
90 172
91 84
92 131
93 40
94 2
95 80
};
\addplot [thick, color3C11, opacity=0.5]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 0
35 0
36 0
37 0
38 0
39 0
40 0
41 0
42 0
43 0
44 0
45 0
46 0
47 0
48 0
49 0
50 0
51 0
52 0
53 0
54 1
55 0
56 2
57 1
58 5
59 21
60 7
61 7
62 15
63 16
64 17
65 16
66 23
67 37
68 46
69 63
70 79
71 69
72 76
73 73
74 75
75 76
76 87
77 96
78 98
79 95
80 97
81 98
82 107
83 115
84 125
85 126
86 121
87 127
88 123
89 119
90 117
91 115
92 109
93 106
94 99
95 95
};
\addplot [ultra thick, black]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 0
35 0
36 0
37 0
38 0
39 0
40 0
41 0
42 0
43 0
44 0
45 0
46 0
47 0
48 0.25
49 0
50 0
51 0.25
52 0.25
53 0.75
54 0.5
55 0.75
56 1.25
57 1.75
58 3.25
59 5.5
60 3
61 4.75
62 11
63 8.75
64 14.75
65 6
66 8
67 20.25
68 22.5
69 33
70 41
71 38.5
72 27.5
73 32.5
74 57
75 58.75
76 60.25
77 65.75
78 59.75
79 50
80 42.75
81 46.5
82 92.5
83 95
84 108.75
85 77.75
86 84
87 81
88 77
89 138.5
90 123
91 101.75
92 122.25
93 84
94 54.25
95 85.5
};
\addplot [black, dashed]
table {%
77 -1
77 185
};
\addplot [black, dashed]
table {%
80 -1
80 185
};
\addplot [black, dashed]
table {%
84 -1
84 185
};
\addplot [black, dashed]
table {%
88 -1
88 185
};
\addplot [black, dashed]
table {%
89 -1
89 185
};
\draw (axis cs:95,84) node[
  scale=0.75,
  anchor=base west,
  text=color0C11,
  rotate=0.0
]{Quebec,Canada};
\draw (axis cs:95,83) node[
  scale=0.75,
  anchor=base west,
  text=color1C11,
  rotate=0.0
]{Mexico};
\draw (axis cs:95,80) node[
  scale=0.75,
  anchor=base west,
  text=color2C11,
  rotate=0.0
]{Sweden};
\draw (axis cs:95,95) node[
  scale=0.75,
  anchor=base west,
  text=color3C11,
  rotate=0.0
]{Turkey};
%---------------------------------
\nextgroupplot[
tick align=outside,
tick pos=left,
title style={yshift=-0.25cm,},
title={C12: 5 countries, $\text{segments}= 2360,\dots,2366$.},
x grid style={white!69.0196078431373!black},
xmin=0, xmax=120,
xtick style={color=black},
xtick={5,15,25,35,45,55,65,75,85,95},
xticklabels={1/28/20,2/7/20,2/17/20,2/27/20,3/8/20,3/18/20,3/28/20,4/7/20,4/17/20,4/27/20},
xticklabel style = {scale=0.8},
xticklabel style = {rotate=35.0},
y grid style={white!69.0196078431373!black},
ymin=0, ymax=4592,
ytick style={color=black},
width=8.5cm,
height=4cm,
%yticklabel style = {scale=1.5},
scaled ticks=false
]
\addplot [thick, color0C12, opacity=0.5]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 1
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 1
35 0
36 0
37 0
38 0
39 1
40 1
41 0
42 2
43 3
44 2
45 8
46 0
47 14
48 15
49 0
50 31
51 12
52 0
53 57
54 0
55 0
56 95
57 207
58 112
59 112
60 186
61 240
62 231
63 365
64 299
65 319
66 292
67 418
68 499
69 880
70 984
71 1120
72 1053
73 518
74 833
75 1417
76 541
77 1341
78 987
79 635
80 561
81 574
82 762
83 1438
84 753
85 761
86 642
87 395
88 547
89 531
90 544
91 516
92 389
93 369
94 242
95 437
};
\addplot [thick, color1C12, opacity=0.5]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 1
30 1
31 1
32 4
33 3
34 2
35 5
36 4
37 8
38 5
39 18
40 27
41 28
42 41
43 49
44 36
45 133
46 97
47 168
48 196
49 0
50 439
51 175
52 368
53 349
54 345
55 475
56 427
57 627
58 793
59 651
60 601
61 743
62 683
63 712
64 919
65 889
66 756
67 812
68 837
69 727
70 760
71 766
72 681
73 525
74 636
75 604
76 542
77 610
78 570
79 619
80 431
81 566
82 602
83 578
84 525
85 575
86 482
87 433
88 454
89 534
90 437
91 464
92 420
93 415
94 260
95 333
};
\addplot [thick, color2C12, opacity=0.5]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 0
35 0
36 0
37 0
38 0
39 0
40 1
41 1
42 1
43 2
44 5
45 7
46 11
47 7
48 19
49 1
50 78
51 62
52 94
53 53
54 191
55 90
56 207
57 213
58 332
59 397
60 539
61 497
62 839
63 718
64 773
65 844
66 821
67 913
68 748
69 923
70 961
71 850
72 749
73 694
74 700
75 704
76 747
77 655
78 634
79 525
80 603
81 547
82 300
83 652
84 607
85 687
86 41
87 410
88 399
89 430
90 435
91 440
92 367
93 378
94 288
95 331
};
\addplot [thick, color3C12, opacity=0.5]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 0
35 0
36 0
37 0
38 0
39 0
40 0
41 0
42 1
43 1
44 0
45 1
46 1
47 2
48 2
49 0
50 0
51 13
52 0
53 34
54 0
55 16
56 66
57 40
58 56
59 48
60 54
61 87
62 43
63 113
64 181
65 260
66 209
67 180
68 381
69 563
70 569
71 684
72 708
73 621
74 439
75 786
76 938
77 881
78 980
79 917
80 737
81 717
82 778
83 761
84 861
85 847
86 888
87 596
88 449
89 828
90 763
91 638
92 768
93 813
94 413
95 360
};
\addplot [ultra thick, color4C12, opacity=1]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 0
35 0
36 0
37 1
38 0
39 5
40 1
41 4
42 1
43 2
44 3
45 4
46 1
47 6
48 8
49 4
50 7
51 7
52 9
53 22
54 23
55 10
56 82
57 44
58 63
59 110
60 140
61 149
62 236
63 267
64 372
65 445
66 441
67 511
68 896
69 886
70 1169
71 1161
72 1318
73 1211
74 1164
75 2011
76 1910
77 1840
78 2051
79 1876
80 1558
81 1509
82 2305
83 2495
84 4592
85 3857
86 1877
87 1997
88 1433
89 2350
90 2178
91 3332
92 1995
93 1806
94 1126
95 1378
};
\addplot [ultra thick, black]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0.200000002980232
24 0
25 0
26 0
27 0
28 0
29 0.200000002980232
30 0.200000002980232
31 0.200000002980232
32 0.800000011920929
33 0.600000023841858
34 0.600000023841858
35 1
36 0.800000011920929
37 1.79999995231628
38 1
39 4.80000019073486
40 6
41 6.59999990463257
42 9.19999980926514
43 11.3999996185303
44 9.19999980926514
45 30.6000003814697
46 22
47 39.4000015258789
48 48
49 1
50 111
51 53.7999992370605
52 94.1999969482422
53 103
54 111.800003051758
55 118.199996948242
56 175.399993896484
57 226.199996948242
58 271.200012207031
59 263.600006103516
60 304
61 343.200012207031
62 406.399993896484
63 435
64 508.799987792969
65 551.400024414062
66 503.799987792969
67 566.799987792969
68 672.200012207031
69 795.799987792969
70 888.599975585938
71 916.200012207031
72 901.799987792969
73 713.799987792969
74 754.400024414062
75 1104.40002441406
76 935.599975585938
77 1065.40002441406
78 1044.40002441406
79 914.400024414062
80 778
81 782.599975585938
82 949.400024414062
83 1184.80004882812
84 1467.59997558594
85 1345.40002441406
86 786
87 766.200012207031
88 656.400024414062
89 934.599975585938
90 871.400024414062
91 1078
92 787.799987792969
93 756.200012207031
94 465.799987792969
95 567.799987792969
};
\addplot [black, dashed]
table {%
71 0
71 4592
};
\addplot [black, dashed]
table {%
73 0
73 4592
};
\addplot [black, dashed]
table {%
75 0
75 4592
};
\addplot [black, dashed]
table {%
80 0
80 4592
};
\addplot [black, dashed]
table {%
84 0
84 4592
};
\addplot [black, dashed]
table {%
88 0
88 4592
};
\draw (axis cs:95,437) node[
  scale=0.75,
  anchor=base west,
  text=color0C12,
  rotate=0.0
]{France};
\draw (axis cs:95,333) node[
  scale=0.75,
  anchor=base west,
  text=color1C12,
  rotate=0.0
]{Italy};
\draw (axis cs:95,331) node[
  scale=0.75,
  anchor=base west,
  text=color2C12,
  rotate=0.0
]{Spain};
\draw (axis cs:95,360) node[
  scale=0.75,
  anchor=base west,
  text=color3C12,
  rotate=0.0
]{United Kingdom};
\draw (axis cs:95,1378) node[
  scale=0.75,
  anchor=base west,
  text=color4C12,
  rotate=0.0
]{USA};
%---------------------------------



\end{groupplot}

\end{tikzpicture}


==> Case2selectedCtries.tex <==
% This file was created by tikzplotlib v0.9.1.
\begin{tikzpicture}

\begin{groupplot}[group style={group size=2 by 3,vertical sep=0.7cm,horizontal sep=2cm}]

\nextgroupplot[
tick align=outside,
tick pos=left,
title style={yshift=-0.25cm,},
title={Hubei,China: 16,25,825,815,825,813,16,65$\rightarrow$66},
x grid style={white!69.0196078431373!black},
xmin=0, xmax=105,
xtick style={color=black},
xtick={5,15,25,35,45,55,65,75,85,95},
xticklabels={\empty},
y grid style={white!69.0196078431373!black},
ymin=-64.5, ymax=1354.5,
ytick style={color=black},
width=8.5cm,
height=3cm,
%yticklabel style = {scale=1.5},
scaled ticks=false
]
\addplot [thick, blue, opacity=0.5]
table {%
0 0
1 7
2 16
3 12
4 24
5 49
6 0
7 37
8 42
9 45
10 101
11 64
12 65
13 70
14 69
15 81
16 81
17 91
18 103
19 94
20 0
21 242
22 147
23 139
24 100
25 93
26 132
27 108
28 115
29 0
30 202
31 0
32 149
33 68
34 52
35 26
36 41
37 45
38 34
39 42
40 32
41 36
42 31
43 29
44 28
45 27
46 22
47 16
48 22
49 10
50 6
51 13
52 10
53 14
54 12
55 11
56 8
57 3
58 6
59 14
60 0
61 7
62 3
63 6
64 5
65 3
66 5
67 4
68 1
69 6
70 6
71 4
72 4
73 3
74 2
75 0
76 1
77 2
78 1
79 3
80 0
81 2
82 0
83 1
84 0
85 1290
86 0
87 0
88 0
89 0
90 0
91 0
92 0
93 0
94 0
95 0
};
\addplot [black, dashed]
table {%
21 -64.5
21 1354.5
};
\addplot [black, dashed]
table {%
29 -64.5
29 1354.5
};
\addplot [black, dashed]
table {%
30 -64.5
30 1354.5
};
\addplot [black, dashed]
table {%
31 -64.5
31 1354.5
};
\addplot [black, dashed]
table {%
32 -64.5
32 1354.5
};
\addplot [black, dashed]
table {%
60 -64.5
60 1354.5
};
\addplot [black, dashed]
table {%
85 -64.5
85 1354.5
};
\addplot [thick, green!50!black, dashed]
table {%
95 0
105 0
};
\addplot [thick, red]
table {%
95 0
96 1.66666650772095
97 2
98 0.833333492279053
99 5.16666698455811
100 0
101 1.33333349227905
102 0
103 0
104 0
};
%---------------------------------
\nextgroupplot[
tick align=outside,
tick pos=left,
title style={yshift=-0.25cm,},
title={Germany: 823,1521,825,25,815,63,21$\rightarrow$22},
x grid style={white!69.0196078431373!black},
xmin=0, xmax=105,
xtick style={color=black},
xtick={5,15,25,35,45,55,65,75,85,95},
xticklabels={\empty},
y grid style={white!69.0196078431373!black},
ymin=-58.05, ymax=537.05,
ytick style={color=black},
width=8.5cm,
height=3cm,
%yticklabel style = {scale=1.5},
scaled ticks=false
]
\addplot [thick, blue, opacity=0.5]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 0
35 0
36 0
37 0
38 0
39 0
40 0
41 0
42 0
43 0
44 0
45 0
46 2
47 0
48 1
49 0
50 4
51 2
52 2
53 6
54 7
55 4
56 16
57 23
58 17
59 10
60 29
61 34
62 49
63 61
64 75
65 91
66 100
67 112
68 130
69 145
70 187
71 168
72 169
73 140
74 226
75 206
76 333
77 258
78 160
79 -31
80 286
81 172
82 100
83 510
84 248
85 300
86 107
87 127
88 276
89 171
90 246
91 296
92 185
93 117
94 99
95 150
};
\addplot [black, dashed]
table {%
76 -58.05
76 537.05
};
\addplot [black, dashed]
table {%
79 -58.05
79 537.05
};
\addplot [black, dashed]
table {%
80 -58.05
80 537.05
};
\addplot [black, dashed]
table {%
82 -58.05
82 537.05
};
\addplot [black, dashed]
table {%
83 -58.05
83 537.05
};
\addplot [black, dashed]
table {%
86 -58.05
86 537.05
};
\addplot [thick, green!50!black, dashed]
table {%
95 150
105 150
};
\addplot [thick, red]
table {%
95 150
96 151.5
97 151.714279174805
98 151.642852783203
99 150.928573608398
100 150.571426391602
101 151
102 150.285720825195
103 152.214279174805
104 150.428573608398
};
%---------------------------------
\nextgroupplot[
tick align=outside,
tick pos=left,
title style={yshift=-0.25cm,},
title={Austria: 16,25,21,1521,22,25,22,25$\rightarrow$26},
x grid style={white!69.0196078431373!black},
xmin=0, xmax=105,
xtick style={color=black},
xtick={5,15,25,35,45,55,65,75,85,95},
xticklabels={\empty},
y grid style={white!69.0196078431373!black},
ymin=-1.5, ymax=31.5,
ytick style={color=black},
width=8.5cm,
height=3cm,
%yticklabel style = {scale=1.5},
scaled ticks=false
]
\addplot [thick, blue, opacity=0.5]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 0
35 0
36 0
37 0
38 0
39 0
40 0
41 0
42 0
43 0
44 0
45 0
46 0
47 0
48 0
49 1
50 0
51 0
52 0
53 2
54 0
55 1
56 2
57 0
58 2
59 8
60 5
61 7
62 2
63 19
64 9
65 10
66 18
67 22
68 20
69 18
70 12
71 10
72 18
73 18
74 16
75 23
76 30
77 22
78 24
79 18
80 13
81 18
82 16
83 9
84 17
85 21
86 12
87 9
88 18
89 21
90 19
91 12
92 8
93 6
94 6
95 7
};
\addplot [black, dashed]
table {%
67 -1.5
67 31.5
};
\addplot [black, dashed]
table {%
71 -1.5
71 31.5
};
\addplot [black, dashed]
table {%
76 -1.5
76 31.5
};
\addplot [black, dashed]
table {%
83 -1.5
83 31.5
};
\addplot [black, dashed]
table {%
85 -1.5
85 31.5
};
\addplot [black, dashed]
table {%
87 -1.5
87 31.5
};
\addplot [black, dashed]
table {%
89 -1.5
89 31.5
};
\addplot [thick, green!50!black, dashed]
table {%
95 7
105 7
};
\addplot [thick, red]
table {%
95 7
96 7.64285707473755
97 7.5
98 7.5
99 7.64285707473755
100 7.35714292526245
101 8.0714282989502
102 7.5
103 7.2142858505249
104 7.9285717010498
};
%==================================================================
\nextgroupplot[
tick align=outside,
tick pos=left,
title style={yshift=-0.25cm,},
title={Switzerland: 16,815,16,1521,815,23,25,25$\rightarrow$26},
x grid style={white!69.0196078431373!black},
xmin=0, xmax=105,
xtick style={color=black},
xtick={5,15,25,35,45,55,65,75,85,95},
xticklabels={\empty},
ytick={0,25,50,75},
y grid style={white!69.0196078431373!black},
ymin=-3.75, ymax=78.75,
ytick style={color=black},
width=8.5cm,
height=3cm,
%yticklabel style = {scale=1.5},
scaled ticks=false
]
\addplot [thick, blue, opacity=0.5]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 0
35 0
36 0
37 0
38 0
39 0
40 0
41 0
42 1
43 0
44 0
45 1
46 0
47 1
48 1
49 0
50 7
51 2
52 1
53 0
54 13
55 1
56 13
57 13
58 21
59 23
60 22
61 2
62 31
63 38
64 40
65 33
66 36
67 59
68 74
69 55
70 48
71 55
72 75
73 49
74 50
75 56
76 74
77 53
78 54
79 34
80 70
81 32
82 36
83 65
84 42
85 46
86 41
87 25
88 36
89 49
90 31
91 40
92 40
93 10
94 11
95 55
};
\addplot [black, dashed]
table {%
59 -3.75
59 78.75
};
\addplot [black, dashed]
table {%
61 -3.75
61 78.75
};
\addplot [black, dashed]
table {%
72 -3.75
72 78.75
};
\addplot [black, dashed]
table {%
79 -3.75
79 78.75
};
\addplot [black, dashed]
table {%
80 -3.75
80 78.75
};
\addplot [black, dashed]
table {%
81 -3.75
81 78.75
};
\addplot [black, dashed]
table {%
83 -3.75
83 78.75
};
\addplot [thick, green!50!black, dashed]
table {%
95 55
105 55
};
\addplot [thick, red]
table {%
95 55
96 55.6428565979004
97 55.5
98 55.5
99 55.6428565979004
100 55.3571434020996
101 56.0714302062988
102 55.5
103 55.2142868041992
104 55.9285697937012
};
%---------------------------------
\nextgroupplot[
tick align=outside,
tick pos=left,
title style={yshift=-0.25cm,},
title={Sweden: 825,25,16,23,16,1521,823,1521$\rightarrow$1522},
x grid style={white!69.0196078431373!black},
xmin=0, xmax=105,
xtick style={color=black},
xtick={5,15,25,35,45,55,65,75,85,95},
xticklabels={1/28/20,2/7/20,2/17/20,2/27/20,3/8/20,3/18/20,3/28/20,4/7/20,4/17/20,4/27/20},
xticklabel style = {scale=0.8},
xticklabel style = {rotate=35.0},
y grid style={white!69.0196078431373!black},
ymin=-9.25, ymax=194.25,
ytick style={color=black},
width=8.5cm,
height=3cm,
%yticklabel style = {scale=1.5},
scaled ticks=false
]
\addplot [thick, blue, opacity=0.5]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 0
35 0
36 0
37 0
38 0
39 0
40 0
41 0
42 0
43 0
44 0
45 0
46 0
47 0
48 1
49 0
50 0
51 1
52 1
53 3
54 1
55 3
56 1
57 5
58 4
59 1
60 4
61 11
62 26
63 15
64 28
65 0
66 5
67 36
68 34
69 59
70 69
71 50
72 15
73 28
74 76
75 114
76 96
77 106
78 77
79 17
80 12
81 20
82 114
83 170
84 130
85 67
86 111
87 29
88 40
89 185
90 172
91 84
92 131
93 40
94 2
95 80
};
\addplot [black, dashed]
table {%
70 -9.25
70 194.25
};
\addplot [black, dashed]
table {%
72 -9.25
72 194.25
};
\addplot [black, dashed]
table {%
75 -9.25
75 194.25
};
\addplot [black, dashed]
table {%
80 -9.25
80 194.25
};
\addplot [black, dashed]
table {%
83 -9.25
83 194.25
};
\addplot [black, dashed]
table {%
87 -9.25
87 194.25
};
\addplot [black, dashed]
table {%
89 -9.25
89 194.25
};
\addplot [thick, green!50!black, dashed]
table {%
95 80
105 80
};
\addplot [thick, red]
table {%
95 80
96 85.6666641235352
97 89.1666641235352
98 87.5
99 88.3333358764648
100 88.6666641235352
101 93.8333358764648
102 97.3333358764648
103 97.5
104 98
};
%---------------------------------
\nextgroupplot[
tick align=outside,
tick pos=left,
title style={yshift=-0.25cm,},
title={USA: 825,25,22,23,21,1521,21$\rightarrow$22},
x grid style={white!69.0196078431373!black},
xmin=0, xmax=105,
xtick style={color=black},
xtick={5,15,25,35,45,55,65,75,85,95},
xticklabels={1/28/20,2/7/20,2/17/20,2/27/20,3/8/20,3/18/20,3/28/20,4/7/20,4/17/20,4/27/20},
xticklabel style = {scale=0.8},
xticklabel style = {rotate=35.0},
y grid style={white!69.0196078431373!black},
ymin=-229.6, ymax=4821.6,
ytick style={color=black},
width=8.5cm,
height=3cm,
%yticklabel style = {scale=1.5},
scaled ticks=false
]
\addplot [thick, blue, opacity=0.5]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 0
35 0
36 0
37 1
38 0
39 5
40 1
41 4
42 1
43 2
44 3
45 4
46 1
47 6
48 8
49 4
50 7
51 7
52 9
53 22
54 23
55 10
56 82
57 44
58 63
59 110
60 140
61 149
62 236
63 267
64 372
65 445
66 441
67 511
68 896
69 886
70 1169
71 1161
72 1318
73 1211
74 1164
75 2011
76 1910
77 1840
78 2051
79 1876
80 1558
81 1509
82 2305
83 2495
84 4592
85 3857
86 1877
87 1997
88 1433
89 2350
90 2178
91 3332
92 1995
93 1806
94 1126
95 1378
};
\addplot [black, dashed]
table {%
72 -229.6
72 4821.6
};
\addplot [black, dashed]
table {%
74 -229.6
74 4821.6
};
\addplot [black, dashed]
table {%
78 -229.6
78 4821.6
};
\addplot [black, dashed]
table {%
81 -229.6
81 4821.6
};
\addplot [black, dashed]
table {%
84 -229.6
84 4821.6
};
\addplot [black, dashed]
table {%
88 -229.6
88 4821.6
};
\addplot [thick, green!50!black, dashed]
table {%
95 1378
105 1378
};
\addplot [thick, red]
table {%
95 1378
96 1379.5
97 1379.71423339844
98 1379.64282226562
99 1378.92858886719
100 1378.57141113281
101 1379
102 1378.28576660156
103 1380.21423339844
104 1378.42858886719
};
%---------------------------------
\end{groupplot}

\end{tikzpicture}


==> barSubplots.tex <==
% This file was created by tikzplotlib v0.9.1.
\begin{tikzpicture}

\definecolor{color0}{rgb}{1,0,0}


\begin{groupplot}[group style={group size=1 by 3,vertical sep=0.2cm}]


\nextgroupplot[
tick align=outside,
tick pos=left,
%title={Remarkably small, 2.5 people in 100 tested in Ger},
width=17.7cm,
height=3.5cm,
x grid style={white!69.0196078431373!black},
xmin=0, xmax=20,
xticklabels={\empty},
y grid style={white!69.0196078431373!black},
ylabel={Tests/1m [\%]},
ylabel style = {scale=0.9},
xtick style={color=black},
xtick={0.5,1.5,2.5,3.5,4.5,5.5,6.5,7.5,8.5,9.5,10.5,11.5,12.5,13.5,14.5,15.5,16.5,17.5,18.5,19.5},
ymin=0, ymax=4.5465,
ytick style={color=black},
%yticklabel style = {scale=1.5},
]
\draw[draw=none,fill=red] (axis cs:0.025,0) rectangle (axis cs:0.975,0.1191);
\draw[draw=none,fill=red] (axis cs:1.025,0) rectangle (axis cs:1.975,1.1735);
\draw[draw=none,fill=red] (axis cs:2.025,0) rectangle (axis cs:2.975,2.069);
\draw[draw=none,fill=red] (axis cs:3.025,0) rectangle (axis cs:3.975,0.1373);
\draw[draw=none,fill=red] (axis cs:4.025,0) rectangle (axis cs:4.975,1.0895);
\draw[draw=none,fill=red] (axis cs:5.025,0) rectangle (axis cs:5.975,3.031);
\draw[draw=none,fill=red] (axis cs:6.025,0) rectangle (axis cs:6.975,2.5819);
\draw[draw=none,fill=red] (axis cs:7.025,0) rectangle (axis cs:7.975,0.5147);
\draw[draw=none,fill=red] (axis cs:8.025,0) rectangle (axis cs:8.975,1.9009);
\draw[draw=none,fill=red] (axis cs:9.025,0) rectangle (axis cs:9.975,2.4738);
\draw[draw=none,fill=red] (axis cs:10.025,0) rectangle (axis cs:10.975,2.69);
\draw[draw=none,fill=red] (axis cs:11.025,0) rectangle (axis cs:11.975,1.7211);
\draw[draw=none,fill=red] (axis cs:12.025,0) rectangle (axis cs:12.975,2.8343);
\draw[draw=none,fill=blue] (axis cs:13.025,0) rectangle (axis cs:13.975,0.9357);
\draw[draw=none,fill=red] (axis cs:14.025,0) rectangle (axis cs:14.975,1.1319);
\draw[draw=none,fill=red] (axis cs:15.025,0) rectangle (axis cs:15.975,1.0605);
\draw[draw=none,fill=red] (axis cs:16.025,0) rectangle (axis cs:16.975,0.7103);
\draw[draw=none,fill=red] (axis cs:17.025,0) rectangle (axis cs:17.975,2.96);
\draw[draw=none,fill=red] (axis cs:18.025,0) rectangle (axis cs:18.975,2.8779);
\draw[draw=none,fill=red] (axis cs:19.025,0) rectangle (axis cs:19.975,1.8468);
\draw (axis cs:0.1,0.1191) node[
  scale=0.6,
  anchor=base west,
  text=black,
  rotate=0.0
]{0.12\%};
\draw (axis cs:1.1,1.1735) node[
  scale=0.6,
  anchor=base west,
  text=black,
  rotate=0.0
]{1.17\%};
\draw (axis cs:2.1,2.069) node[
  scale=0.6,
  anchor=base west,
  text=black,
  rotate=0.0
]{2.07\%};
\draw (axis cs:3.1,0.1373) node[
  scale=0.6,
  anchor=base west,
  text=black,
  rotate=0.0
]{0.14\%};
\draw (axis cs:4.1,1.0895) node[
  scale=0.6,
  anchor=base west,
  text=black,
  rotate=0.0
]{1.09\%};
\draw (axis cs:5.1,3.031) node[
  scale=0.6,
  anchor=base west,
  text=black,
  rotate=0.0
]{3.03\%};
\draw (axis cs:6.1,2.5819) node[
  scale=0.6,
  anchor=base west,
  text=black,
  rotate=0.0
]{2.58\%};
\draw (axis cs:7.1,0.5147) node[
  scale=0.6,
  anchor=base west,
  text=black,
  rotate=0.0
]{0.51\%};
\draw (axis cs:8.1,1.9009) node[
  scale=0.6,
  anchor=base west,
  text=black,
  rotate=0.0
]{1.90\%};
\draw (axis cs:9.1,2.4738) node[
  scale=0.6,
  anchor=base west,
  text=black,
  rotate=0.0
]{2.47\%};
\draw (axis cs:10.1,2.69) node[
  scale=0.6,
  anchor=base west,
  text=black,
  rotate=0.0
]{2.69\%};
\draw (axis cs:11.1,1.7211) node[
  scale=0.6,
  anchor=base west,
  text=black,
  rotate=0.0
]{1.72\%};
\draw (axis cs:12.1,2.8343) node[
  scale=0.6,
  anchor=base west,
  text=black,
  rotate=0.0
]{2.83\%};
\draw (axis cs:13.1,0.9357) node[
  scale=0.6,
  anchor=base west,
  text=black,
  rotate=0.0
]{0.94\%};
\draw (axis cs:14.1,1.1319) node[
  scale=0.6,
  anchor=base west,
  text=black,
  rotate=0.0
]{1.13\%};
\draw (axis cs:15.1,1.0605) node[
  scale=0.6,
  anchor=base west,
  text=black,
  rotate=0.0
]{1.06\%};
\draw (axis cs:16.1,0.7103) node[
  scale=0.6,
  anchor=base west,
  text=black,
  rotate=0.0
]{0.71\%};
\draw (axis cs:17.1,2.96) node[
  scale=0.6,
  anchor=base west,
  text=black,
  rotate=0.0
]{2.96\%};
\draw (axis cs:18.1,2.8779) node[
  scale=0.6,
  anchor=base west,
  text=black,
  rotate=0.0
]{2.88\%};
\draw (axis cs:19.1,1.8468) node[
  scale=0.6,
  anchor=base west,
  text=black,
  rotate=0.0
]{1.85\%};
%---------------------------------
\nextgroupplot[,
tick align=outside,
tick pos=left,
%title={MOST INTERESTING PLOT: just not credible 0.perc in 1m (worldwide,pandemic status,etc), NOT ONE SINGLE CTRY WITH>1Perc !!!},
width=17.7cm,
height=3.5cm,
x grid style={white!69.0196078431373!black},
xmin=0, xmax=20,
%
xticklabels={\empty},
%
y grid style={white!69.0196078431373!black},
ylabel={Pos./1m [\%]},
ylabel style = {scale=0.9},
xtick style={color=black},
xtick={0.5,1.5,2.5,3.5,4.5,5.5,6.5,7.5,8.5,9.5,10.5,11.5,12.5,13.5,14.5,15.5,16.5,17.5,18.5,19.5},
ymin=0, ymax=0.73605,
%ytick style={color=black},
%ytick={0,0.1,0.2,0.3,0.4,0.5,0.6,0.7,0.8},
%yticklabels={0.0,0.1,0.2,0.3,0.4,0.5,0.6,0.7,0.8},
%
%yticklabel style = {scale=1.5},
]
\draw[draw=none,fill=red] (axis cs:0.025,0) rectangle (axis cs:0.975,0.0108);
\draw[draw=none,fill=red] (axis cs:1.025,0) rectangle (axis cs:1.975,0.0209);
\draw[draw=none,fill=red] (axis cs:2.025,0) rectangle (axis cs:2.975,0.0597);
\draw[draw=none,fill=red] (axis cs:3.025,0) rectangle (axis cs:3.975,0.0313);
\draw[draw=none,fill=red] (axis cs:4.025,0) rectangle (axis cs:4.975,0.1331);
\draw[draw=none,fill=red] (axis cs:5.025,0) rectangle (axis cs:5.975,0.1402);
\draw[draw=none,fill=red] (axis cs:6.025,0) rectangle (axis cs:6.975,0.1696);
\draw[draw=none,fill=red] (axis cs:7.025,0) rectangle (axis cs:7.975,0.1089);
\draw[draw=none,fill=red] (axis cs:8.025,0) rectangle (axis cs:8.975,0.1285);
\draw[draw=none,fill=red] (axis cs:9.025,0) rectangle (axis cs:9.975,0.1895);
\draw[draw=none,fill=red] (axis cs:10.025,0) rectangle (axis cs:10.975,0.1502);
\draw[draw=none,fill=red] (axis cs:11.025,0) rectangle (axis cs:11.975,0.3052);
\draw[draw=none,fill=red] (axis cs:12.025,0) rectangle (axis cs:12.975,0.337);
\draw[draw=none,fill=blue] (axis cs:13.025,0) rectangle (axis cs:13.975,0.1874);
\draw[draw=none,fill=red] (axis cs:14.025,0) rectangle (axis cs:14.975,0.2232);
\draw[draw=none,fill=red] (axis cs:15.025,0) rectangle (axis cs:15.975,0.2315);
\draw[draw=none,fill=red] (axis cs:16.025,0) rectangle (axis cs:16.975,0.2541);
\draw[draw=none,fill=red] (axis cs:17.025,0) rectangle (axis cs:17.975,0.3298);
\draw[draw=none,fill=red] (axis cs:18.025,0) rectangle (axis cs:18.975,0.4907);
\draw[draw=none,fill=red] (axis cs:19.025,0) rectangle (axis cs:19.975,0.4028);
\draw (axis cs:0.1,0.0108) node[
  scale=0.6,
  anchor=base west,
  text=black,
  rotate=0.0
]{0.01\%};
\draw (axis cs:1.1,0.0209) node[
  scale=0.6,
  anchor=base west,
  text=black,
  rotate=0.0
]{0.02\%};
\draw (axis cs:2.1,0.0597) node[
  scale=0.6,
  anchor=base west,
  text=black,
  rotate=0.0
]{0.06\%};
\draw (axis cs:3.1,0.0313) node[
  scale=0.6,
  anchor=base west,
  text=black,
  rotate=0.0
]{0.03\%};
\draw (axis cs:4.1,0.1331) node[
  scale=0.6,
  anchor=base west,
  text=black,
  rotate=0.0
]{0.13\%};
\draw (axis cs:5.1,0.1402) node[
  scale=0.6,
  anchor=base west,
  text=black,
  rotate=0.0
]{0.14\%};
\draw (axis cs:6.1,0.1696) node[
  scale=0.6,
  anchor=base west,
  text=black,
  rotate=0.0
]{0.17\%};
\draw (axis cs:7.1,0.1089) node[
  scale=0.6,
  anchor=base west,
  text=black,
  rotate=0.0
]{0.11\%};
\draw (axis cs:8.1,0.1285) node[
  scale=0.6,
  anchor=base west,
  text=black,
  rotate=0.0
]{0.13\%};
\draw (axis cs:9.1,0.1895) node[
  scale=0.6,
  anchor=base west,
  text=black,
  rotate=0.0
]{0.19\%};
\draw (axis cs:10.1,0.1502) node[
  scale=0.6,
  anchor=base west,
  text=black,
  rotate=0.0
]{0.15\%};
\draw (axis cs:11.1,0.3052) node[
  scale=0.6,
  anchor=base west,
  text=black,
  rotate=0.0
]{0.31\%};
\draw (axis cs:12.1,0.337) node[
  scale=0.6,
  anchor=base west,
  text=black,
  rotate=0.0
]{0.34\%};
\draw (axis cs:13.1,0.1874) node[
  scale=0.6,
  anchor=base west,
  text=black,
  rotate=0.0
]{0.19\%};
\draw (axis cs:14.1,0.2232) node[
  scale=0.6,
  anchor=base west,
  text=black,
  rotate=0.0
]{0.22\%};
\draw (axis cs:15.1,0.2315) node[
  scale=0.6,
  anchor=base west,
  text=black,
  rotate=0.0
]{0.23\%};
\draw (axis cs:16.1,0.2541) node[
  scale=0.6,
  anchor=base west,
  text=black,
  rotate=0.0
]{0.25\%};
\draw (axis cs:17.1,0.3298) node[
  scale=0.6,
  anchor=base west,
  text=black,
  rotate=0.0
]{0.33\%};
\draw (axis cs:18.1,0.4907) node[
  scale=0.6,
  anchor=base west,
  text=black,
  rotate=0.0
]{0.49\%};
\draw (axis cs:19.1,0.4028) node[
  scale=0.6,
  anchor=base west,
  text=black,
  rotate=0.0
]{0.40\%};
%---------------------------------
\nextgroupplot[,
tick align=outside,
tick pos=left,
%title={Remarkably high positive per test--theref expect MUCH higher pos if more tested },
width=17.7cm,
height=3.5cm,
x grid style={white!69.0196078431373!black},
xmin=0, xmax=20,
xtick style={color=black},
xtick={0.5,1.5,2.5,3.5,4.5,5.5,6.5,7.5,8.5,9.5,10.5,11.5,12.5,13.5,14.5,15.5,16.5,17.5,18.5,19.5},
xticklabel style = {rotate=45.0,scale=0.8},
xticklabels={Japan,South Korea,Russia,Brazil,Turkey,Norway,Austria,Iran,Canada,Germany,Denmark,USA,Switzerland,Sweden,Netherlands,UK,France,Italy,Spain,Belgium},
y grid style={white!69.0196078431373!black},
ylabel={Pos./Test [\%]},
ylabel style = {scale=0.9},
ymin=0, ymax=53.6604251724623,
ytick style={color=black},
]
\draw[draw=none,fill=red] (axis cs:0.025,0) rectangle (axis cs:0.975,9.06801007556675);
\draw[draw=none,fill=red] (axis cs:1.025,0) rectangle (axis cs:1.975,1.78099701746911);
\draw[draw=none,fill=red] (axis cs:2.025,0) rectangle (axis cs:2.975,2.88545190913485);
\draw[draw=none,fill=red] (axis cs:3.025,0) rectangle (axis cs:3.975,22.7967953386744);
\draw[draw=none,fill=red] (axis cs:4.025,0) rectangle (axis cs:4.975,12.2166131252868);
\draw[draw=none,fill=red] (axis cs:5.025,0) rectangle (axis cs:5.975,4.62553612669086);
\draw[draw=none,fill=red] (axis cs:6.025,0) rectangle (axis cs:6.975,6.56880591812231);
\draw[draw=none,fill=red] (axis cs:7.025,0) rectangle (axis cs:7.975,21.1579560909268);
\draw[draw=none,fill=red] (axis cs:8.025,0) rectangle (axis cs:8.975,6.7599558104056);
\draw[draw=none,fill=red] (axis cs:9.025,0) rectangle (axis cs:9.975,7.66027973158703);
\draw[draw=none,fill=red] (axis cs:10.025,0) rectangle (axis cs:10.975,5.58364312267658);
\draw[draw=none,fill=red] (axis cs:11.025,0) rectangle (axis cs:11.975,17.7328452733717);
\draw[draw=none,fill=red] (axis cs:12.025,0) rectangle (axis cs:12.975,11.8900610379988);
\draw[draw=none,fill=blue] (axis cs:13.025,0) rectangle (axis cs:13.975,20.0277866837662);
\draw[draw=none,fill=red] (axis cs:14.025,0) rectangle (axis cs:14.975,19.7190564537503);
\draw[draw=none,fill=red] (axis cs:15.025,0) rectangle (axis cs:15.975,21.8293257897218);
\draw[draw=none,fill=red] (axis cs:16.025,0) rectangle (axis cs:16.975,35.7736167816416);
\draw[draw=none,fill=red] (axis cs:17.025,0) rectangle (axis cs:17.975,11.1418918918919);
\draw[draw=none,fill=red] (axis cs:18.025,0) rectangle (axis cs:18.975,17.0506271934397);
\draw[draw=none,fill=red] (axis cs:19.025,0) rectangle (axis cs:19.975,21.8106995884774);
\draw (axis cs:0.1,9.06801007556675) node[
  scale=0.6,
  anchor=base west,
  text=black,
  rotate=0.0
]{9.07\%};
\draw (axis cs:1,1.78099701746911) node[
  scale=0.6,
  anchor=base west,
  text=black,
  rotate=0.0
]{1.78\%};
\draw (axis cs:2,2.88545190913485) node[
  scale=0.6,
  anchor=base west,
  text=black,
  rotate=0.0
]{2.89\%};
\draw (axis cs:3,22.7967953386744) node[
  scale=0.6,
  anchor=base west,
  text=black,
  rotate=0.0
]{22.80\%};
\draw (axis cs:4,12.2166131252868) node[
  scale=0.6,
  anchor=base west,
  text=black,
  rotate=0.0
]{12.22\%};
\draw (axis cs:5,4.62553612669086) node[
  scale=0.6,
  anchor=base west,
  text=black,
  rotate=0.0
]{4.63\%};
\draw (axis cs:6,6.56880591812231) node[
  scale=0.6,
  anchor=base west,
  text=black,
  rotate=0.0
]{6.57\%};
\draw (axis cs:7,21.1579560909268) node[
  scale=0.6,
  anchor=base west,
  text=black,
  rotate=0.0
]{21.16\%};
\draw (axis cs:8,6.7599558104056) node[
  scale=0.6,
  anchor=base west,
  text=black,
  rotate=0.0
]{6.76\%};
\draw (axis cs:9,7.66027973158703) node[
  scale=0.6,
  anchor=base west,
  text=black,
  rotate=0.0
]{7.66\%};
\draw (axis cs:10,5.58364312267658) node[
  scale=0.6,
  anchor=base west,
  text=black,
  rotate=0.0
]{5.58\%};
\draw (axis cs:11,17.7328452733717) node[
  scale=0.6,
  anchor=base west,
  text=black,
  rotate=0.0
]{17.73\%};
\draw (axis cs:12,11.8900610379988) node[
  scale=0.6,
  anchor=base west,
  text=black,
  rotate=0.0
]{11.89\%};
\draw (axis cs:13,20.0277866837662) node[
  scale=0.6,
  anchor=base west,
  text=black,
  rotate=0.0
]{20.03\%};
\draw (axis cs:14,19.7190564537503) node[
  scale=0.6,
  anchor=base west,
  text=black,
  rotate=0.0
]{19.72\%};
\draw (axis cs:15,21.8293257897218) node[
  scale=0.6,
  anchor=base west,
  text=black,
  rotate=0.0
]{21.83\%};
\draw (axis cs:16,35.7736167816416) node[
  scale=0.6,
  anchor=base west,
  text=black,
  rotate=0.0
]{35.77\%};
\draw (axis cs:17,11.1418918918919) node[
  scale=0.6,
  anchor=base west,
  text=black,
  rotate=0.0
]{11.14\%};
\draw (axis cs:18,17.0506271934397) node[
  scale=0.6,
  anchor=base west,
  text=black,
  rotate=0.0
]{17.05\%};
\draw (axis cs:19,21.8106995884774) node[
  scale=0.6,
  anchor=base west,
  text=black,
  rotate=0.0
]{21.81\%};
%---------------------------------


%---------------------------------
\end{groupplot}

\end{tikzpicture}


==> figBarDeathsPer1m.tex <==
% This file was created by tikzplotlib v0.9.1.
\begin{tikzpicture}

\begin{axis}[
tick align=outside,
tick pos=left,
%title={Used for Sorting},
width=17.7cm,
height=3.5cm,
x grid style={white!69.0196078431373!black},
xmin=0, xmax=20,
xtick style={color=black},
xtick={0.5,1.5,2.5,3.5,4.5,5.5,6.5,7.5,8.5,9.5,10.5,11.5,12.5,13.5,14.5,15.5,16.5,17.5,18.5,19.5},
xticklabel style = {rotate=45.0,scale=0.8},
xticklabels={Japan,South Korea,Russia,Brazil,Turkey,Norway,Austria,Iran,Canada,
Germany,Denmark,USA,Switzerland,Sweden,Netherlands,UK,France,Italy,Spain,Belgium},
y grid style={white!69.0196078431373!black},
ylabel={Deaths/1m [\%]},
ylabel style = {scale=1},
ymin=0, ymax=0.0933,
ytick style={color=black},
]
\draw[draw=none,fill=red] (axis cs:0.025,0) rectangle (axis cs:0.975,0.0003);
\draw[draw=none,fill=red] (axis cs:1.025,0) rectangle (axis cs:1.975,0.0005);
\draw[draw=none,fill=red] (axis cs:2.025,0) rectangle (axis cs:2.975,0.0005);
\draw[draw=none,fill=red] (axis cs:3.025,0) rectangle (axis cs:3.975,0.0021);
\draw[draw=none,fill=red] (axis cs:4.025,0) rectangle (axis cs:4.975,0.0034);
\draw[draw=none,fill=red] (axis cs:5.025,0) rectangle (axis cs:5.975,0.0038);
\draw[draw=none,fill=red] (axis cs:6.025,0) rectangle (axis cs:6.975,0.0061);
\draw[draw=none,fill=red] (axis cs:7.025,0) rectangle (axis cs:7.975,0.0069);
\draw[draw=none,fill=red] (axis cs:8.025,0) rectangle (axis cs:8.975,0.0072);
\draw[draw=none,fill=red] (axis cs:9.025,0) rectangle (axis cs:9.975,0.0073);
\draw[draw=none,fill=red] (axis cs:10.025,0) rectangle (axis cs:10.975,0.0074);
\draw[draw=none,fill=red] (axis cs:11.025,0) rectangle (axis cs:11.975,0.0172);
\draw[draw=none,fill=red] (axis cs:12.025,0) rectangle (axis cs:12.975,0.0192);
\draw[draw=none,fill=blue] (axis cs:13.025,0) rectangle (axis cs:13.975,0.0225);
\draw[draw=none,fill=red] (axis cs:14.025,0) rectangle (axis cs:14.975,0.0264);
\draw[draw=none,fill=red] (axis cs:15.025,0) rectangle (axis cs:15.975,0.0311);
\draw[draw=none,fill=red] (axis cs:16.025,0) rectangle (axis cs:16.975,0.0357);
\draw[draw=none,fill=red] (axis cs:17.025,0) rectangle (axis cs:17.975,0.0446);
\draw[draw=none,fill=red] (axis cs:18.025,0) rectangle (axis cs:18.975,0.0503);
\draw[draw=none,fill=red] (axis cs:19.025,0) rectangle (axis cs:19.975,0.0622);
\draw (axis cs:0.1,0.0003) node[
  scale=0.7,
  anchor=base west,
  text=black,
  rotate=0.0
]{0.00\%};
\draw (axis cs:1.1,0.0005) node[
  scale=0.7,
  anchor=base west,
  text=black,
  rotate=0.0
]{0.00\%};
\draw (axis cs:2.1,0.0005) node[
  scale=0.7,
  anchor=base west,
  text=black,
  rotate=0.0
]{0.00\%};
\draw (axis cs:3.1,0.0021) node[
  scale=0.7,
  anchor=base west,
  text=black,
  rotate=0.0
]{0.00\%};
\draw (axis cs:4.1,0.0034) node[
  scale=0.7,
  anchor=base west,
  text=black,
  rotate=0.0
]{0.00\%};
\draw (axis cs:5.1,0.0038) node[
  scale=0.7,
  anchor=base west,
  text=black,
  rotate=0.0
]{0.00\%};
\draw (axis cs:6.1,0.0061) node[
  scale=0.7,
  anchor=base west,
  text=black,
  rotate=0.0
]{0.01\%};
\draw (axis cs:7.1,0.0069) node[
  scale=0.7,
  anchor=base west,
  text=black,
  rotate=0.0
]{0.01\%};
\draw (axis cs:8.1,0.0072) node[
  scale=0.7,
  anchor=base west,
  text=black,
  rotate=0.0
]{0.01\%};
\draw (axis cs:9.1,0.0073) node[
  scale=0.7,
  anchor=base west,
  text=black,
  rotate=0.0
]{0.01\%};
\draw (axis cs:10.1,0.0074) node[
  scale=0.7,
  anchor=base west,
  text=black,
  rotate=0.0
]{0.01\%};
\draw (axis cs:11.1,0.0172) node[
  scale=0.7,
  anchor=base west,
  text=black,
  rotate=0.0
]{0.02\%};
\draw (axis cs:12.1,0.0192) node[
  scale=0.7,
  anchor=base west,
  text=black,
  rotate=0.0
]{0.02\%};
\draw (axis cs:13.1,0.0225) node[
  scale=0.7,
  anchor=base west,
  text=black,
  rotate=0.0
]{0.02\%};
\draw (axis cs:14.1,0.0264) node[
  scale=0.7,
  anchor=base west,
  text=black,
  rotate=0.0
]{0.03\%};
\draw (axis cs:15.1,0.0311) node[
  scale=0.7,
  anchor=base west,
  text=black,
  rotate=0.0
]{0.03\%};
\draw (axis cs:16.1,0.0357) node[
  scale=0.7,
  anchor=base west,
  text=black,
  rotate=0.0
]{0.04\%};
\draw (axis cs:17.1,0.0446) node[
  scale=0.7,
  anchor=base west,
  text=black,
  rotate=0.0
]{0.04\%};
\draw (axis cs:18.1,0.0503) node[
  scale=0.7,
  anchor=base west,
  text=black,
  rotate=0.0
]{0.05\%};
\draw (axis cs:19.1,0.0622) node[
  scale=0.7,
  anchor=base west,
  text=black,
  rotate=0.0
]{0.06\%};
\end{axis}

\end{tikzpicture}

